Quantum-Guided Cluster Algorithms for Combinatorial Optimization

Finding the ground state of Ising spin glasses is notoriously difficult due to disorder and frustration. Often, this challenge is framed as a combinatorial optimization problem, for which a common strategy employs simulated annealing, a Monte Carlo (MC)-based algorithm that updates spins one at a time. Yet, these localized updates can cause the system to become trapped in local minima. Cluster algorithms (CAs) were developed to address this limitation and have demonstrated considerable success in studying ferromagnetic systems; however, they tend to encounter percolation issues when applied to generic spin glasses. In this work, we introduce a novel CA designed to tackle these challenges by leveraging precomputed two-point correlations, aiming solve combinatorial optimization problems in the form of Max-Cut more efficiently. In our approach, clusters are formed probabilistically based on these correlations. Various classical and quantum algorithms can be employed to generate correlations that embody information about the energy landscape of the problem. By utilizing this information, the algorithm aims to identify groups of spins whose simultaneous flipping induces large transitions in configuration space with high acceptance probability -- even at low energy levels -- thereby escaping local minima more effectively. Notably, clusters generated using correlations from the Quantum Approximate Optimization Algorithm exhibit high acceptance rates at low temperatures. These acceptance rates often increase with circuit depth, accelerating the algorithm and enabling more efficient exploration of the solution space.

==> CC_RC_SA.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.486924in}{4.184309in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{4.184309in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.184309in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{2.537293in}}%
\pgfpathlineto{\pgfqpoint{3.351924in}{2.537293in}}%
\pgfpathlineto{\pgfqpoint{3.351924in}{4.049309in}}%
\pgfpathlineto{\pgfqpoint{0.589864in}{4.049309in}}%
\pgfpathlineto{\pgfqpoint{0.589864in}{2.537293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{2.537293in}}{\pgfqpoint{2.762060in}{1.512016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.715412in}{2.662665in}}{\pgfqpoint{3.062129in}{3.923267in}}{%
\pgfpathmoveto{\pgfqpoint{0.715412in}{2.663294in}}%
\pgfpathlineto{\pgfqpoint{0.715412in}{2.663294in}}%
\pgfpathlineto{\pgfqpoint{1.096782in}{2.662665in}}%
\pgfpathlineto{\pgfqpoint{1.261029in}{2.663294in}}%
\pgfpathlineto{\pgfqpoint{1.478152in}{2.784265in}}%
\pgfpathlineto{\pgfqpoint{1.642399in}{2.971099in}}%
\pgfpathlineto{\pgfqpoint{1.806647in}{3.144689in}}%
\pgfpathlineto{\pgfqpoint{1.970894in}{3.284039in}}%
\pgfpathlineto{\pgfqpoint{2.188017in}{3.468210in}}%
\pgfpathlineto{\pgfqpoint{2.352264in}{3.601370in}}%
\pgfpathlineto{\pgfqpoint{2.569387in}{3.684666in}}%
\pgfpathlineto{\pgfqpoint{2.733634in}{3.793110in}}%
\pgfpathlineto{\pgfqpoint{2.897881in}{3.850823in}}%
\pgfpathlineto{\pgfqpoint{3.062129in}{3.903188in}}%
\pgfpathlineto{\pgfqpoint{3.062129in}{3.923267in}}%
\pgfpathlineto{\pgfqpoint{3.062129in}{3.923267in}}%
\pgfpathlineto{\pgfqpoint{2.897881in}{3.894991in}}%
\pgfpathlineto{\pgfqpoint{2.733634in}{3.825443in}}%
\pgfpathlineto{\pgfqpoint{2.569387in}{3.727245in}}%
\pgfpathlineto{\pgfqpoint{2.352264in}{3.649259in}}%
\pgfpathlineto{\pgfqpoint{2.188017in}{3.521596in}}%
\pgfpathlineto{\pgfqpoint{1.970894in}{3.340363in}}%
\pgfpathlineto{\pgfqpoint{1.806647in}{3.199990in}}%
\pgfpathlineto{\pgfqpoint{1.642399in}{3.020777in}}%
\pgfpathlineto{\pgfqpoint{1.478152in}{2.819527in}}%
\pgfpathlineto{\pgfqpoint{1.261029in}{2.663294in}}%
\pgfpathlineto{\pgfqpoint{1.096782in}{2.665184in}}%
\pgfpathlineto{\pgfqpoint{0.715412in}{2.663294in}}%
\pgfpathlineto{\pgfqpoint{0.715412in}{2.663294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{2.537293in}}{\pgfqpoint{2.762060in}{1.512016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.715412in}{2.662665in}}{\pgfqpoint{3.062129in}{3.904732in}}{%
\pgfpathmoveto{\pgfqpoint{0.715412in}{2.663294in}}%
\pgfpathlineto{\pgfqpoint{0.715412in}{2.663294in}}%
\pgfpathlineto{\pgfqpoint{1.096782in}{2.663294in}}%
\pgfpathlineto{\pgfqpoint{1.261029in}{2.662665in}}%
\pgfpathlineto{\pgfqpoint{1.478152in}{2.689279in}}%
\pgfpathlineto{\pgfqpoint{1.642399in}{2.802160in}}%
\pgfpathlineto{\pgfqpoint{1.806647in}{2.944083in}}%
\pgfpathlineto{\pgfqpoint{1.970894in}{3.094205in}}%
\pgfpathlineto{\pgfqpoint{2.188017in}{3.318779in}}%
\pgfpathlineto{\pgfqpoint{2.352264in}{3.437550in}}%
\pgfpathlineto{\pgfqpoint{2.569387in}{3.585843in}}%
\pgfpathlineto{\pgfqpoint{2.733634in}{3.675510in}}%
\pgfpathlineto{\pgfqpoint{2.897881in}{3.777654in}}%
\pgfpathlineto{\pgfqpoint{3.062129in}{3.866282in}}%
\pgfpathlineto{\pgfqpoint{3.062129in}{3.904732in}}%
\pgfpathlineto{\pgfqpoint{3.062129in}{3.904732in}}%
\pgfpathlineto{\pgfqpoint{2.897881in}{3.842159in}}%
\pgfpathlineto{\pgfqpoint{2.733634in}{3.718760in}}%
\pgfpathlineto{\pgfqpoint{2.569387in}{3.634545in}}%
\pgfpathlineto{\pgfqpoint{2.352264in}{3.491775in}}%
\pgfpathlineto{\pgfqpoint{2.188017in}{3.374924in}}%
\pgfpathlineto{\pgfqpoint{1.970894in}{3.148414in}}%
\pgfpathlineto{\pgfqpoint{1.806647in}{2.992352in}}%
\pgfpathlineto{\pgfqpoint{1.642399in}{2.839432in}}%
\pgfpathlineto{\pgfqpoint{1.478152in}{2.707871in}}%
\pgfpathlineto{\pgfqpoint{1.261029in}{2.665184in}}%
\pgfpathlineto{\pgfqpoint{1.096782in}{2.663294in}}%
\pgfpathlineto{\pgfqpoint{0.715412in}{2.663294in}}%
\pgfpathlineto{\pgfqpoint{0.715412in}{2.663294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{2.537293in}}{\pgfqpoint{2.762060in}{1.512016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.715412in}{2.663043in}}{\pgfqpoint{3.062129in}{3.831116in}}{%
\pgfpathmoveto{\pgfqpoint{0.715412in}{2.663294in}}%
\pgfpathlineto{\pgfqpoint{0.715412in}{2.663294in}}%
\pgfpathlineto{\pgfqpoint{1.096782in}{2.663043in}}%
\pgfpathlineto{\pgfqpoint{1.261029in}{2.663086in}}%
\pgfpathlineto{\pgfqpoint{1.478152in}{2.663428in}}%
\pgfpathlineto{\pgfqpoint{1.642399in}{2.664222in}}%
\pgfpathlineto{\pgfqpoint{1.806647in}{2.674095in}}%
\pgfpathlineto{\pgfqpoint{2.023770in}{2.728522in}}%
\pgfpathlineto{\pgfqpoint{2.188017in}{2.834672in}}%
\pgfpathlineto{\pgfqpoint{2.352264in}{3.006808in}}%
\pgfpathlineto{\pgfqpoint{2.569387in}{3.287581in}}%
\pgfpathlineto{\pgfqpoint{2.733634in}{3.491509in}}%
\pgfpathlineto{\pgfqpoint{2.897881in}{3.631607in}}%
\pgfpathlineto{\pgfqpoint{3.062129in}{3.763497in}}%
\pgfpathlineto{\pgfqpoint{3.062129in}{3.831116in}}%
\pgfpathlineto{\pgfqpoint{3.062129in}{3.831116in}}%
\pgfpathlineto{\pgfqpoint{2.897881in}{3.721083in}}%
\pgfpathlineto{\pgfqpoint{2.733634in}{3.525009in}}%
\pgfpathlineto{\pgfqpoint{2.569387in}{3.323213in}}%
\pgfpathlineto{\pgfqpoint{2.352264in}{3.038997in}}%
\pgfpathlineto{\pgfqpoint{2.188017in}{2.859841in}}%
\pgfpathlineto{\pgfqpoint{2.023770in}{2.745236in}}%
\pgfpathlineto{\pgfqpoint{1.806647in}{2.681727in}}%
\pgfpathlineto{\pgfqpoint{1.642399in}{2.667407in}}%
\pgfpathlineto{\pgfqpoint{1.478152in}{2.665681in}}%
\pgfpathlineto{\pgfqpoint{1.261029in}{2.664511in}}%
\pgfpathlineto{\pgfqpoint{1.096782in}{2.664050in}}%
\pgfpathlineto{\pgfqpoint{0.715412in}{2.663294in}}%
\pgfpathlineto{\pgfqpoint{0.715412in}{2.663294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{2.537293in}}{\pgfqpoint{2.762060in}{1.512016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.715412in}{2.537293in}}%
\pgfpathlineto{\pgfqpoint{0.715412in}{4.049309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715412in}{2.537293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.715412in,y=2.440071in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{2.537293in}}{\pgfqpoint{2.762060in}{1.512016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.261029in}{2.537293in}}%
\pgfpathlineto{\pgfqpoint{1.261029in}{4.049309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261029in}{2.537293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.261029in,y=2.440071in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{2.537293in}}{\pgfqpoint{2.762060in}{1.512016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.806647in}{2.537293in}}%
\pgfpathlineto{\pgfqpoint{1.806647in}{4.049309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806647in}{2.537293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.806647in,y=2.440071in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{2.537293in}}{\pgfqpoint{2.762060in}{1.512016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.352264in}{2.537293in}}%
\pgfpathlineto{\pgfqpoint{2.352264in}{4.049309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352264in}{2.537293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352264in,y=2.440071in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{2.537293in}}{\pgfqpoint{2.762060in}{1.512016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.897881in}{2.537293in}}%
\pgfpathlineto{\pgfqpoint{2.897881in}{4.049309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897881in}{2.537293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.897881in,y=2.440071in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594367in}{2.537293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630895in}{2.537293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662536in}{2.537293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690446in}{2.537293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879659in}{2.537293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975737in}{2.537293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043906in}{2.537293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096782in}{2.537293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139985in}{2.537293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176512in}{2.537293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208153in}{2.537293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236063in}{2.537293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425276in}{2.537293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521355in}{2.537293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589524in}{2.537293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642399in}{2.537293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685602in}{2.537293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722129in}{2.537293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753771in}{2.537293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781681in}{2.537293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970894in}{2.537293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066972in}{2.537293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135141in}{2.537293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188017in}{2.537293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231219in}{2.537293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267747in}{2.537293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299388in}{2.537293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327298in}{2.537293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516511in}{2.537293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612590in}{2.537293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680758in}{2.537293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733634in}{2.537293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776837in}{2.537293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813364in}{2.537293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845006in}{2.537293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872915in}{2.537293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062129in}{2.537293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.158207in}{2.537293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226376in}{2.537293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.279252in}{2.537293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322454in}{2.537293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.970894in,y=2.284654in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iterations / $n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{2.537293in}}{\pgfqpoint{2.762060in}{1.512016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{2.663294in}}%
\pgfpathlineto{\pgfqpoint{3.351924in}{2.663294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589864in}{2.663294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433613in, y=2.624714in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{2.537293in}}{\pgfqpoint{2.762060in}{1.512016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{2.978298in}}%
\pgfpathlineto{\pgfqpoint{3.351924in}{2.978298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589864in}{2.978298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374584in, y=2.939717in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{2.537293in}}{\pgfqpoint{2.762060in}{1.512016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{3.293301in}}%
\pgfpathlineto{\pgfqpoint{3.351924in}{3.293301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589864in}{3.293301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374584in, y=3.254721in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{2.537293in}}{\pgfqpoint{2.762060in}{1.512016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{3.608304in}}%
\pgfpathlineto{\pgfqpoint{3.351924in}{3.608304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589864in}{3.608304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374584in, y=3.569724in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{2.537293in}}{\pgfqpoint{2.762060in}{1.512016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{3.923308in}}%
\pgfpathlineto{\pgfqpoint{3.351924in}{3.923308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589864in}{3.923308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315556in, y=3.884727in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260000in,y=3.293301in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Optimal solution found [%]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{2.537293in}}{\pgfqpoint{2.762060in}{1.512016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715412in}{2.663294in}}%
\pgfpathlineto{\pgfqpoint{1.096782in}{2.663924in}}%
\pgfpathlineto{\pgfqpoint{1.261029in}{2.663294in}}%
\pgfpathlineto{\pgfqpoint{1.478152in}{2.801896in}}%
\pgfpathlineto{\pgfqpoint{1.642399in}{2.995938in}}%
\pgfpathlineto{\pgfqpoint{1.806647in}{3.172340in}}%
\pgfpathlineto{\pgfqpoint{1.970894in}{3.312201in}}%
\pgfpathlineto{\pgfqpoint{2.188017in}{3.494903in}}%
\pgfpathlineto{\pgfqpoint{2.352264in}{3.625314in}}%
\pgfpathlineto{\pgfqpoint{2.569387in}{3.705955in}}%
\pgfpathlineto{\pgfqpoint{2.733634in}{3.809276in}}%
\pgfpathlineto{\pgfqpoint{2.897881in}{3.872907in}}%
\pgfpathlineto{\pgfqpoint{3.062129in}{3.913227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{2.537293in}}{\pgfqpoint{2.762060in}{1.512016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715412in}{2.663294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096782in}{2.663924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261029in}{2.663294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478152in}{2.801896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642399in}{2.995938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806647in}{3.172340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970894in}{3.312201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188017in}{3.494903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352264in}{3.625314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569387in}{3.705955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733634in}{3.809276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897881in}{3.872907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062129in}{3.913227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{2.537293in}}{\pgfqpoint{2.762060in}{1.512016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{16.000000pt}{4.000000pt}{2.500000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.715412in}{2.663294in}}%
\pgfpathlineto{\pgfqpoint{1.096782in}{2.663294in}}%
\pgfpathlineto{\pgfqpoint{1.261029in}{2.663924in}}%
\pgfpathlineto{\pgfqpoint{1.478152in}{2.698575in}}%
\pgfpathlineto{\pgfqpoint{1.642399in}{2.820796in}}%
\pgfpathlineto{\pgfqpoint{1.806647in}{2.968218in}}%
\pgfpathlineto{\pgfqpoint{1.970894in}{3.121309in}}%
\pgfpathlineto{\pgfqpoint{2.188017in}{3.346852in}}%
\pgfpathlineto{\pgfqpoint{2.352264in}{3.464663in}}%
\pgfpathlineto{\pgfqpoint{2.569387in}{3.610194in}}%
\pgfpathlineto{\pgfqpoint{2.733634in}{3.697135in}}%
\pgfpathlineto{\pgfqpoint{2.897881in}{3.809906in}}%
\pgfpathlineto{\pgfqpoint{3.062129in}{3.885507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{2.537293in}}{\pgfqpoint{2.762060in}{1.512016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715412in}{2.663294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096782in}{2.663294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261029in}{2.663924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478152in}{2.698575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642399in}{2.820796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806647in}{2.968218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970894in}{3.121309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188017in}{3.346852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352264in}{3.464663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569387in}{3.610194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733634in}{3.697135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897881in}{3.809906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062129in}{3.885507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{2.537293in}}{\pgfqpoint{2.762060in}{1.512016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.715412in}{2.663294in}}%
\pgfpathlineto{\pgfqpoint{1.096782in}{2.663546in}}%
\pgfpathlineto{\pgfqpoint{1.261029in}{2.663798in}}%
\pgfpathlineto{\pgfqpoint{1.478152in}{2.664554in}}%
\pgfpathlineto{\pgfqpoint{1.642399in}{2.665815in}}%
\pgfpathlineto{\pgfqpoint{1.806647in}{2.677911in}}%
\pgfpathlineto{\pgfqpoint{2.023770in}{2.736879in}}%
\pgfpathlineto{\pgfqpoint{2.188017in}{2.847256in}}%
\pgfpathlineto{\pgfqpoint{2.352264in}{3.022902in}}%
\pgfpathlineto{\pgfqpoint{2.569387in}{3.305397in}}%
\pgfpathlineto{\pgfqpoint{2.733634in}{3.508259in}}%
\pgfpathlineto{\pgfqpoint{2.897881in}{3.676345in}}%
\pgfpathlineto{\pgfqpoint{3.062129in}{3.797306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{2.537293in}}{\pgfqpoint{2.762060in}{1.512016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715412in}{2.663294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096782in}{2.663546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261029in}{2.663798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478152in}{2.664554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642399in}{2.665815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806647in}{2.677911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023770in}{2.736879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188017in}{2.847256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352264in}{3.022902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569387in}{3.305397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733634in}{3.508259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897881in}{3.676345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062129in}{3.797306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{2.537293in}}%
\pgfpathlineto{\pgfqpoint{0.589864in}{4.049309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351924in}{2.537293in}}%
\pgfpathlineto{\pgfqpoint{3.351924in}{4.049309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{2.537293in}}%
\pgfpathlineto{\pgfqpoint{3.351924in}{2.537293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{4.049309in}}%
\pgfpathlineto{\pgfqpoint{3.351924in}{4.049309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657919in}{3.835960in}}%
\pgfpathlineto{\pgfqpoint{1.120132in}{3.835960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.139576in}{3.835960in}}{\pgfqpoint{1.139576in}{3.855405in}}%
\pgfpathlineto{\pgfqpoint{1.139576in}{3.981253in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.139576in}{4.000698in}}{\pgfqpoint{1.120132in}{4.000698in}}%
\pgfpathlineto{\pgfqpoint{0.657919in}{4.000698in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.638475in}{4.000698in}}{\pgfqpoint{0.638475in}{3.981253in}}%
\pgfpathlineto{\pgfqpoint{0.638475in}{3.855405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.638475in}{3.835960in}}{\pgfqpoint{0.657919in}{3.835960in}}%
\pgfpathlineto{\pgfqpoint{0.657919in}{3.835960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.889025in,y=3.893753in,,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Degree 3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657919in}{3.338016in}}%
\pgfpathlineto{\pgfqpoint{1.171597in}{3.338016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.191041in}{3.338016in}}{\pgfqpoint{1.191041in}{3.357461in}}%
\pgfpathlineto{\pgfqpoint{1.191041in}{3.754451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.191041in}{3.773895in}}{\pgfqpoint{1.171597in}{3.773895in}}%
\pgfpathlineto{\pgfqpoint{0.657919in}{3.773895in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.638475in}{3.773895in}}{\pgfqpoint{0.638475in}{3.754451in}}%
\pgfpathlineto{\pgfqpoint{0.638475in}{3.357461in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.638475in}{3.338016in}}{\pgfqpoint{0.657919in}{3.338016in}}%
\pgfpathlineto{\pgfqpoint{0.657919in}{3.338016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677364in}{3.700979in}}%
\pgfpathlineto{\pgfqpoint{0.774586in}{3.700979in}}%
\pgfpathlineto{\pgfqpoint{0.871808in}{3.700979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774586in}{3.700979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.949586in,y=3.666951in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CCs}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{16.000000pt}{4.000000pt}{2.500000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.677364in}{3.565408in}}%
\pgfpathlineto{\pgfqpoint{0.774586in}{3.565408in}}%
\pgfpathlineto{\pgfqpoint{0.871808in}{3.565408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774586in}{3.565408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.949586in,y=3.531380in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RCs}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.677364in}{3.429837in}}%
\pgfpathlineto{\pgfqpoint{0.774586in}{3.429837in}}%
\pgfpathlineto{\pgfqpoint{0.871808in}{3.429837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774586in}{3.429837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.949586in,y=3.395809in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SA}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{3.351924in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{3.351924in}{2.024654in}}%
\pgfpathlineto{\pgfqpoint{0.589864in}{2.024654in}}%
\pgfpathlineto{\pgfqpoint{0.589864in}{0.512639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.762060in}{1.512016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.715412in}{0.638640in}}{\pgfqpoint{3.226376in}{1.824073in}}{%
\pgfpathmoveto{\pgfqpoint{0.715412in}{0.638640in}}%
\pgfpathlineto{\pgfqpoint{0.715412in}{0.638640in}}%
\pgfpathlineto{\pgfqpoint{1.096782in}{0.638640in}}%
\pgfpathlineto{\pgfqpoint{1.261029in}{0.638640in}}%
\pgfpathlineto{\pgfqpoint{1.478152in}{0.682524in}}%
\pgfpathlineto{\pgfqpoint{1.642399in}{0.773919in}}%
\pgfpathlineto{\pgfqpoint{1.806647in}{0.865059in}}%
\pgfpathlineto{\pgfqpoint{1.970894in}{0.952596in}}%
\pgfpathlineto{\pgfqpoint{2.188017in}{1.111295in}}%
\pgfpathlineto{\pgfqpoint{2.352264in}{1.269482in}}%
\pgfpathlineto{\pgfqpoint{2.569387in}{1.448673in}}%
\pgfpathlineto{\pgfqpoint{2.733634in}{1.588377in}}%
\pgfpathlineto{\pgfqpoint{2.897881in}{1.609646in}}%
\pgfpathlineto{\pgfqpoint{3.062129in}{1.666670in}}%
\pgfpathlineto{\pgfqpoint{3.226376in}{1.761551in}}%
\pgfpathlineto{\pgfqpoint{3.226376in}{1.824073in}}%
\pgfpathlineto{\pgfqpoint{3.226376in}{1.824073in}}%
\pgfpathlineto{\pgfqpoint{3.062129in}{1.747592in}}%
\pgfpathlineto{\pgfqpoint{2.897881in}{1.698775in}}%
\pgfpathlineto{\pgfqpoint{2.733634in}{1.635623in}}%
\pgfpathlineto{\pgfqpoint{2.569387in}{1.501905in}}%
\pgfpathlineto{\pgfqpoint{2.352264in}{1.325772in}}%
\pgfpathlineto{\pgfqpoint{2.188017in}{1.166436in}}%
\pgfpathlineto{\pgfqpoint{1.970894in}{1.002571in}}%
\pgfpathlineto{\pgfqpoint{1.806647in}{0.909926in}}%
\pgfpathlineto{\pgfqpoint{1.642399in}{0.810804in}}%
\pgfpathlineto{\pgfqpoint{1.478152in}{0.705638in}}%
\pgfpathlineto{\pgfqpoint{1.261029in}{0.638640in}}%
\pgfpathlineto{\pgfqpoint{1.096782in}{0.638640in}}%
\pgfpathlineto{\pgfqpoint{0.715412in}{0.638640in}}%
\pgfpathlineto{\pgfqpoint{0.715412in}{0.638640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.762060in}{1.512016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.715412in}{0.636125in}}{\pgfqpoint{3.226376in}{0.900608in}}{%
\pgfpathmoveto{\pgfqpoint{0.715412in}{0.638640in}}%
\pgfpathlineto{\pgfqpoint{0.715412in}{0.638640in}}%
\pgfpathlineto{\pgfqpoint{1.096782in}{0.638640in}}%
\pgfpathlineto{\pgfqpoint{1.261029in}{0.638640in}}%
\pgfpathlineto{\pgfqpoint{1.478152in}{0.638640in}}%
\pgfpathlineto{\pgfqpoint{1.642399in}{0.638640in}}%
\pgfpathlineto{\pgfqpoint{1.806647in}{0.638640in}}%
\pgfpathlineto{\pgfqpoint{1.970894in}{0.638640in}}%
\pgfpathlineto{\pgfqpoint{2.188017in}{0.638640in}}%
\pgfpathlineto{\pgfqpoint{2.352264in}{0.638640in}}%
\pgfpathlineto{\pgfqpoint{2.569387in}{0.638640in}}%
\pgfpathlineto{\pgfqpoint{2.733634in}{0.638640in}}%
\pgfpathlineto{\pgfqpoint{2.897881in}{0.636125in}}%
\pgfpathlineto{\pgfqpoint{3.062129in}{0.708867in}}%
\pgfpathlineto{\pgfqpoint{3.226376in}{0.815157in}}%
\pgfpathlineto{\pgfqpoint{3.226376in}{0.900608in}}%
\pgfpathlineto{\pgfqpoint{3.226376in}{0.900608in}}%
\pgfpathlineto{\pgfqpoint{3.062129in}{0.770016in}}%
\pgfpathlineto{\pgfqpoint{2.897881in}{0.646195in}}%
\pgfpathlineto{\pgfqpoint{2.733634in}{0.638640in}}%
\pgfpathlineto{\pgfqpoint{2.569387in}{0.638640in}}%
\pgfpathlineto{\pgfqpoint{2.352264in}{0.638640in}}%
\pgfpathlineto{\pgfqpoint{2.188017in}{0.638640in}}%
\pgfpathlineto{\pgfqpoint{1.970894in}{0.638640in}}%
\pgfpathlineto{\pgfqpoint{1.806647in}{0.638640in}}%
\pgfpathlineto{\pgfqpoint{1.642399in}{0.638640in}}%
\pgfpathlineto{\pgfqpoint{1.478152in}{0.638640in}}%
\pgfpathlineto{\pgfqpoint{1.261029in}{0.638640in}}%
\pgfpathlineto{\pgfqpoint{1.096782in}{0.638640in}}%
\pgfpathlineto{\pgfqpoint{0.715412in}{0.638640in}}%
\pgfpathlineto{\pgfqpoint{0.715412in}{0.638640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.762060in}{1.512016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.715412in}{0.638640in}}{\pgfqpoint{3.226376in}{1.856084in}}{%
\pgfpathmoveto{\pgfqpoint{0.715412in}{0.638640in}}%
\pgfpathlineto{\pgfqpoint{0.715412in}{0.638640in}}%
\pgfpathlineto{\pgfqpoint{1.096782in}{0.638640in}}%
\pgfpathlineto{\pgfqpoint{1.261029in}{0.647911in}}%
\pgfpathlineto{\pgfqpoint{1.478152in}{0.725679in}}%
\pgfpathlineto{\pgfqpoint{1.642399in}{0.819328in}}%
\pgfpathlineto{\pgfqpoint{1.806647in}{0.906024in}}%
\pgfpathlineto{\pgfqpoint{1.970894in}{0.992350in}}%
\pgfpathlineto{\pgfqpoint{2.188017in}{1.181794in}}%
\pgfpathlineto{\pgfqpoint{2.352264in}{1.332622in}}%
\pgfpathlineto{\pgfqpoint{2.569387in}{1.533771in}}%
\pgfpathlineto{\pgfqpoint{2.733634in}{1.650261in}}%
\pgfpathlineto{\pgfqpoint{2.897881in}{1.716403in}}%
\pgfpathlineto{\pgfqpoint{3.062129in}{1.773027in}}%
\pgfpathlineto{\pgfqpoint{3.226376in}{1.805140in}}%
\pgfpathlineto{\pgfqpoint{3.226376in}{1.856084in}}%
\pgfpathlineto{\pgfqpoint{3.226376in}{1.856084in}}%
\pgfpathlineto{\pgfqpoint{3.062129in}{1.832757in}}%
\pgfpathlineto{\pgfqpoint{2.897881in}{1.788581in}}%
\pgfpathlineto{\pgfqpoint{2.733634in}{1.670005in}}%
\pgfpathlineto{\pgfqpoint{2.569387in}{1.556416in}}%
\pgfpathlineto{\pgfqpoint{2.352264in}{1.357636in}}%
\pgfpathlineto{\pgfqpoint{2.188017in}{1.206818in}}%
\pgfpathlineto{\pgfqpoint{1.970894in}{1.024810in}}%
\pgfpathlineto{\pgfqpoint{1.806647in}{0.935741in}}%
\pgfpathlineto{\pgfqpoint{1.642399in}{0.845028in}}%
\pgfpathlineto{\pgfqpoint{1.478152in}{0.744635in}}%
\pgfpathlineto{\pgfqpoint{1.261029in}{0.655073in}}%
\pgfpathlineto{\pgfqpoint{1.096782in}{0.640656in}}%
\pgfpathlineto{\pgfqpoint{0.715412in}{0.638640in}}%
\pgfpathlineto{\pgfqpoint{0.715412in}{0.638640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.762060in}{1.512016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.715412in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{0.715412in}{2.024654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715412in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.715412in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.762060in}{1.512016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.261029in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{1.261029in}{2.024654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261029in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.261029in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.762060in}{1.512016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.806647in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{1.806647in}{2.024654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806647in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.806647in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.762060in}{1.512016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.352264in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{2.352264in}{2.024654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352264in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352264in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.762060in}{1.512016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.897881in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{2.897881in}{2.024654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897881in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.897881in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594367in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630895in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662536in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690446in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879659in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975737in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043906in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096782in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139985in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176512in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208153in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236063in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425276in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521355in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589524in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642399in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685602in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722129in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753771in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781681in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970894in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066972in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135141in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188017in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231219in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267747in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299388in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327298in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516511in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612590in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680758in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733634in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776837in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813364in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845006in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872915in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062129in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.158207in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226376in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.279252in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322454in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.970894in,y=0.260000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iterations / $n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.762060in}{1.512016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{0.638640in}}%
\pgfpathlineto{\pgfqpoint{3.351924in}{0.638640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589864in}{0.638640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433613in, y=0.600060in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.762060in}{1.512016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{0.953643in}}%
\pgfpathlineto{\pgfqpoint{3.351924in}{0.953643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589864in}{0.953643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374584in, y=0.915063in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.762060in}{1.512016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{1.268647in}}%
\pgfpathlineto{\pgfqpoint{3.351924in}{1.268647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589864in}{1.268647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374584in, y=1.230066in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.762060in}{1.512016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{1.583650in}}%
\pgfpathlineto{\pgfqpoint{3.351924in}{1.583650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589864in}{1.583650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374584in, y=1.545070in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.762060in}{1.512016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{1.898653in}}%
\pgfpathlineto{\pgfqpoint{3.351924in}{1.898653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589864in}{1.898653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315556in, y=1.860073in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260000in,y=1.268647in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Optimal solution found [%]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.762060in}{1.512016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715412in}{0.638640in}}%
\pgfpathlineto{\pgfqpoint{1.096782in}{0.638640in}}%
\pgfpathlineto{\pgfqpoint{1.261029in}{0.638640in}}%
\pgfpathlineto{\pgfqpoint{1.478152in}{0.694081in}}%
\pgfpathlineto{\pgfqpoint{1.642399in}{0.792362in}}%
\pgfpathlineto{\pgfqpoint{1.806647in}{0.887493in}}%
\pgfpathlineto{\pgfqpoint{1.970894in}{0.977584in}}%
\pgfpathlineto{\pgfqpoint{2.188017in}{1.138865in}}%
\pgfpathlineto{\pgfqpoint{2.352264in}{1.297627in}}%
\pgfpathlineto{\pgfqpoint{2.569387in}{1.475289in}}%
\pgfpathlineto{\pgfqpoint{2.733634in}{1.612000in}}%
\pgfpathlineto{\pgfqpoint{2.897881in}{1.654211in}}%
\pgfpathlineto{\pgfqpoint{3.062129in}{1.707131in}}%
\pgfpathlineto{\pgfqpoint{3.226376in}{1.792812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.762060in}{1.512016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715412in}{0.638640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096782in}{0.638640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261029in}{0.638640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478152in}{0.694081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642399in}{0.792362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806647in}{0.887493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970894in}{0.977584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188017in}{1.138865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352264in}{1.297627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569387in}{1.475289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733634in}{1.612000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897881in}{1.654211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062129in}{1.707131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226376in}{1.792812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.762060in}{1.512016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{16.000000pt}{4.000000pt}{2.500000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.715412in}{0.638640in}}%
\pgfpathlineto{\pgfqpoint{1.096782in}{0.638640in}}%
\pgfpathlineto{\pgfqpoint{1.261029in}{0.638640in}}%
\pgfpathlineto{\pgfqpoint{1.478152in}{0.638640in}}%
\pgfpathlineto{\pgfqpoint{1.642399in}{0.638640in}}%
\pgfpathlineto{\pgfqpoint{1.806647in}{0.638640in}}%
\pgfpathlineto{\pgfqpoint{1.970894in}{0.638640in}}%
\pgfpathlineto{\pgfqpoint{2.188017in}{0.638640in}}%
\pgfpathlineto{\pgfqpoint{2.352264in}{0.638640in}}%
\pgfpathlineto{\pgfqpoint{2.569387in}{0.638640in}}%
\pgfpathlineto{\pgfqpoint{2.733634in}{0.638640in}}%
\pgfpathlineto{\pgfqpoint{2.897881in}{0.641160in}}%
\pgfpathlineto{\pgfqpoint{3.062129in}{0.739441in}}%
\pgfpathlineto{\pgfqpoint{3.226376in}{0.857882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.762060in}{1.512016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715412in}{0.638640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096782in}{0.638640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261029in}{0.638640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478152in}{0.638640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642399in}{0.638640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806647in}{0.638640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970894in}{0.638640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188017in}{0.638640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352264in}{0.638640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569387in}{0.638640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733634in}{0.638640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897881in}{0.641160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062129in}{0.739441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226376in}{0.857882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.762060in}{1.512016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.715412in}{0.638640in}}%
\pgfpathlineto{\pgfqpoint{1.096782in}{0.639648in}}%
\pgfpathlineto{\pgfqpoint{1.261029in}{0.651492in}}%
\pgfpathlineto{\pgfqpoint{1.478152in}{0.735157in}}%
\pgfpathlineto{\pgfqpoint{1.642399in}{0.832178in}}%
\pgfpathlineto{\pgfqpoint{1.806647in}{0.920883in}}%
\pgfpathlineto{\pgfqpoint{1.970894in}{1.008580in}}%
\pgfpathlineto{\pgfqpoint{2.188017in}{1.194306in}}%
\pgfpathlineto{\pgfqpoint{2.352264in}{1.345129in}}%
\pgfpathlineto{\pgfqpoint{2.569387in}{1.545093in}}%
\pgfpathlineto{\pgfqpoint{2.733634in}{1.660133in}}%
\pgfpathlineto{\pgfqpoint{2.897881in}{1.752492in}}%
\pgfpathlineto{\pgfqpoint{3.062129in}{1.802892in}}%
\pgfpathlineto{\pgfqpoint{3.226376in}{1.830612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.762060in}{1.512016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715412in}{0.638640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096782in}{0.639648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261029in}{0.651492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478152in}{0.735157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642399in}{0.832178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806647in}{0.920883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970894in}{1.008580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188017in}{1.194306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352264in}{1.345129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569387in}{1.545093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733634in}{1.660133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897881in}{1.752492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062129in}{1.802892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226376in}{1.830612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{0.589864in}{2.024654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351924in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{3.351924in}{2.024654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{3.351924in}{0.512639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{2.024654in}}%
\pgfpathlineto{\pgfqpoint{3.351924in}{2.024654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657919in}{1.811306in}}%
\pgfpathlineto{\pgfqpoint{1.175495in}{1.811306in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.194939in}{1.811306in}}{\pgfqpoint{1.194939in}{1.830750in}}%
\pgfpathlineto{\pgfqpoint{1.194939in}{1.956599in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.194939in}{1.976043in}}{\pgfqpoint{1.175495in}{1.976043in}}%
\pgfpathlineto{\pgfqpoint{0.657919in}{1.976043in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.638475in}{1.976043in}}{\pgfqpoint{0.638475in}{1.956599in}}%
\pgfpathlineto{\pgfqpoint{0.638475in}{1.830750in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.638475in}{1.811306in}}{\pgfqpoint{0.657919in}{1.811306in}}%
\pgfpathlineto{\pgfqpoint{0.657919in}{1.811306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.916707in,y=1.869099in,,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Degree 20}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> MC.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.486924in}{4.184309in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{4.184309in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.184309in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603753in}{2.551182in}}%
\pgfpathlineto{\pgfqpoint{3.351924in}{2.551182in}}%
\pgfpathlineto{\pgfqpoint{3.351924in}{4.049309in}}%
\pgfpathlineto{\pgfqpoint{0.603753in}{4.049309in}}%
\pgfpathlineto{\pgfqpoint{0.603753in}{2.551182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{2.551182in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219608,0.780392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.780392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.728669in}{2.676026in}}{\pgfqpoint{3.052148in}{3.874895in}}{%
\pgfpathmoveto{\pgfqpoint{0.728669in}{2.676026in}}%
\pgfpathlineto{\pgfqpoint{0.728669in}{2.676026in}}%
\pgfpathlineto{\pgfqpoint{1.309539in}{2.680654in}}%
\pgfpathlineto{\pgfqpoint{1.540690in}{2.763520in}}%
\pgfpathlineto{\pgfqpoint{1.715549in}{2.878105in}}%
\pgfpathlineto{\pgfqpoint{1.890409in}{3.022270in}}%
\pgfpathlineto{\pgfqpoint{2.065268in}{3.151520in}}%
\pgfpathlineto{\pgfqpoint{2.296419in}{3.363042in}}%
\pgfpathlineto{\pgfqpoint{2.471278in}{3.474714in}}%
\pgfpathlineto{\pgfqpoint{2.702430in}{3.636659in}}%
\pgfpathlineto{\pgfqpoint{2.877289in}{3.761085in}}%
\pgfpathlineto{\pgfqpoint{3.052148in}{3.839203in}}%
\pgfpathlineto{\pgfqpoint{3.052148in}{3.874895in}}%
\pgfpathlineto{\pgfqpoint{3.052148in}{3.874895in}}%
\pgfpathlineto{\pgfqpoint{2.877289in}{3.810692in}}%
\pgfpathlineto{\pgfqpoint{2.702430in}{3.700411in}}%
\pgfpathlineto{\pgfqpoint{2.471278in}{3.548997in}}%
\pgfpathlineto{\pgfqpoint{2.296419in}{3.440944in}}%
\pgfpathlineto{\pgfqpoint{2.065268in}{3.229246in}}%
\pgfpathlineto{\pgfqpoint{1.890409in}{3.095075in}}%
\pgfpathlineto{\pgfqpoint{1.715549in}{2.939615in}}%
\pgfpathlineto{\pgfqpoint{1.540690in}{2.808257in}}%
\pgfpathlineto{\pgfqpoint{1.309539in}{2.696367in}}%
\pgfpathlineto{\pgfqpoint{0.728669in}{2.676026in}}%
\pgfpathlineto{\pgfqpoint{0.728669in}{2.676026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{2.551182in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.666667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.666667,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.728669in}{2.676026in}}{\pgfqpoint{3.052148in}{3.904571in}}{%
\pgfpathmoveto{\pgfqpoint{0.728669in}{2.676026in}}%
\pgfpathlineto{\pgfqpoint{0.728669in}{2.676026in}}%
\pgfpathlineto{\pgfqpoint{1.309539in}{2.680654in}}%
\pgfpathlineto{\pgfqpoint{1.540690in}{2.787499in}}%
\pgfpathlineto{\pgfqpoint{1.715549in}{2.923355in}}%
\pgfpathlineto{\pgfqpoint{1.890409in}{3.102896in}}%
\pgfpathlineto{\pgfqpoint{2.065268in}{3.265761in}}%
\pgfpathlineto{\pgfqpoint{2.296419in}{3.423152in}}%
\pgfpathlineto{\pgfqpoint{2.471278in}{3.535589in}}%
\pgfpathlineto{\pgfqpoint{2.702430in}{3.671383in}}%
\pgfpathlineto{\pgfqpoint{2.877289in}{3.775934in}}%
\pgfpathlineto{\pgfqpoint{3.052148in}{3.879441in}}%
\pgfpathlineto{\pgfqpoint{3.052148in}{3.904571in}}%
\pgfpathlineto{\pgfqpoint{3.052148in}{3.904571in}}%
\pgfpathlineto{\pgfqpoint{2.877289in}{3.823309in}}%
\pgfpathlineto{\pgfqpoint{2.702430in}{3.731854in}}%
\pgfpathlineto{\pgfqpoint{2.471278in}{3.606724in}}%
\pgfpathlineto{\pgfqpoint{2.296419in}{3.499437in}}%
\pgfpathlineto{\pgfqpoint{2.065268in}{3.344717in}}%
\pgfpathlineto{\pgfqpoint{1.890409in}{3.179243in}}%
\pgfpathlineto{\pgfqpoint{1.715549in}{2.989246in}}%
\pgfpathlineto{\pgfqpoint{1.540690in}{2.836712in}}%
\pgfpathlineto{\pgfqpoint{1.309539in}{2.696367in}}%
\pgfpathlineto{\pgfqpoint{0.728669in}{2.676026in}}%
\pgfpathlineto{\pgfqpoint{0.728669in}{2.676026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{2.551182in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.443137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.443137,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.728669in}{2.676026in}}{\pgfqpoint{3.052148in}{3.900481in}}{%
\pgfpathmoveto{\pgfqpoint{0.728669in}{2.676026in}}%
\pgfpathlineto{\pgfqpoint{0.728669in}{2.676026in}}%
\pgfpathlineto{\pgfqpoint{1.309539in}{2.680654in}}%
\pgfpathlineto{\pgfqpoint{1.540690in}{2.821078in}}%
\pgfpathlineto{\pgfqpoint{1.715549in}{2.975032in}}%
\pgfpathlineto{\pgfqpoint{1.890409in}{3.167580in}}%
\pgfpathlineto{\pgfqpoint{2.065268in}{3.324014in}}%
\pgfpathlineto{\pgfqpoint{2.296419in}{3.484936in}}%
\pgfpathlineto{\pgfqpoint{2.471278in}{3.580754in}}%
\pgfpathlineto{\pgfqpoint{2.702430in}{3.701720in}}%
\pgfpathlineto{\pgfqpoint{2.877289in}{3.808660in}}%
\pgfpathlineto{\pgfqpoint{3.052148in}{3.873543in}}%
\pgfpathlineto{\pgfqpoint{3.052148in}{3.900481in}}%
\pgfpathlineto{\pgfqpoint{3.052148in}{3.900481in}}%
\pgfpathlineto{\pgfqpoint{2.877289in}{3.850507in}}%
\pgfpathlineto{\pgfqpoint{2.702430in}{3.758946in}}%
\pgfpathlineto{\pgfqpoint{2.471278in}{3.648950in}}%
\pgfpathlineto{\pgfqpoint{2.296419in}{3.558751in}}%
\pgfpathlineto{\pgfqpoint{2.065268in}{3.402569in}}%
\pgfpathlineto{\pgfqpoint{1.890409in}{3.245645in}}%
\pgfpathlineto{\pgfqpoint{1.715549in}{3.044935in}}%
\pgfpathlineto{\pgfqpoint{1.540690in}{2.875543in}}%
\pgfpathlineto{\pgfqpoint{1.309539in}{2.696367in}}%
\pgfpathlineto{\pgfqpoint{0.728669in}{2.676026in}}%
\pgfpathlineto{\pgfqpoint{0.728669in}{2.676026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{2.551182in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.219608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.219608,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.728669in}{2.676026in}}{\pgfqpoint{3.052148in}{3.916264in}}{%
\pgfpathmoveto{\pgfqpoint{0.728669in}{2.676026in}}%
\pgfpathlineto{\pgfqpoint{0.728669in}{2.676026in}}%
\pgfpathlineto{\pgfqpoint{1.309539in}{2.680654in}}%
\pgfpathlineto{\pgfqpoint{1.540690in}{2.862730in}}%
\pgfpathlineto{\pgfqpoint{1.715549in}{3.082664in}}%
\pgfpathlineto{\pgfqpoint{1.890409in}{3.310830in}}%
\pgfpathlineto{\pgfqpoint{2.065268in}{3.433949in}}%
\pgfpathlineto{\pgfqpoint{2.296419in}{3.545244in}}%
\pgfpathlineto{\pgfqpoint{2.471278in}{3.660220in}}%
\pgfpathlineto{\pgfqpoint{2.702430in}{3.777965in}}%
\pgfpathlineto{\pgfqpoint{2.877289in}{3.849078in}}%
\pgfpathlineto{\pgfqpoint{3.052148in}{3.897710in}}%
\pgfpathlineto{\pgfqpoint{3.052148in}{3.916264in}}%
\pgfpathlineto{\pgfqpoint{3.052148in}{3.916264in}}%
\pgfpathlineto{\pgfqpoint{2.877289in}{3.882499in}}%
\pgfpathlineto{\pgfqpoint{2.702430in}{3.825022in}}%
\pgfpathlineto{\pgfqpoint{2.471278in}{3.721794in}}%
\pgfpathlineto{\pgfqpoint{2.296419in}{3.615796in}}%
\pgfpathlineto{\pgfqpoint{2.065268in}{3.509863in}}%
\pgfpathlineto{\pgfqpoint{1.890409in}{3.389536in}}%
\pgfpathlineto{\pgfqpoint{1.715549in}{3.158277in}}%
\pgfpathlineto{\pgfqpoint{1.540690in}{2.922530in}}%
\pgfpathlineto{\pgfqpoint{1.309539in}{2.696367in}}%
\pgfpathlineto{\pgfqpoint{0.728669in}{2.676026in}}%
\pgfpathlineto{\pgfqpoint{0.728669in}{2.676026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{2.551182in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.109804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.728669in}{2.676026in}}{\pgfqpoint{3.052148in}{3.913924in}}{%
\pgfpathmoveto{\pgfqpoint{0.728669in}{2.676026in}}%
\pgfpathlineto{\pgfqpoint{0.728669in}{2.676026in}}%
\pgfpathlineto{\pgfqpoint{1.309539in}{2.680654in}}%
\pgfpathlineto{\pgfqpoint{1.540690in}{2.936531in}}%
\pgfpathlineto{\pgfqpoint{1.715549in}{3.230227in}}%
\pgfpathlineto{\pgfqpoint{1.890409in}{3.405395in}}%
\pgfpathlineto{\pgfqpoint{2.065268in}{3.549754in}}%
\pgfpathlineto{\pgfqpoint{2.296419in}{3.675329in}}%
\pgfpathlineto{\pgfqpoint{2.471278in}{3.755033in}}%
\pgfpathlineto{\pgfqpoint{2.702430in}{3.852628in}}%
\pgfpathlineto{\pgfqpoint{2.877289in}{3.893807in}}%
\pgfpathlineto{\pgfqpoint{3.052148in}{3.859055in}}%
\pgfpathlineto{\pgfqpoint{3.052148in}{3.890000in}}%
\pgfpathlineto{\pgfqpoint{3.052148in}{3.890000in}}%
\pgfpathlineto{\pgfqpoint{2.877289in}{3.913924in}}%
\pgfpathlineto{\pgfqpoint{2.702430in}{3.885191in}}%
\pgfpathlineto{\pgfqpoint{2.471278in}{3.805507in}}%
\pgfpathlineto{\pgfqpoint{2.296419in}{3.735399in}}%
\pgfpathlineto{\pgfqpoint{2.065268in}{3.620025in}}%
\pgfpathlineto{\pgfqpoint{1.890409in}{3.482237in}}%
\pgfpathlineto{\pgfqpoint{1.715549in}{3.309090in}}%
\pgfpathlineto{\pgfqpoint{1.540690in}{3.003536in}}%
\pgfpathlineto{\pgfqpoint{1.309539in}{2.696367in}}%
\pgfpathlineto{\pgfqpoint{0.728669in}{2.676026in}}%
\pgfpathlineto{\pgfqpoint{0.728669in}{2.676026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{2.551182in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.728669in}{2.676026in}}{\pgfqpoint{3.052148in}{3.925606in}}{%
\pgfpathmoveto{\pgfqpoint{0.728669in}{2.676026in}}%
\pgfpathlineto{\pgfqpoint{0.728669in}{2.676026in}}%
\pgfpathlineto{\pgfqpoint{1.309539in}{2.700010in}}%
\pgfpathlineto{\pgfqpoint{1.540690in}{3.080827in}}%
\pgfpathlineto{\pgfqpoint{1.715549in}{3.515675in}}%
\pgfpathlineto{\pgfqpoint{1.890409in}{3.695768in}}%
\pgfpathlineto{\pgfqpoint{2.065268in}{3.786788in}}%
\pgfpathlineto{\pgfqpoint{2.296419in}{3.864812in}}%
\pgfpathlineto{\pgfqpoint{2.471278in}{3.889965in}}%
\pgfpathlineto{\pgfqpoint{2.702430in}{3.916401in}}%
\pgfpathlineto{\pgfqpoint{2.877289in}{3.922076in}}%
\pgfpathlineto{\pgfqpoint{3.052148in}{3.867708in}}%
\pgfpathlineto{\pgfqpoint{3.052148in}{3.896328in}}%
\pgfpathlineto{\pgfqpoint{3.052148in}{3.896328in}}%
\pgfpathlineto{\pgfqpoint{2.877289in}{3.925606in}}%
\pgfpathlineto{\pgfqpoint{2.702430in}{3.925038in}}%
\pgfpathlineto{\pgfqpoint{2.471278in}{3.911524in}}%
\pgfpathlineto{\pgfqpoint{2.296419in}{3.894230in}}%
\pgfpathlineto{\pgfqpoint{2.065268in}{3.832430in}}%
\pgfpathlineto{\pgfqpoint{1.890409in}{3.753661in}}%
\pgfpathlineto{\pgfqpoint{1.715549in}{3.587937in}}%
\pgfpathlineto{\pgfqpoint{1.540690in}{3.156368in}}%
\pgfpathlineto{\pgfqpoint{1.309539in}{2.726948in}}%
\pgfpathlineto{\pgfqpoint{0.728669in}{2.676026in}}%
\pgfpathlineto{\pgfqpoint{0.728669in}{2.676026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{2.551182in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.728669in}{2.676026in}}{\pgfqpoint{3.227007in}{3.924425in}}{%
\pgfpathmoveto{\pgfqpoint{0.728669in}{2.676026in}}%
\pgfpathlineto{\pgfqpoint{0.728669in}{2.676026in}}%
\pgfpathlineto{\pgfqpoint{1.309539in}{2.676026in}}%
\pgfpathlineto{\pgfqpoint{1.540690in}{2.795885in}}%
\pgfpathlineto{\pgfqpoint{1.715549in}{2.981003in}}%
\pgfpathlineto{\pgfqpoint{1.890409in}{3.152999in}}%
\pgfpathlineto{\pgfqpoint{2.065268in}{3.291069in}}%
\pgfpathlineto{\pgfqpoint{2.296419in}{3.473548in}}%
\pgfpathlineto{\pgfqpoint{2.471278in}{3.605484in}}%
\pgfpathlineto{\pgfqpoint{2.702430in}{3.688015in}}%
\pgfpathlineto{\pgfqpoint{2.877289in}{3.795463in}}%
\pgfpathlineto{\pgfqpoint{3.052148in}{3.852646in}}%
\pgfpathlineto{\pgfqpoint{3.227007in}{3.904530in}}%
\pgfpathlineto{\pgfqpoint{3.227007in}{3.924425in}}%
\pgfpathlineto{\pgfqpoint{3.227007in}{3.924425in}}%
\pgfpathlineto{\pgfqpoint{3.052148in}{3.896409in}}%
\pgfpathlineto{\pgfqpoint{2.877289in}{3.827499in}}%
\pgfpathlineto{\pgfqpoint{2.702430in}{3.730203in}}%
\pgfpathlineto{\pgfqpoint{2.471278in}{3.652934in}}%
\pgfpathlineto{\pgfqpoint{2.296419in}{3.526444in}}%
\pgfpathlineto{\pgfqpoint{2.065268in}{3.346875in}}%
\pgfpathlineto{\pgfqpoint{1.890409in}{3.207792in}}%
\pgfpathlineto{\pgfqpoint{1.715549in}{3.030225in}}%
\pgfpathlineto{\pgfqpoint{1.540690in}{2.830823in}}%
\pgfpathlineto{\pgfqpoint{1.309539in}{2.676026in}}%
\pgfpathlineto{\pgfqpoint{0.728669in}{2.676026in}}%
\pgfpathlineto{\pgfqpoint{0.728669in}{2.676026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{2.551182in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.728669in}{2.653376in}}{\pgfqpoint{3.227007in}{3.926519in}}{%
\pgfpathmoveto{\pgfqpoint{0.728669in}{2.676026in}}%
\pgfpathlineto{\pgfqpoint{0.728669in}{2.676026in}}%
\pgfpathlineto{\pgfqpoint{1.309539in}{2.653376in}}%
\pgfpathlineto{\pgfqpoint{1.540690in}{2.763080in}}%
\pgfpathlineto{\pgfqpoint{1.715549in}{3.019465in}}%
\pgfpathlineto{\pgfqpoint{1.890409in}{3.298571in}}%
\pgfpathlineto{\pgfqpoint{2.065268in}{3.449492in}}%
\pgfpathlineto{\pgfqpoint{2.296419in}{3.609976in}}%
\pgfpathlineto{\pgfqpoint{2.471278in}{3.692556in}}%
\pgfpathlineto{\pgfqpoint{2.702430in}{3.791481in}}%
\pgfpathlineto{\pgfqpoint{2.877289in}{3.850557in}}%
\pgfpathlineto{\pgfqpoint{3.052148in}{3.900870in}}%
\pgfpathlineto{\pgfqpoint{3.227007in}{3.912423in}}%
\pgfpathlineto{\pgfqpoint{3.227007in}{3.926519in}}%
\pgfpathlineto{\pgfqpoint{3.227007in}{3.926519in}}%
\pgfpathlineto{\pgfqpoint{3.052148in}{3.923091in}}%
\pgfpathlineto{\pgfqpoint{2.877289in}{3.874778in}}%
\pgfpathlineto{\pgfqpoint{2.702430in}{3.823990in}}%
\pgfpathlineto{\pgfqpoint{2.471278in}{3.734402in}}%
\pgfpathlineto{\pgfqpoint{2.296419in}{3.657181in}}%
\pgfpathlineto{\pgfqpoint{2.065268in}{3.503058in}}%
\pgfpathlineto{\pgfqpoint{1.890409in}{3.354354in}}%
\pgfpathlineto{\pgfqpoint{1.715549in}{3.070414in}}%
\pgfpathlineto{\pgfqpoint{1.540690in}{2.793716in}}%
\pgfpathlineto{\pgfqpoint{1.309539in}{2.723645in}}%
\pgfpathlineto{\pgfqpoint{0.728669in}{2.676026in}}%
\pgfpathlineto{\pgfqpoint{0.728669in}{2.676026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{2.551182in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.728669in}{2.551182in}}%
\pgfpathlineto{\pgfqpoint{0.728669in}{4.049309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728669in}{2.551182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.728669in,y=2.453960in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{2.551182in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.309539in}{2.551182in}}%
\pgfpathlineto{\pgfqpoint{1.309539in}{4.049309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309539in}{2.551182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.309539in,y=2.453960in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{2.551182in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.890409in}{2.551182in}}%
\pgfpathlineto{\pgfqpoint{1.890409in}{4.049309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890409in}{2.551182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.890409in,y=2.453960in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{2.551182in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.471278in}{2.551182in}}%
\pgfpathlineto{\pgfqpoint{2.471278in}{4.049309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471278in}{2.551182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.471278in,y=2.453960in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{2.551182in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.052148in}{2.551182in}}%
\pgfpathlineto{\pgfqpoint{3.052148in}{4.049309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052148in}{2.551182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052148in,y=2.453960in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638692in}{2.551182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672377in}{2.551182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702090in}{2.551182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903529in}{2.551182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005815in}{2.551182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078388in}{2.551182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134680in}{2.551182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180674in}{2.551182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219561in}{2.551182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253247in}{2.551182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282960in}{2.551182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484398in}{2.551182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586684in}{2.551182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659257in}{2.551182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715549in}{2.551182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761543in}{2.551182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800431in}{2.551182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834117in}{2.551182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863830in}{2.551182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065268in}{2.551182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.167554in}{2.551182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240127in}{2.551182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296419in}{2.551182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342413in}{2.551182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381300in}{2.551182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414986in}{2.551182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444699in}{2.551182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646138in}{2.551182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748424in}{2.551182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820997in}{2.551182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877289in}{2.551182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923283in}{2.551182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962170in}{2.551182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995856in}{2.551182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025569in}{2.551182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.227007in}{2.551182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329293in}{2.551182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.977838in,y=2.298543in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iterations / $n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{2.551182in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.603753in}{2.676026in}}%
\pgfpathlineto{\pgfqpoint{3.351924in}{2.676026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603753in}{2.676026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447502in, y=2.637446in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{2.551182in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.603753in}{2.925714in}}%
\pgfpathlineto{\pgfqpoint{3.351924in}{2.925714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603753in}{2.925714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388473in, y=2.887133in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{2.551182in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.603753in}{3.175402in}}%
\pgfpathlineto{\pgfqpoint{3.351924in}{3.175402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603753in}{3.175402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388473in, y=3.136821in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{2.551182in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.603753in}{3.425089in}}%
\pgfpathlineto{\pgfqpoint{3.351924in}{3.425089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603753in}{3.425089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388473in, y=3.386509in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{2.551182in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.603753in}{3.674777in}}%
\pgfpathlineto{\pgfqpoint{3.351924in}{3.674777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603753in}{3.674777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388473in, y=3.636197in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{2.551182in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.603753in}{3.924465in}}%
\pgfpathlineto{\pgfqpoint{3.351924in}{3.924465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603753in}{3.924465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329444in, y=3.885885in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273889in,y=3.300245in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Optimal solution found [%]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{2.551182in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.780392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.728669in}{2.676026in}}%
\pgfpathlineto{\pgfqpoint{1.309539in}{2.688510in}}%
\pgfpathlineto{\pgfqpoint{1.540690in}{2.785889in}}%
\pgfpathlineto{\pgfqpoint{1.715549in}{2.908860in}}%
\pgfpathlineto{\pgfqpoint{1.890409in}{3.058673in}}%
\pgfpathlineto{\pgfqpoint{2.065268in}{3.190383in}}%
\pgfpathlineto{\pgfqpoint{2.296419in}{3.401993in}}%
\pgfpathlineto{\pgfqpoint{2.471278in}{3.511856in}}%
\pgfpathlineto{\pgfqpoint{2.702430in}{3.668535in}}%
\pgfpathlineto{\pgfqpoint{2.877289in}{3.785888in}}%
\pgfpathlineto{\pgfqpoint{3.052148in}{3.857049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{2.551182in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.219608,0.780392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.780392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728669in}{2.676026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309539in}{2.688510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540690in}{2.785889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715549in}{2.908860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890409in}{3.058673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065268in}{3.190383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296419in}{3.401993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471278in}{3.511856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702430in}{3.668535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877289in}{3.785888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052148in}{3.857049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{2.551182in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.666667,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.728669in}{2.676026in}}%
\pgfpathlineto{\pgfqpoint{1.309539in}{2.688510in}}%
\pgfpathlineto{\pgfqpoint{1.540690in}{2.812106in}}%
\pgfpathlineto{\pgfqpoint{1.715549in}{2.956301in}}%
\pgfpathlineto{\pgfqpoint{1.890409in}{3.141069in}}%
\pgfpathlineto{\pgfqpoint{2.065268in}{3.305239in}}%
\pgfpathlineto{\pgfqpoint{2.296419in}{3.461294in}}%
\pgfpathlineto{\pgfqpoint{2.471278in}{3.571157in}}%
\pgfpathlineto{\pgfqpoint{2.702430in}{3.701619in}}%
\pgfpathlineto{\pgfqpoint{2.877289in}{3.799621in}}%
\pgfpathlineto{\pgfqpoint{3.052148in}{3.892006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{2.551182in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.333333,0.666667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.666667,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728669in}{2.676026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309539in}{2.688510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540690in}{2.812106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715549in}{2.956301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890409in}{3.141069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065268in}{3.305239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296419in}{3.461294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471278in}{3.571157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702430in}{3.701619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877289in}{3.799621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052148in}{3.892006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{2.551182in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.443137,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.728669in}{2.676026in}}%
\pgfpathlineto{\pgfqpoint{1.309539in}{2.688510in}}%
\pgfpathlineto{\pgfqpoint{1.540690in}{2.848311in}}%
\pgfpathlineto{\pgfqpoint{1.715549in}{3.009983in}}%
\pgfpathlineto{\pgfqpoint{1.890409in}{3.206613in}}%
\pgfpathlineto{\pgfqpoint{2.065268in}{3.363292in}}%
\pgfpathlineto{\pgfqpoint{2.296419in}{3.521843in}}%
\pgfpathlineto{\pgfqpoint{2.471278in}{3.614852in}}%
\pgfpathlineto{\pgfqpoint{2.702430in}{3.730333in}}%
\pgfpathlineto{\pgfqpoint{2.877289in}{3.829584in}}%
\pgfpathlineto{\pgfqpoint{3.052148in}{3.887012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{2.551182in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.556863,0.443137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.443137,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728669in}{2.676026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309539in}{2.688510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540690in}{2.848311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715549in}{3.009983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890409in}{3.206613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065268in}{3.363292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296419in}{3.521843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471278in}{3.614852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702430in}{3.730333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877289in}{3.829584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052148in}{3.887012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{2.551182in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.219608,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.728669in}{2.676026in}}%
\pgfpathlineto{\pgfqpoint{1.309539in}{2.688510in}}%
\pgfpathlineto{\pgfqpoint{1.540690in}{2.892630in}}%
\pgfpathlineto{\pgfqpoint{1.715549in}{3.120470in}}%
\pgfpathlineto{\pgfqpoint{1.890409in}{3.350183in}}%
\pgfpathlineto{\pgfqpoint{2.065268in}{3.471906in}}%
\pgfpathlineto{\pgfqpoint{2.296419in}{3.580520in}}%
\pgfpathlineto{\pgfqpoint{2.471278in}{3.691007in}}%
\pgfpathlineto{\pgfqpoint{2.702430in}{3.801494in}}%
\pgfpathlineto{\pgfqpoint{2.877289in}{3.865788in}}%
\pgfpathlineto{\pgfqpoint{3.052148in}{3.906987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{2.551182in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.780392,0.219608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.219608,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728669in}{2.676026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309539in}{2.688510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540690in}{2.892630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715549in}{3.120470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890409in}{3.350183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065268in}{3.471906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296419in}{3.580520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471278in}{3.691007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702430in}{3.801494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877289in}{3.865788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052148in}{3.906987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{2.551182in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.728669in}{2.676026in}}%
\pgfpathlineto{\pgfqpoint{1.309539in}{2.688510in}}%
\pgfpathlineto{\pgfqpoint{1.540690in}{2.970033in}}%
\pgfpathlineto{\pgfqpoint{1.715549in}{3.269659in}}%
\pgfpathlineto{\pgfqpoint{1.890409in}{3.443816in}}%
\pgfpathlineto{\pgfqpoint{2.065268in}{3.584890in}}%
\pgfpathlineto{\pgfqpoint{2.296419in}{3.705364in}}%
\pgfpathlineto{\pgfqpoint{2.471278in}{3.780270in}}%
\pgfpathlineto{\pgfqpoint{2.702430in}{3.868909in}}%
\pgfpathlineto{\pgfqpoint{2.877289in}{3.903866in}}%
\pgfpathlineto{\pgfqpoint{3.052148in}{3.874527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{2.551182in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.890196,0.109804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728669in}{2.676026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309539in}{2.688510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540690in}{2.970033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715549in}{3.269659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890409in}{3.443816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065268in}{3.584890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296419in}{3.705364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471278in}{3.780270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702430in}{3.868909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877289in}{3.903866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052148in}{3.874527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{2.551182in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.728669in}{2.676026in}}%
\pgfpathlineto{\pgfqpoint{1.309539in}{2.713479in}}%
\pgfpathlineto{\pgfqpoint{1.540690in}{3.118598in}}%
\pgfpathlineto{\pgfqpoint{1.715549in}{3.551806in}}%
\pgfpathlineto{\pgfqpoint{1.890409in}{3.724715in}}%
\pgfpathlineto{\pgfqpoint{2.065268in}{3.809609in}}%
\pgfpathlineto{\pgfqpoint{2.296419in}{3.879521in}}%
\pgfpathlineto{\pgfqpoint{2.471278in}{3.900745in}}%
\pgfpathlineto{\pgfqpoint{2.702430in}{3.920720in}}%
\pgfpathlineto{\pgfqpoint{2.877289in}{3.923841in}}%
\pgfpathlineto{\pgfqpoint{3.052148in}{3.882018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{2.551182in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728669in}{2.676026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309539in}{2.713479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540690in}{3.118598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715549in}{3.551806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890409in}{3.724715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065268in}{3.809609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296419in}{3.879521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471278in}{3.900745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702430in}{3.920720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877289in}{3.923841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052148in}{3.882018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{2.551182in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728669in}{2.676026in}}%
\pgfpathlineto{\pgfqpoint{1.309539in}{2.676026in}}%
\pgfpathlineto{\pgfqpoint{1.540690in}{2.813354in}}%
\pgfpathlineto{\pgfqpoint{1.715549in}{3.005614in}}%
\pgfpathlineto{\pgfqpoint{1.890409in}{3.180395in}}%
\pgfpathlineto{\pgfqpoint{2.065268in}{3.318972in}}%
\pgfpathlineto{\pgfqpoint{2.296419in}{3.499996in}}%
\pgfpathlineto{\pgfqpoint{2.471278in}{3.629209in}}%
\pgfpathlineto{\pgfqpoint{2.702430in}{3.709109in}}%
\pgfpathlineto{\pgfqpoint{2.877289in}{3.811481in}}%
\pgfpathlineto{\pgfqpoint{3.052148in}{3.874527in}}%
\pgfpathlineto{\pgfqpoint{3.227007in}{3.914477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{2.551182in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728669in}{2.676026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309539in}{2.676026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540690in}{2.813354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715549in}{3.005614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890409in}{3.180395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065268in}{3.318972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296419in}{3.499996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471278in}{3.629209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702430in}{3.709109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877289in}{3.811481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052148in}{3.874527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.227007in}{3.914477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{2.551182in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{16.000000pt}{4.000000pt}{2.500000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.728669in}{2.676026in}}%
\pgfpathlineto{\pgfqpoint{1.309539in}{2.688510in}}%
\pgfpathlineto{\pgfqpoint{1.540690in}{2.778398in}}%
\pgfpathlineto{\pgfqpoint{1.715549in}{3.044940in}}%
\pgfpathlineto{\pgfqpoint{1.890409in}{3.326463in}}%
\pgfpathlineto{\pgfqpoint{2.065268in}{3.476275in}}%
\pgfpathlineto{\pgfqpoint{2.296419in}{3.633579in}}%
\pgfpathlineto{\pgfqpoint{2.471278in}{3.713479in}}%
\pgfpathlineto{\pgfqpoint{2.702430in}{3.807736in}}%
\pgfpathlineto{\pgfqpoint{2.877289in}{3.862667in}}%
\pgfpathlineto{\pgfqpoint{3.052148in}{3.911981in}}%
\pgfpathlineto{\pgfqpoint{3.227007in}{3.919471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{2.551182in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728669in}{2.676026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309539in}{2.688510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540690in}{2.778398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715549in}{3.044940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890409in}{3.326463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065268in}{3.476275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296419in}{3.633579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471278in}{3.713479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702430in}{3.807736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877289in}{3.862667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052148in}{3.911981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.227007in}{3.919471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603753in}{2.551182in}}%
\pgfpathlineto{\pgfqpoint{0.603753in}{4.049309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351924in}{2.551182in}}%
\pgfpathlineto{\pgfqpoint{3.351924in}{4.049309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603753in}{2.551182in}}%
\pgfpathlineto{\pgfqpoint{3.351924in}{2.551182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603753in}{4.049309in}}%
\pgfpathlineto{\pgfqpoint{3.351924in}{4.049309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671808in}{2.910576in}}%
\pgfpathlineto{\pgfqpoint{1.478292in}{2.910576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.497736in}{2.910576in}}{\pgfqpoint{1.497736in}{2.930020in}}%
\pgfpathlineto{\pgfqpoint{1.497736in}{3.981253in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.497736in}{4.000698in}}{\pgfqpoint{1.478292in}{4.000698in}}%
\pgfpathlineto{\pgfqpoint{0.671808in}{4.000698in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.652364in}{4.000698in}}{\pgfqpoint{0.652364in}{3.981253in}}%
\pgfpathlineto{\pgfqpoint{0.652364in}{2.930020in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.652364in}{2.910576in}}{\pgfqpoint{0.671808in}{2.910576in}}%
\pgfpathlineto{\pgfqpoint{0.671808in}{2.910576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.850417in,y=3.865745in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(\beta,\bar{C}^{\mathrm{MC}}_{\mathrm{app}})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.780392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691252in}{3.736964in}}%
\pgfpathlineto{\pgfqpoint{0.788475in}{3.736964in}}%
\pgfpathlineto{\pgfqpoint{0.885697in}{3.736964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.219608,0.780392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.780392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788475in}{3.736964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.963475in,y=3.702937in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(0.3, 0.67)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.666667,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691252in}{3.591131in}}%
\pgfpathlineto{\pgfqpoint{0.788475in}{3.591131in}}%
\pgfpathlineto{\pgfqpoint{0.885697in}{3.591131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.333333,0.666667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.666667,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788475in}{3.591131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.963475in,y=3.557103in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(0.4, 0.72)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.443137,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691252in}{3.445298in}}%
\pgfpathlineto{\pgfqpoint{0.788475in}{3.445298in}}%
\pgfpathlineto{\pgfqpoint{0.885697in}{3.445298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.556863,0.443137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.443137,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788475in}{3.445298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.963475in,y=3.411270in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(0.6, 0.81)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.219608,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691252in}{3.299464in}}%
\pgfpathlineto{\pgfqpoint{0.788475in}{3.299464in}}%
\pgfpathlineto{\pgfqpoint{0.885697in}{3.299464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.780392,0.219608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.219608,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788475in}{3.299464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.963475in,y=3.265437in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(0.9, 0.91)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691252in}{3.153631in}}%
\pgfpathlineto{\pgfqpoint{0.788475in}{3.153631in}}%
\pgfpathlineto{\pgfqpoint{0.885697in}{3.153631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.890196,0.109804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788475in}{3.153631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.963475in,y=3.119603in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(1.1, 0.94)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691252in}{3.007798in}}%
\pgfpathlineto{\pgfqpoint{0.788475in}{3.007798in}}%
\pgfpathlineto{\pgfqpoint{0.885697in}{3.007798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788475in}{3.007798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.963475in,y=2.973770in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(2.0, 0.98)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671808in}{2.910576in}}%
\pgfpathlineto{\pgfqpoint{1.478292in}{2.910576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.497736in}{2.910576in}}{\pgfqpoint{1.497736in}{2.930020in}}%
\pgfpathlineto{\pgfqpoint{1.497736in}{3.981253in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.497736in}{4.000698in}}{\pgfqpoint{1.478292in}{4.000698in}}%
\pgfpathlineto{\pgfqpoint{0.671808in}{4.000698in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.652364in}{4.000698in}}{\pgfqpoint{0.652364in}{3.981253in}}%
\pgfpathlineto{\pgfqpoint{0.652364in}{2.930020in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.652364in}{2.910576in}}{\pgfqpoint{0.671808in}{2.910576in}}%
\pgfpathlineto{\pgfqpoint{0.671808in}{2.910576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.850417in,y=3.865745in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(\beta,\bar{C}^{\mathrm{MC}}_{\mathrm{app}})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.780392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691252in}{3.736964in}}%
\pgfpathlineto{\pgfqpoint{0.788475in}{3.736964in}}%
\pgfpathlineto{\pgfqpoint{0.885697in}{3.736964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.219608,0.780392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.780392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788475in}{3.736964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.963475in,y=3.702937in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(0.3, 0.67)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.666667,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691252in}{3.591131in}}%
\pgfpathlineto{\pgfqpoint{0.788475in}{3.591131in}}%
\pgfpathlineto{\pgfqpoint{0.885697in}{3.591131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.333333,0.666667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.666667,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788475in}{3.591131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.963475in,y=3.557103in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(0.4, 0.72)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.443137,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691252in}{3.445298in}}%
\pgfpathlineto{\pgfqpoint{0.788475in}{3.445298in}}%
\pgfpathlineto{\pgfqpoint{0.885697in}{3.445298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.556863,0.443137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.443137,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788475in}{3.445298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.963475in,y=3.411270in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(0.6, 0.81)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.219608,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691252in}{3.299464in}}%
\pgfpathlineto{\pgfqpoint{0.788475in}{3.299464in}}%
\pgfpathlineto{\pgfqpoint{0.885697in}{3.299464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.780392,0.219608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.219608,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788475in}{3.299464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.963475in,y=3.265437in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(0.9, 0.91)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691252in}{3.153631in}}%
\pgfpathlineto{\pgfqpoint{0.788475in}{3.153631in}}%
\pgfpathlineto{\pgfqpoint{0.885697in}{3.153631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.890196,0.109804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788475in}{3.153631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.963475in,y=3.119603in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(1.1, 0.94)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691252in}{3.007798in}}%
\pgfpathlineto{\pgfqpoint{0.788475in}{3.007798in}}%
\pgfpathlineto{\pgfqpoint{0.885697in}{3.007798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788475in}{3.007798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.963475in,y=2.973770in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(2.0, 0.98)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022752in}{2.599793in}}%
\pgfpathlineto{\pgfqpoint{3.283868in}{2.599793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.303313in}{2.599793in}}{\pgfqpoint{3.303313in}{2.619238in}}%
\pgfpathlineto{\pgfqpoint{3.303313in}{3.066072in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.303313in}{3.085517in}}{\pgfqpoint{3.283868in}{3.085517in}}%
\pgfpathlineto{\pgfqpoint{2.022752in}{3.085517in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.003308in}{3.085517in}}{\pgfqpoint{2.003308in}{3.066072in}}%
\pgfpathlineto{\pgfqpoint{2.003308in}{2.619238in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.003308in}{2.599793in}}{\pgfqpoint{2.022752in}{2.599793in}}%
\pgfpathlineto{\pgfqpoint{2.022752in}{2.599793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.441648in,y=2.979113in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Degree 3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042197in}{2.877570in}}%
\pgfpathlineto{\pgfqpoint{2.139419in}{2.877570in}}%
\pgfpathlineto{\pgfqpoint{2.236641in}{2.877570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139419in}{2.877570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.314419in,y=2.843542in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CCs}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{16.000000pt}{4.000000pt}{2.500000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.042197in}{2.713990in}}%
\pgfpathlineto{\pgfqpoint{2.139419in}{2.713990in}}%
\pgfpathlineto{\pgfqpoint{2.236641in}{2.713990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139419in}{2.713990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.314419in,y=2.679963in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SDP ($\bar{C}^{\mathrm{GW}}_{\mathrm{app}}=0.95$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603753in}{0.526528in}}%
\pgfpathlineto{\pgfqpoint{3.351924in}{0.526528in}}%
\pgfpathlineto{\pgfqpoint{3.351924in}{2.024654in}}%
\pgfpathlineto{\pgfqpoint{0.603753in}{2.024654in}}%
\pgfpathlineto{\pgfqpoint{0.603753in}{0.526528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{0.526528in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.728669in}{0.651372in}}{\pgfqpoint{2.877289in}{1.690023in}}{%
\pgfpathmoveto{\pgfqpoint{0.728669in}{0.651372in}}%
\pgfpathlineto{\pgfqpoint{0.728669in}{0.651372in}}%
\pgfpathlineto{\pgfqpoint{1.309539in}{0.656000in}}%
\pgfpathlineto{\pgfqpoint{1.540690in}{0.724768in}}%
\pgfpathlineto{\pgfqpoint{1.715549in}{0.814545in}}%
\pgfpathlineto{\pgfqpoint{1.890409in}{0.878404in}}%
\pgfpathlineto{\pgfqpoint{2.065268in}{0.965482in}}%
\pgfpathlineto{\pgfqpoint{2.296419in}{1.134892in}}%
\pgfpathlineto{\pgfqpoint{2.471278in}{1.284294in}}%
\pgfpathlineto{\pgfqpoint{2.702430in}{1.509649in}}%
\pgfpathlineto{\pgfqpoint{2.877289in}{1.627701in}}%
\pgfpathlineto{\pgfqpoint{2.877289in}{1.690023in}}%
\pgfpathlineto{\pgfqpoint{2.877289in}{1.690023in}}%
\pgfpathlineto{\pgfqpoint{2.702430in}{1.580859in}}%
\pgfpathlineto{\pgfqpoint{2.471278in}{1.363018in}}%
\pgfpathlineto{\pgfqpoint{2.296419in}{1.212794in}}%
\pgfpathlineto{\pgfqpoint{2.065268in}{1.036387in}}%
\pgfpathlineto{\pgfqpoint{1.890409in}{0.942441in}}%
\pgfpathlineto{\pgfqpoint{1.715549in}{0.871469in}}%
\pgfpathlineto{\pgfqpoint{1.540690in}{0.766489in}}%
\pgfpathlineto{\pgfqpoint{1.309539in}{0.671712in}}%
\pgfpathlineto{\pgfqpoint{0.728669in}{0.651372in}}%
\pgfpathlineto{\pgfqpoint{0.728669in}{0.651372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{0.526528in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.109804,0.890196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.890196,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.728669in}{0.651372in}}{\pgfqpoint{2.877289in}{1.707200in}}{%
\pgfpathmoveto{\pgfqpoint{0.728669in}{0.651372in}}%
\pgfpathlineto{\pgfqpoint{0.728669in}{0.651372in}}%
\pgfpathlineto{\pgfqpoint{1.309539in}{0.656000in}}%
\pgfpathlineto{\pgfqpoint{1.540690in}{0.733209in}}%
\pgfpathlineto{\pgfqpoint{1.715549in}{0.838076in}}%
\pgfpathlineto{\pgfqpoint{1.890409in}{0.929893in}}%
\pgfpathlineto{\pgfqpoint{2.065268in}{1.026839in}}%
\pgfpathlineto{\pgfqpoint{2.296419in}{1.186922in}}%
\pgfpathlineto{\pgfqpoint{2.471278in}{1.339018in}}%
\pgfpathlineto{\pgfqpoint{2.702430in}{1.521234in}}%
\pgfpathlineto{\pgfqpoint{2.877289in}{1.646728in}}%
\pgfpathlineto{\pgfqpoint{2.877289in}{1.707200in}}%
\pgfpathlineto{\pgfqpoint{2.877289in}{1.707200in}}%
\pgfpathlineto{\pgfqpoint{2.702430in}{1.591746in}}%
\pgfpathlineto{\pgfqpoint{2.471278in}{1.416908in}}%
\pgfpathlineto{\pgfqpoint{2.296419in}{1.265633in}}%
\pgfpathlineto{\pgfqpoint{2.065268in}{1.101122in}}%
\pgfpathlineto{\pgfqpoint{1.890409in}{0.998318in}}%
\pgfpathlineto{\pgfqpoint{1.715549in}{0.897876in}}%
\pgfpathlineto{\pgfqpoint{1.540690in}{0.776775in}}%
\pgfpathlineto{\pgfqpoint{1.309539in}{0.671712in}}%
\pgfpathlineto{\pgfqpoint{0.728669in}{0.651372in}}%
\pgfpathlineto{\pgfqpoint{0.728669in}{0.651372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{0.526528in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219608,0.780392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.780392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.728669in}{0.651372in}}{\pgfqpoint{2.877289in}{1.746004in}}{%
\pgfpathmoveto{\pgfqpoint{0.728669in}{0.651372in}}%
\pgfpathlineto{\pgfqpoint{0.728669in}{0.651372in}}%
\pgfpathlineto{\pgfqpoint{1.309539in}{0.656000in}}%
\pgfpathlineto{\pgfqpoint{1.540690in}{0.763995in}}%
\pgfpathlineto{\pgfqpoint{1.715549in}{0.904087in}}%
\pgfpathlineto{\pgfqpoint{1.890409in}{1.030500in}}%
\pgfpathlineto{\pgfqpoint{2.065268in}{1.154060in}}%
\pgfpathlineto{\pgfqpoint{2.296419in}{1.333974in}}%
\pgfpathlineto{\pgfqpoint{2.471278in}{1.473075in}}%
\pgfpathlineto{\pgfqpoint{2.702430in}{1.604826in}}%
\pgfpathlineto{\pgfqpoint{2.877289in}{1.690322in}}%
\pgfpathlineto{\pgfqpoint{2.877289in}{1.746004in}}%
\pgfpathlineto{\pgfqpoint{2.877289in}{1.746004in}}%
\pgfpathlineto{\pgfqpoint{2.702430in}{1.669203in}}%
\pgfpathlineto{\pgfqpoint{2.471278in}{1.546271in}}%
\pgfpathlineto{\pgfqpoint{2.296419in}{1.411965in}}%
\pgfpathlineto{\pgfqpoint{2.065268in}{1.232328in}}%
\pgfpathlineto{\pgfqpoint{1.890409in}{1.104952in}}%
\pgfpathlineto{\pgfqpoint{1.715549in}{0.970441in}}%
\pgfpathlineto{\pgfqpoint{1.540690in}{0.813405in}}%
\pgfpathlineto{\pgfqpoint{1.309539in}{0.671712in}}%
\pgfpathlineto{\pgfqpoint{0.728669in}{0.651372in}}%
\pgfpathlineto{\pgfqpoint{0.728669in}{0.651372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{0.526528in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.666667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.666667,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.728669in}{0.651372in}}{\pgfqpoint{2.877289in}{1.799797in}}{%
\pgfpathmoveto{\pgfqpoint{0.728669in}{0.651372in}}%
\pgfpathlineto{\pgfqpoint{0.728669in}{0.651372in}}%
\pgfpathlineto{\pgfqpoint{1.309539in}{0.656000in}}%
\pgfpathlineto{\pgfqpoint{1.540690in}{0.809858in}}%
\pgfpathlineto{\pgfqpoint{1.715549in}{0.964273in}}%
\pgfpathlineto{\pgfqpoint{1.890409in}{1.123780in}}%
\pgfpathlineto{\pgfqpoint{2.065268in}{1.289941in}}%
\pgfpathlineto{\pgfqpoint{2.296419in}{1.449422in}}%
\pgfpathlineto{\pgfqpoint{2.471278in}{1.558689in}}%
\pgfpathlineto{\pgfqpoint{2.702430in}{1.667151in}}%
\pgfpathlineto{\pgfqpoint{2.877289in}{1.752633in}}%
\pgfpathlineto{\pgfqpoint{2.877289in}{1.799797in}}%
\pgfpathlineto{\pgfqpoint{2.877289in}{1.799797in}}%
\pgfpathlineto{\pgfqpoint{2.702430in}{1.725479in}}%
\pgfpathlineto{\pgfqpoint{2.471278in}{1.626700in}}%
\pgfpathlineto{\pgfqpoint{2.296419in}{1.523733in}}%
\pgfpathlineto{\pgfqpoint{2.065268in}{1.368607in}}%
\pgfpathlineto{\pgfqpoint{1.890409in}{1.201434in}}%
\pgfpathlineto{\pgfqpoint{1.715549in}{1.035099in}}%
\pgfpathlineto{\pgfqpoint{1.540690in}{0.866168in}}%
\pgfpathlineto{\pgfqpoint{1.309539in}{0.671712in}}%
\pgfpathlineto{\pgfqpoint{0.728669in}{0.651372in}}%
\pgfpathlineto{\pgfqpoint{0.728669in}{0.651372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{0.526528in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443137,0.556863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.443137,0.556863,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.728669in}{0.651372in}}{\pgfqpoint{2.877289in}{1.810047in}}{%
\pgfpathmoveto{\pgfqpoint{0.728669in}{0.651372in}}%
\pgfpathlineto{\pgfqpoint{0.728669in}{0.651372in}}%
\pgfpathlineto{\pgfqpoint{1.309539in}{0.656000in}}%
\pgfpathlineto{\pgfqpoint{1.540690in}{0.791765in}}%
\pgfpathlineto{\pgfqpoint{1.715549in}{1.039049in}}%
\pgfpathlineto{\pgfqpoint{1.890409in}{1.196243in}}%
\pgfpathlineto{\pgfqpoint{2.065268in}{1.376307in}}%
\pgfpathlineto{\pgfqpoint{2.296419in}{1.528322in}}%
\pgfpathlineto{\pgfqpoint{2.471278in}{1.604173in}}%
\pgfpathlineto{\pgfqpoint{2.702430in}{1.696301in}}%
\pgfpathlineto{\pgfqpoint{2.877289in}{1.764855in}}%
\pgfpathlineto{\pgfqpoint{2.877289in}{1.810047in}}%
\pgfpathlineto{\pgfqpoint{2.877289in}{1.810047in}}%
\pgfpathlineto{\pgfqpoint{2.702430in}{1.751260in}}%
\pgfpathlineto{\pgfqpoint{2.471278in}{1.668606in}}%
\pgfpathlineto{\pgfqpoint{2.296419in}{1.598390in}}%
\pgfpathlineto{\pgfqpoint{2.065268in}{1.453277in}}%
\pgfpathlineto{\pgfqpoint{1.890409in}{1.275039in}}%
\pgfpathlineto{\pgfqpoint{1.715549in}{1.113882in}}%
\pgfpathlineto{\pgfqpoint{1.540690in}{0.845560in}}%
\pgfpathlineto{\pgfqpoint{1.309539in}{0.671712in}}%
\pgfpathlineto{\pgfqpoint{0.728669in}{0.651372in}}%
\pgfpathlineto{\pgfqpoint{0.728669in}{0.651372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{0.526528in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.728669in}{0.651372in}}{\pgfqpoint{2.877289in}{1.859461in}}{%
\pgfpathmoveto{\pgfqpoint{0.728669in}{0.651372in}}%
\pgfpathlineto{\pgfqpoint{0.728669in}{0.651372in}}%
\pgfpathlineto{\pgfqpoint{1.309539in}{0.656000in}}%
\pgfpathlineto{\pgfqpoint{1.540690in}{0.847530in}}%
\pgfpathlineto{\pgfqpoint{1.715549in}{1.107754in}}%
\pgfpathlineto{\pgfqpoint{1.890409in}{1.337757in}}%
\pgfpathlineto{\pgfqpoint{2.065268in}{1.480120in}}%
\pgfpathlineto{\pgfqpoint{2.296419in}{1.618539in}}%
\pgfpathlineto{\pgfqpoint{2.471278in}{1.702957in}}%
\pgfpathlineto{\pgfqpoint{2.702430in}{1.768943in}}%
\pgfpathlineto{\pgfqpoint{2.877289in}{1.826552in}}%
\pgfpathlineto{\pgfqpoint{2.877289in}{1.859461in}}%
\pgfpathlineto{\pgfqpoint{2.877289in}{1.859461in}}%
\pgfpathlineto{\pgfqpoint{2.702430in}{1.813450in}}%
\pgfpathlineto{\pgfqpoint{2.471278in}{1.757089in}}%
\pgfpathlineto{\pgfqpoint{2.296419in}{1.681706in}}%
\pgfpathlineto{\pgfqpoint{2.065268in}{1.552959in}}%
\pgfpathlineto{\pgfqpoint{1.890409in}{1.415672in}}%
\pgfpathlineto{\pgfqpoint{1.715549in}{1.185002in}}%
\pgfpathlineto{\pgfqpoint{1.540690in}{0.908396in}}%
\pgfpathlineto{\pgfqpoint{1.309539in}{0.671712in}}%
\pgfpathlineto{\pgfqpoint{0.728669in}{0.651372in}}%
\pgfpathlineto{\pgfqpoint{0.728669in}{0.651372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{0.526528in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.109804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.728669in}{0.651372in}}{\pgfqpoint{2.877289in}{1.880927in}}{%
\pgfpathmoveto{\pgfqpoint{0.728669in}{0.651372in}}%
\pgfpathlineto{\pgfqpoint{0.728669in}{0.651372in}}%
\pgfpathlineto{\pgfqpoint{1.309539in}{0.675355in}}%
\pgfpathlineto{\pgfqpoint{1.540690in}{0.838076in}}%
\pgfpathlineto{\pgfqpoint{1.715549in}{1.238609in}}%
\pgfpathlineto{\pgfqpoint{1.890409in}{1.448145in}}%
\pgfpathlineto{\pgfqpoint{2.065268in}{1.602217in}}%
\pgfpathlineto{\pgfqpoint{2.296419in}{1.729036in}}%
\pgfpathlineto{\pgfqpoint{2.471278in}{1.786757in}}%
\pgfpathlineto{\pgfqpoint{2.702430in}{1.829398in}}%
\pgfpathlineto{\pgfqpoint{2.877289in}{1.856272in}}%
\pgfpathlineto{\pgfqpoint{2.877289in}{1.880927in}}%
\pgfpathlineto{\pgfqpoint{2.877289in}{1.880927in}}%
\pgfpathlineto{\pgfqpoint{2.702430in}{1.861609in}}%
\pgfpathlineto{\pgfqpoint{2.471278in}{1.828095in}}%
\pgfpathlineto{\pgfqpoint{2.296419in}{1.779699in}}%
\pgfpathlineto{\pgfqpoint{2.065268in}{1.666817in}}%
\pgfpathlineto{\pgfqpoint{1.890409in}{1.522513in}}%
\pgfpathlineto{\pgfqpoint{1.715549in}{1.317567in}}%
\pgfpathlineto{\pgfqpoint{1.540690in}{0.897876in}}%
\pgfpathlineto{\pgfqpoint{1.309539in}{0.702294in}}%
\pgfpathlineto{\pgfqpoint{0.728669in}{0.651372in}}%
\pgfpathlineto{\pgfqpoint{0.728669in}{0.651372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{0.526528in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.728669in}{0.651372in}}{\pgfqpoint{3.227007in}{1.750137in}}{%
\pgfpathmoveto{\pgfqpoint{0.728669in}{0.651372in}}%
\pgfpathlineto{\pgfqpoint{0.728669in}{0.651372in}}%
\pgfpathlineto{\pgfqpoint{1.309539in}{0.651372in}}%
\pgfpathlineto{\pgfqpoint{1.540690in}{0.694852in}}%
\pgfpathlineto{\pgfqpoint{1.715549in}{0.785408in}}%
\pgfpathlineto{\pgfqpoint{1.890409in}{0.875711in}}%
\pgfpathlineto{\pgfqpoint{2.065268in}{0.962444in}}%
\pgfpathlineto{\pgfqpoint{2.296419in}{1.119685in}}%
\pgfpathlineto{\pgfqpoint{2.471278in}{1.276419in}}%
\pgfpathlineto{\pgfqpoint{2.702430in}{1.453963in}}%
\pgfpathlineto{\pgfqpoint{2.877289in}{1.592385in}}%
\pgfpathlineto{\pgfqpoint{3.052148in}{1.613458in}}%
\pgfpathlineto{\pgfqpoint{3.227007in}{1.669958in}}%
\pgfpathlineto{\pgfqpoint{3.227007in}{1.750137in}}%
\pgfpathlineto{\pgfqpoint{3.227007in}{1.750137in}}%
\pgfpathlineto{\pgfqpoint{3.052148in}{1.701768in}}%
\pgfpathlineto{\pgfqpoint{2.877289in}{1.639196in}}%
\pgfpathlineto{\pgfqpoint{2.702430in}{1.506707in}}%
\pgfpathlineto{\pgfqpoint{2.471278in}{1.332192in}}%
\pgfpathlineto{\pgfqpoint{2.296419in}{1.174319in}}%
\pgfpathlineto{\pgfqpoint{2.065268in}{1.011960in}}%
\pgfpathlineto{\pgfqpoint{1.890409in}{0.920166in}}%
\pgfpathlineto{\pgfqpoint{1.715549in}{0.821954in}}%
\pgfpathlineto{\pgfqpoint{1.540690in}{0.717754in}}%
\pgfpathlineto{\pgfqpoint{1.309539in}{0.651372in}}%
\pgfpathlineto{\pgfqpoint{0.728669in}{0.651372in}}%
\pgfpathlineto{\pgfqpoint{0.728669in}{0.651372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{0.526528in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.728669in}{0.628722in}}{\pgfqpoint{3.227007in}{1.834520in}}{%
\pgfpathmoveto{\pgfqpoint{0.728669in}{0.651372in}}%
\pgfpathlineto{\pgfqpoint{0.728669in}{0.651372in}}%
\pgfpathlineto{\pgfqpoint{1.309539in}{0.628722in}}%
\pgfpathlineto{\pgfqpoint{1.540690in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{1.715549in}{0.843234in}}%
\pgfpathlineto{\pgfqpoint{1.890409in}{0.964273in}}%
\pgfpathlineto{\pgfqpoint{2.065268in}{1.099913in}}%
\pgfpathlineto{\pgfqpoint{2.296419in}{1.248924in}}%
\pgfpathlineto{\pgfqpoint{2.471278in}{1.413459in}}%
\pgfpathlineto{\pgfqpoint{2.702430in}{1.541778in}}%
\pgfpathlineto{\pgfqpoint{2.877289in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{3.052148in}{1.708202in}}%
\pgfpathlineto{\pgfqpoint{3.227007in}{1.775338in}}%
\pgfpathlineto{\pgfqpoint{3.227007in}{1.834520in}}%
\pgfpathlineto{\pgfqpoint{3.227007in}{1.834520in}}%
\pgfpathlineto{\pgfqpoint{3.052148in}{1.781806in}}%
\pgfpathlineto{\pgfqpoint{2.877289in}{1.708548in}}%
\pgfpathlineto{\pgfqpoint{2.702430in}{1.591177in}}%
\pgfpathlineto{\pgfqpoint{2.471278in}{1.467311in}}%
\pgfpathlineto{\pgfqpoint{2.296419in}{1.304755in}}%
\pgfpathlineto{\pgfqpoint{2.065268in}{1.154141in}}%
\pgfpathlineto{\pgfqpoint{1.890409in}{1.013876in}}%
\pgfpathlineto{\pgfqpoint{1.715549in}{0.885227in}}%
\pgfpathlineto{\pgfqpoint{1.540690in}{0.763722in}}%
\pgfpathlineto{\pgfqpoint{1.309539in}{0.698990in}}%
\pgfpathlineto{\pgfqpoint{0.728669in}{0.651372in}}%
\pgfpathlineto{\pgfqpoint{0.728669in}{0.651372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{0.526528in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.728669in}{0.526528in}}%
\pgfpathlineto{\pgfqpoint{0.728669in}{2.024654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728669in}{0.526528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.728669in,y=0.429305in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{0.526528in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.309539in}{0.526528in}}%
\pgfpathlineto{\pgfqpoint{1.309539in}{2.024654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309539in}{0.526528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.309539in,y=0.429305in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{0.526528in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.890409in}{0.526528in}}%
\pgfpathlineto{\pgfqpoint{1.890409in}{2.024654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890409in}{0.526528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.890409in,y=0.429305in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{0.526528in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.471278in}{0.526528in}}%
\pgfpathlineto{\pgfqpoint{2.471278in}{2.024654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471278in}{0.526528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.471278in,y=0.429305in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{0.526528in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.052148in}{0.526528in}}%
\pgfpathlineto{\pgfqpoint{3.052148in}{2.024654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052148in}{0.526528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052148in,y=0.429305in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638692in}{0.526528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672377in}{0.526528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702090in}{0.526528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903529in}{0.526528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005815in}{0.526528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078388in}{0.526528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134680in}{0.526528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180674in}{0.526528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219561in}{0.526528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253247in}{0.526528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282960in}{0.526528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484398in}{0.526528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586684in}{0.526528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659257in}{0.526528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715549in}{0.526528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761543in}{0.526528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800431in}{0.526528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834117in}{0.526528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863830in}{0.526528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065268in}{0.526528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.167554in}{0.526528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240127in}{0.526528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296419in}{0.526528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342413in}{0.526528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381300in}{0.526528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414986in}{0.526528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444699in}{0.526528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646138in}{0.526528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748424in}{0.526528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820997in}{0.526528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877289in}{0.526528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923283in}{0.526528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962170in}{0.526528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995856in}{0.526528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025569in}{0.526528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.227007in}{0.526528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329293in}{0.526528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.977838in,y=0.273889in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iterations / $n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{0.526528in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.603753in}{0.651372in}}%
\pgfpathlineto{\pgfqpoint{3.351924in}{0.651372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603753in}{0.651372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447502in, y=0.612791in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{0.526528in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.603753in}{0.901059in}}%
\pgfpathlineto{\pgfqpoint{3.351924in}{0.901059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603753in}{0.901059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388473in, y=0.862479in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{0.526528in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.603753in}{1.150747in}}%
\pgfpathlineto{\pgfqpoint{3.351924in}{1.150747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603753in}{1.150747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388473in, y=1.112167in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{0.526528in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.603753in}{1.400435in}}%
\pgfpathlineto{\pgfqpoint{3.351924in}{1.400435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603753in}{1.400435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388473in, y=1.361855in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{0.526528in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.603753in}{1.650123in}}%
\pgfpathlineto{\pgfqpoint{3.351924in}{1.650123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603753in}{1.650123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388473in, y=1.611542in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{0.526528in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.603753in}{1.899811in}}%
\pgfpathlineto{\pgfqpoint{3.351924in}{1.899811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603753in}{1.899811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329444in, y=1.861230in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273889in,y=1.275591in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Optimal solution found [%]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{0.526528in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.728669in}{0.651372in}}%
\pgfpathlineto{\pgfqpoint{1.309539in}{0.663856in}}%
\pgfpathlineto{\pgfqpoint{1.540690in}{0.745629in}}%
\pgfpathlineto{\pgfqpoint{1.715549in}{0.843007in}}%
\pgfpathlineto{\pgfqpoint{1.890409in}{0.910423in}}%
\pgfpathlineto{\pgfqpoint{2.065268in}{1.000934in}}%
\pgfpathlineto{\pgfqpoint{2.296419in}{1.173843in}}%
\pgfpathlineto{\pgfqpoint{2.471278in}{1.323656in}}%
\pgfpathlineto{\pgfqpoint{2.702430in}{1.545254in}}%
\pgfpathlineto{\pgfqpoint{2.877289in}{1.658862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{0.526528in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728669in}{0.651372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309539in}{0.663856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540690in}{0.745629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715549in}{0.843007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890409in}{0.910423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065268in}{1.000934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296419in}{1.173843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471278in}{1.323656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702430in}{1.545254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877289in}{1.658862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{0.526528in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.890196,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.728669in}{0.651372in}}%
\pgfpathlineto{\pgfqpoint{1.309539in}{0.663856in}}%
\pgfpathlineto{\pgfqpoint{1.540690in}{0.754992in}}%
\pgfpathlineto{\pgfqpoint{1.715549in}{0.867976in}}%
\pgfpathlineto{\pgfqpoint{1.890409in}{0.964106in}}%
\pgfpathlineto{\pgfqpoint{2.065268in}{1.063981in}}%
\pgfpathlineto{\pgfqpoint{2.296419in}{1.226278in}}%
\pgfpathlineto{\pgfqpoint{2.471278in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{2.702430in}{1.556490in}}%
\pgfpathlineto{\pgfqpoint{2.877289in}{1.676964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{0.526528in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.109804,0.890196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.890196,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728669in}{0.651372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309539in}{0.663856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540690in}{0.754992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715549in}{0.867976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890409in}{0.964106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065268in}{1.063981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296419in}{1.226278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471278in}{1.377963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702430in}{1.556490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877289in}{1.676964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{0.526528in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.780392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.728669in}{0.651372in}}%
\pgfpathlineto{\pgfqpoint{1.309539in}{0.663856in}}%
\pgfpathlineto{\pgfqpoint{1.540690in}{0.788700in}}%
\pgfpathlineto{\pgfqpoint{1.715549in}{0.937264in}}%
\pgfpathlineto{\pgfqpoint{1.890409in}{1.067726in}}%
\pgfpathlineto{\pgfqpoint{2.065268in}{1.193194in}}%
\pgfpathlineto{\pgfqpoint{2.296419in}{1.372969in}}%
\pgfpathlineto{\pgfqpoint{2.471278in}{1.509673in}}%
\pgfpathlineto{\pgfqpoint{2.702430in}{1.637014in}}%
\pgfpathlineto{\pgfqpoint{2.877289in}{1.718163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{0.526528in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.219608,0.780392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.780392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728669in}{0.651372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309539in}{0.663856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540690in}{0.788700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715549in}{0.937264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890409in}{1.067726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065268in}{1.193194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296419in}{1.372969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471278in}{1.509673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702430in}{1.637014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877289in}{1.718163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{0.526528in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.666667,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.728669in}{0.651372in}}%
\pgfpathlineto{\pgfqpoint{1.309539in}{0.663856in}}%
\pgfpathlineto{\pgfqpoint{1.540690in}{0.838013in}}%
\pgfpathlineto{\pgfqpoint{1.715549in}{0.999686in}}%
\pgfpathlineto{\pgfqpoint{1.890409in}{1.162607in}}%
\pgfpathlineto{\pgfqpoint{2.065268in}{1.329274in}}%
\pgfpathlineto{\pgfqpoint{2.296419in}{1.486577in}}%
\pgfpathlineto{\pgfqpoint{2.471278in}{1.592695in}}%
\pgfpathlineto{\pgfqpoint{2.702430in}{1.696315in}}%
\pgfpathlineto{\pgfqpoint{2.877289in}{1.776215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{0.526528in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.333333,0.666667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.666667,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728669in}{0.651372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309539in}{0.663856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540690in}{0.838013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715549in}{0.999686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890409in}{1.162607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065268in}{1.329274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296419in}{1.486577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471278in}{1.592695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702430in}{1.696315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877289in}{1.776215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{0.526528in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.443137,0.556863,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.728669in}{0.651372in}}%
\pgfpathlineto{\pgfqpoint{1.309539in}{0.663856in}}%
\pgfpathlineto{\pgfqpoint{1.540690in}{0.818662in}}%
\pgfpathlineto{\pgfqpoint{1.715549in}{1.076465in}}%
\pgfpathlineto{\pgfqpoint{1.890409in}{1.235641in}}%
\pgfpathlineto{\pgfqpoint{2.065268in}{1.414792in}}%
\pgfpathlineto{\pgfqpoint{2.296419in}{1.563356in}}%
\pgfpathlineto{\pgfqpoint{2.471278in}{1.636390in}}%
\pgfpathlineto{\pgfqpoint{2.702430in}{1.723781in}}%
\pgfpathlineto{\pgfqpoint{2.877289in}{1.787451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{0.526528in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.443137,0.556863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.443137,0.556863,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728669in}{0.651372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309539in}{0.663856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540690in}{0.818662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715549in}{1.076465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890409in}{1.235641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065268in}{1.414792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296419in}{1.563356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471278in}{1.636390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702430in}{1.723781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877289in}{1.787451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{0.526528in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.728669in}{0.651372in}}%
\pgfpathlineto{\pgfqpoint{1.309539in}{0.663856in}}%
\pgfpathlineto{\pgfqpoint{1.540690in}{0.877963in}}%
\pgfpathlineto{\pgfqpoint{1.715549in}{1.146378in}}%
\pgfpathlineto{\pgfqpoint{1.890409in}{1.376715in}}%
\pgfpathlineto{\pgfqpoint{2.065268in}{1.516540in}}%
\pgfpathlineto{\pgfqpoint{2.296419in}{1.650123in}}%
\pgfpathlineto{\pgfqpoint{2.471278in}{1.730023in}}%
\pgfpathlineto{\pgfqpoint{2.702430in}{1.791196in}}%
\pgfpathlineto{\pgfqpoint{2.877289in}{1.843007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{0.526528in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728669in}{0.651372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309539in}{0.663856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540690in}{0.877963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715549in}{1.146378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890409in}{1.376715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065268in}{1.516540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296419in}{1.650123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471278in}{1.730023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702430in}{1.791196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877289in}{1.843007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{0.526528in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.728669in}{0.651372in}}%
\pgfpathlineto{\pgfqpoint{1.309539in}{0.688825in}}%
\pgfpathlineto{\pgfqpoint{1.540690in}{0.867976in}}%
\pgfpathlineto{\pgfqpoint{1.715549in}{1.278088in}}%
\pgfpathlineto{\pgfqpoint{1.890409in}{1.485329in}}%
\pgfpathlineto{\pgfqpoint{2.065268in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{2.296419in}{1.754367in}}%
\pgfpathlineto{\pgfqpoint{2.471278in}{1.807426in}}%
\pgfpathlineto{\pgfqpoint{2.702430in}{1.845503in}}%
\pgfpathlineto{\pgfqpoint{2.877289in}{1.868600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{0.526528in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.890196,0.109804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728669in}{0.651372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309539in}{0.688825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540690in}{0.867976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715549in}{1.278088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890409in}{1.485329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065268in}{1.634517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296419in}{1.754367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471278in}{1.807426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702430in}{1.845503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877289in}{1.868600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{0.526528in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728669in}{0.651372in}}%
\pgfpathlineto{\pgfqpoint{1.309539in}{0.651372in}}%
\pgfpathlineto{\pgfqpoint{1.540690in}{0.706303in}}%
\pgfpathlineto{\pgfqpoint{1.715549in}{0.803681in}}%
\pgfpathlineto{\pgfqpoint{1.890409in}{0.897938in}}%
\pgfpathlineto{\pgfqpoint{2.065268in}{0.987202in}}%
\pgfpathlineto{\pgfqpoint{2.296419in}{1.147002in}}%
\pgfpathlineto{\pgfqpoint{2.471278in}{1.304305in}}%
\pgfpathlineto{\pgfqpoint{2.702430in}{1.480335in}}%
\pgfpathlineto{\pgfqpoint{2.877289in}{1.615791in}}%
\pgfpathlineto{\pgfqpoint{3.052148in}{1.657613in}}%
\pgfpathlineto{\pgfqpoint{3.227007in}{1.710048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{0.526528in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728669in}{0.651372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309539in}{0.651372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540690in}{0.706303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715549in}{0.803681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890409in}{0.897938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065268in}{0.987202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296419in}{1.147002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471278in}{1.304305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702430in}{1.480335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877289in}{1.615791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052148in}{1.657613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.227007in}{1.710048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{0.526528in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{16.000000pt}{4.000000pt}{2.500000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.728669in}{0.651372in}}%
\pgfpathlineto{\pgfqpoint{1.309539in}{0.663856in}}%
\pgfpathlineto{\pgfqpoint{1.540690in}{0.748750in}}%
\pgfpathlineto{\pgfqpoint{1.715549in}{0.864230in}}%
\pgfpathlineto{\pgfqpoint{1.890409in}{0.989074in}}%
\pgfpathlineto{\pgfqpoint{2.065268in}{1.127027in}}%
\pgfpathlineto{\pgfqpoint{2.296419in}{1.276839in}}%
\pgfpathlineto{\pgfqpoint{2.471278in}{1.440385in}}%
\pgfpathlineto{\pgfqpoint{2.702430in}{1.566477in}}%
\pgfpathlineto{\pgfqpoint{2.877289in}{1.687576in}}%
\pgfpathlineto{\pgfqpoint{3.052148in}{1.745004in}}%
\pgfpathlineto{\pgfqpoint{3.227007in}{1.804929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603753in}{0.526528in}}{\pgfqpoint{2.748172in}{1.498127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728669in}{0.651372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309539in}{0.663856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540690in}{0.748750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715549in}{0.864230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890409in}{0.989074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065268in}{1.127027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296419in}{1.276839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471278in}{1.440385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702430in}{1.566477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877289in}{1.687576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052148in}{1.745004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.227007in}{1.804929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603753in}{0.526528in}}%
\pgfpathlineto{\pgfqpoint{0.603753in}{2.024654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351924in}{0.526528in}}%
\pgfpathlineto{\pgfqpoint{3.351924in}{2.024654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603753in}{0.526528in}}%
\pgfpathlineto{\pgfqpoint{3.351924in}{0.526528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603753in}{2.024654in}}%
\pgfpathlineto{\pgfqpoint{3.351924in}{2.024654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671808in}{0.740088in}}%
\pgfpathlineto{\pgfqpoint{1.478292in}{0.740088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.497736in}{0.740088in}}{\pgfqpoint{1.497736in}{0.759532in}}%
\pgfpathlineto{\pgfqpoint{1.497736in}{1.956599in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.497736in}{1.976043in}}{\pgfqpoint{1.478292in}{1.976043in}}%
\pgfpathlineto{\pgfqpoint{0.671808in}{1.976043in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.652364in}{1.976043in}}{\pgfqpoint{0.652364in}{1.956599in}}%
\pgfpathlineto{\pgfqpoint{0.652364in}{0.759532in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.652364in}{0.740088in}}{\pgfqpoint{0.671808in}{0.740088in}}%
\pgfpathlineto{\pgfqpoint{0.671808in}{0.740088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.850417in,y=1.841091in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(\beta,\bar{C}^{\mathrm{MC}}_{\mathrm{app}})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691252in}{1.712310in}}%
\pgfpathlineto{\pgfqpoint{0.788475in}{1.712310in}}%
\pgfpathlineto{\pgfqpoint{0.885697in}{1.712310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788475in}{1.712310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.963475in,y=1.678282in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(0.1, 0.64)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.890196,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691252in}{1.566477in}}%
\pgfpathlineto{\pgfqpoint{0.788475in}{1.566477in}}%
\pgfpathlineto{\pgfqpoint{0.885697in}{1.566477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.109804,0.890196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.890196,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788475in}{1.566477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.963475in,y=1.532449in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(0.2, 0.79)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.780392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691252in}{1.420643in}}%
\pgfpathlineto{\pgfqpoint{0.788475in}{1.420643in}}%
\pgfpathlineto{\pgfqpoint{0.885697in}{1.420643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.219608,0.780392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.780392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788475in}{1.420643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.963475in,y=1.386616in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(0.3, 0.9)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.666667,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691252in}{1.274810in}}%
\pgfpathlineto{\pgfqpoint{0.788475in}{1.274810in}}%
\pgfpathlineto{\pgfqpoint{0.885697in}{1.274810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.333333,0.666667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.666667,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788475in}{1.274810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.963475in,y=1.240782in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(0.4, 0.94)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.443137,0.556863,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691252in}{1.128977in}}%
\pgfpathlineto{\pgfqpoint{0.788475in}{1.128977in}}%
\pgfpathlineto{\pgfqpoint{0.885697in}{1.128977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.443137,0.556863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.443137,0.556863,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788475in}{1.128977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.963475in,y=1.094949in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(0.5, 0.97)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691252in}{0.983143in}}%
\pgfpathlineto{\pgfqpoint{0.788475in}{0.983143in}}%
\pgfpathlineto{\pgfqpoint{0.885697in}{0.983143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788475in}{0.983143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.963475in,y=0.949116in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(0.7, 0.98)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691252in}{0.837310in}}%
\pgfpathlineto{\pgfqpoint{0.788475in}{0.837310in}}%
\pgfpathlineto{\pgfqpoint{0.885697in}{0.837310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.890196,0.109804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788475in}{0.837310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.963475in,y=0.803282in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(1.1, 0.99)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671808in}{0.740088in}}%
\pgfpathlineto{\pgfqpoint{1.478292in}{0.740088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.497736in}{0.740088in}}{\pgfqpoint{1.497736in}{0.759532in}}%
\pgfpathlineto{\pgfqpoint{1.497736in}{1.956599in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.497736in}{1.976043in}}{\pgfqpoint{1.478292in}{1.976043in}}%
\pgfpathlineto{\pgfqpoint{0.671808in}{1.976043in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.652364in}{1.976043in}}{\pgfqpoint{0.652364in}{1.956599in}}%
\pgfpathlineto{\pgfqpoint{0.652364in}{0.759532in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.652364in}{0.740088in}}{\pgfqpoint{0.671808in}{0.740088in}}%
\pgfpathlineto{\pgfqpoint{0.671808in}{0.740088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.850417in,y=1.841091in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(\beta,\bar{C}^{\mathrm{MC}}_{\mathrm{app}})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691252in}{1.712310in}}%
\pgfpathlineto{\pgfqpoint{0.788475in}{1.712310in}}%
\pgfpathlineto{\pgfqpoint{0.885697in}{1.712310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788475in}{1.712310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.963475in,y=1.678282in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(0.1, 0.64)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.890196,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691252in}{1.566477in}}%
\pgfpathlineto{\pgfqpoint{0.788475in}{1.566477in}}%
\pgfpathlineto{\pgfqpoint{0.885697in}{1.566477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.109804,0.890196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.890196,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788475in}{1.566477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.963475in,y=1.532449in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(0.2, 0.79)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.780392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691252in}{1.420643in}}%
\pgfpathlineto{\pgfqpoint{0.788475in}{1.420643in}}%
\pgfpathlineto{\pgfqpoint{0.885697in}{1.420643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.219608,0.780392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.780392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788475in}{1.420643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.963475in,y=1.386616in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(0.3, 0.9)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.666667,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691252in}{1.274810in}}%
\pgfpathlineto{\pgfqpoint{0.788475in}{1.274810in}}%
\pgfpathlineto{\pgfqpoint{0.885697in}{1.274810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.333333,0.666667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.666667,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788475in}{1.274810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.963475in,y=1.240782in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(0.4, 0.94)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.443137,0.556863,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691252in}{1.128977in}}%
\pgfpathlineto{\pgfqpoint{0.788475in}{1.128977in}}%
\pgfpathlineto{\pgfqpoint{0.885697in}{1.128977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.443137,0.556863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.443137,0.556863,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788475in}{1.128977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.963475in,y=1.094949in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(0.5, 0.97)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691252in}{0.983143in}}%
\pgfpathlineto{\pgfqpoint{0.788475in}{0.983143in}}%
\pgfpathlineto{\pgfqpoint{0.885697in}{0.983143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788475in}{0.983143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.963475in,y=0.949116in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(0.7, 0.98)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691252in}{0.837310in}}%
\pgfpathlineto{\pgfqpoint{0.788475in}{0.837310in}}%
\pgfpathlineto{\pgfqpoint{0.885697in}{0.837310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.890196,0.109804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788475in}{0.837310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.963475in,y=0.803282in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(1.1, 0.99)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022752in}{0.575139in}}%
\pgfpathlineto{\pgfqpoint{3.283868in}{0.575139in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.303313in}{0.575139in}}{\pgfqpoint{3.303313in}{0.594583in}}%
\pgfpathlineto{\pgfqpoint{3.303313in}{1.041418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.303313in}{1.060862in}}{\pgfqpoint{3.283868in}{1.060862in}}%
\pgfpathlineto{\pgfqpoint{2.022752in}{1.060862in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.003308in}{1.060862in}}{\pgfqpoint{2.003308in}{1.041418in}}%
\pgfpathlineto{\pgfqpoint{2.003308in}{0.594583in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.003308in}{0.575139in}}{\pgfqpoint{2.022752in}{0.575139in}}%
\pgfpathlineto{\pgfqpoint{2.022752in}{0.575139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.413967in,y=0.954458in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Degree 20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042197in}{0.852915in}}%
\pgfpathlineto{\pgfqpoint{2.139419in}{0.852915in}}%
\pgfpathlineto{\pgfqpoint{2.236641in}{0.852915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139419in}{0.852915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.314419in,y=0.818887in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CCs}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{16.000000pt}{4.000000pt}{2.500000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.042197in}{0.689336in}}%
\pgfpathlineto{\pgfqpoint{2.139419in}{0.689336in}}%
\pgfpathlineto{\pgfqpoint{2.236641in}{0.689336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139419in}{0.689336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.314419in,y=0.655308in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SDP ($\bar{C}^{\mathrm{GW}}_{\mathrm{app}}=0.92$)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> MC_degree_20.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.973848in}{2.266501in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.973848in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.973848in}{2.266501in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.266501in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{3.126599in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{3.126599in}{2.092920in}}%
\pgfpathlineto{\pgfqpoint{0.589864in}{2.092920in}}%
\pgfpathlineto{\pgfqpoint{0.589864in}{0.512639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.705170in}{0.644329in}}{\pgfqpoint{3.011293in}{1.854527in}}{%
\pgfpathmoveto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{1.241349in}{0.649211in}}%
\pgfpathlineto{\pgfqpoint{1.454716in}{0.721751in}}%
\pgfpathlineto{\pgfqpoint{1.616122in}{0.816450in}}%
\pgfpathlineto{\pgfqpoint{1.777528in}{0.883811in}}%
\pgfpathlineto{\pgfqpoint{1.938935in}{0.975665in}}%
\pgfpathlineto{\pgfqpoint{2.152302in}{1.154365in}}%
\pgfpathlineto{\pgfqpoint{2.313708in}{1.311960in}}%
\pgfpathlineto{\pgfqpoint{2.527075in}{1.549673in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.674198in}}%
\pgfpathlineto{\pgfqpoint{2.849887in}{1.742355in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{1.804554in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{1.854527in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{1.854527in}}%
\pgfpathlineto{\pgfqpoint{2.849887in}{1.800838in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.739938in}}%
\pgfpathlineto{\pgfqpoint{2.527075in}{1.624788in}}%
\pgfpathlineto{\pgfqpoint{2.313708in}{1.395001in}}%
\pgfpathlineto{\pgfqpoint{2.152302in}{1.236539in}}%
\pgfpathlineto{\pgfqpoint{1.938935in}{1.050458in}}%
\pgfpathlineto{\pgfqpoint{1.777528in}{0.951361in}}%
\pgfpathlineto{\pgfqpoint{1.616122in}{0.876496in}}%
\pgfpathlineto{\pgfqpoint{1.454716in}{0.765759in}}%
\pgfpathlineto{\pgfqpoint{1.241349in}{0.665785in}}%
\pgfpathlineto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.109804,0.890196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.890196,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.705170in}{0.644329in}}{\pgfqpoint{3.011293in}{1.848488in}}{%
\pgfpathmoveto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{1.241349in}{0.649211in}}%
\pgfpathlineto{\pgfqpoint{1.454716in}{0.730654in}}%
\pgfpathlineto{\pgfqpoint{1.616122in}{0.841272in}}%
\pgfpathlineto{\pgfqpoint{1.777528in}{0.938124in}}%
\pgfpathlineto{\pgfqpoint{1.938935in}{1.040387in}}%
\pgfpathlineto{\pgfqpoint{2.152302in}{1.209248in}}%
\pgfpathlineto{\pgfqpoint{2.313708in}{1.369685in}}%
\pgfpathlineto{\pgfqpoint{2.527075in}{1.561893in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.694270in}}%
\pgfpathlineto{\pgfqpoint{2.849887in}{1.770484in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{1.797423in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{1.848488in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{1.848488in}}%
\pgfpathlineto{\pgfqpoint{2.849887in}{1.825385in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.758057in}}%
\pgfpathlineto{\pgfqpoint{2.527075in}{1.636272in}}%
\pgfpathlineto{\pgfqpoint{2.313708in}{1.451846in}}%
\pgfpathlineto{\pgfqpoint{2.152302in}{1.292276in}}%
\pgfpathlineto{\pgfqpoint{1.938935in}{1.118743in}}%
\pgfpathlineto{\pgfqpoint{1.777528in}{1.010302in}}%
\pgfpathlineto{\pgfqpoint{1.616122in}{0.904351in}}%
\pgfpathlineto{\pgfqpoint{1.454716in}{0.776609in}}%
\pgfpathlineto{\pgfqpoint{1.241349in}{0.665785in}}%
\pgfpathlineto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219608,0.780392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.780392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.705170in}{0.644329in}}{\pgfqpoint{3.011293in}{1.907789in}}{%
\pgfpathmoveto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{1.241349in}{0.649211in}}%
\pgfpathlineto{\pgfqpoint{1.454716in}{0.763128in}}%
\pgfpathlineto{\pgfqpoint{1.616122in}{0.910903in}}%
\pgfpathlineto{\pgfqpoint{1.777528in}{1.044248in}}%
\pgfpathlineto{\pgfqpoint{1.938935in}{1.174584in}}%
\pgfpathlineto{\pgfqpoint{2.152302in}{1.364364in}}%
\pgfpathlineto{\pgfqpoint{2.313708in}{1.511093in}}%
\pgfpathlineto{\pgfqpoint{2.527075in}{1.650069in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.740253in}}%
\pgfpathlineto{\pgfqpoint{2.849887in}{1.856564in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{1.869813in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{1.907789in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{1.907789in}}%
\pgfpathlineto{\pgfqpoint{2.849887in}{1.897334in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.798989in}}%
\pgfpathlineto{\pgfqpoint{2.527075in}{1.717976in}}%
\pgfpathlineto{\pgfqpoint{2.313708in}{1.588304in}}%
\pgfpathlineto{\pgfqpoint{2.152302in}{1.446632in}}%
\pgfpathlineto{\pgfqpoint{1.938935in}{1.257144in}}%
\pgfpathlineto{\pgfqpoint{1.777528in}{1.122783in}}%
\pgfpathlineto{\pgfqpoint{1.616122in}{0.980896in}}%
\pgfpathlineto{\pgfqpoint{1.454716in}{0.815248in}}%
\pgfpathlineto{\pgfqpoint{1.241349in}{0.665785in}}%
\pgfpathlineto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.666667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.666667,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.705170in}{0.644329in}}{\pgfqpoint{3.011293in}{1.935931in}}{%
\pgfpathmoveto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{1.241349in}{0.649211in}}%
\pgfpathlineto{\pgfqpoint{1.454716in}{0.811507in}}%
\pgfpathlineto{\pgfqpoint{1.616122in}{0.974389in}}%
\pgfpathlineto{\pgfqpoint{1.777528in}{1.142644in}}%
\pgfpathlineto{\pgfqpoint{1.938935in}{1.317917in}}%
\pgfpathlineto{\pgfqpoint{2.152302in}{1.486143in}}%
\pgfpathlineto{\pgfqpoint{2.313708in}{1.601402in}}%
\pgfpathlineto{\pgfqpoint{2.527075in}{1.715812in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.805982in}}%
\pgfpathlineto{\pgfqpoint{2.849887in}{1.868334in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{1.907515in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{1.935931in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{1.935931in}}%
\pgfpathlineto{\pgfqpoint{2.849887in}{1.906633in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.855732in}}%
\pgfpathlineto{\pgfqpoint{2.527075in}{1.777339in}}%
\pgfpathlineto{\pgfqpoint{2.313708in}{1.673143in}}%
\pgfpathlineto{\pgfqpoint{2.152302in}{1.564529in}}%
\pgfpathlineto{\pgfqpoint{1.938935in}{1.400896in}}%
\pgfpathlineto{\pgfqpoint{1.777528in}{1.224556in}}%
\pgfpathlineto{\pgfqpoint{1.616122in}{1.049100in}}%
\pgfpathlineto{\pgfqpoint{1.454716in}{0.870905in}}%
\pgfpathlineto{\pgfqpoint{1.241349in}{0.665785in}}%
\pgfpathlineto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443137,0.556863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.443137,0.556863,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.705170in}{0.644329in}}{\pgfqpoint{3.011293in}{1.915823in}}{%
\pgfpathmoveto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{1.241349in}{0.649211in}}%
\pgfpathlineto{\pgfqpoint{1.454716in}{0.792421in}}%
\pgfpathlineto{\pgfqpoint{1.616122in}{1.053265in}}%
\pgfpathlineto{\pgfqpoint{1.777528in}{1.219080in}}%
\pgfpathlineto{\pgfqpoint{1.938935in}{1.409019in}}%
\pgfpathlineto{\pgfqpoint{2.152302in}{1.569370in}}%
\pgfpathlineto{\pgfqpoint{2.313708in}{1.649381in}}%
\pgfpathlineto{\pgfqpoint{2.527075in}{1.746561in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.818874in}}%
\pgfpathlineto{\pgfqpoint{2.849887in}{1.880215in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{1.869813in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{1.907789in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{1.907789in}}%
\pgfpathlineto{\pgfqpoint{2.849887in}{1.915823in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.866545in}}%
\pgfpathlineto{\pgfqpoint{2.527075in}{1.804533in}}%
\pgfpathlineto{\pgfqpoint{2.313708in}{1.717347in}}%
\pgfpathlineto{\pgfqpoint{2.152302in}{1.643280in}}%
\pgfpathlineto{\pgfqpoint{1.938935in}{1.490209in}}%
\pgfpathlineto{\pgfqpoint{1.777528in}{1.302197in}}%
\pgfpathlineto{\pgfqpoint{1.616122in}{1.132202in}}%
\pgfpathlineto{\pgfqpoint{1.454716in}{0.849166in}}%
\pgfpathlineto{\pgfqpoint{1.241349in}{0.665785in}}%
\pgfpathlineto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.705170in}{0.644329in}}{\pgfqpoint{3.011293in}{1.960520in}}{%
\pgfpathmoveto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{1.241349in}{0.649211in}}%
\pgfpathlineto{\pgfqpoint{1.454716in}{0.851245in}}%
\pgfpathlineto{\pgfqpoint{1.616122in}{1.125738in}}%
\pgfpathlineto{\pgfqpoint{1.777528in}{1.368355in}}%
\pgfpathlineto{\pgfqpoint{1.938935in}{1.518525in}}%
\pgfpathlineto{\pgfqpoint{2.152302in}{1.664535in}}%
\pgfpathlineto{\pgfqpoint{2.313708in}{1.753581in}}%
\pgfpathlineto{\pgfqpoint{2.527075in}{1.823186in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.883954in}}%
\pgfpathlineto{\pgfqpoint{2.849887in}{1.898306in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{1.948771in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{1.960520in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{1.960520in}}%
\pgfpathlineto{\pgfqpoint{2.849887in}{1.929338in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.918668in}}%
\pgfpathlineto{\pgfqpoint{2.527075in}{1.870133in}}%
\pgfpathlineto{\pgfqpoint{2.313708in}{1.810682in}}%
\pgfpathlineto{\pgfqpoint{2.152302in}{1.731165in}}%
\pgfpathlineto{\pgfqpoint{1.938935in}{1.595358in}}%
\pgfpathlineto{\pgfqpoint{1.777528in}{1.450543in}}%
\pgfpathlineto{\pgfqpoint{1.616122in}{1.207222in}}%
\pgfpathlineto{\pgfqpoint{1.454716in}{0.915448in}}%
\pgfpathlineto{\pgfqpoint{1.241349in}{0.665785in}}%
\pgfpathlineto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.109804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.705170in}{0.644329in}}{\pgfqpoint{3.011293in}{1.961230in}}{%
\pgfpathmoveto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{1.241349in}{0.669628in}}%
\pgfpathlineto{\pgfqpoint{1.454716in}{0.841272in}}%
\pgfpathlineto{\pgfqpoint{1.616122in}{1.263770in}}%
\pgfpathlineto{\pgfqpoint{1.777528in}{1.484796in}}%
\pgfpathlineto{\pgfqpoint{1.938935in}{1.647317in}}%
\pgfpathlineto{\pgfqpoint{2.152302in}{1.781090in}}%
\pgfpathlineto{\pgfqpoint{2.313708in}{1.841977in}}%
\pgfpathlineto{\pgfqpoint{2.527075in}{1.886956in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.915304in}}%
\pgfpathlineto{\pgfqpoint{2.849887in}{1.961230in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{1.961230in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{1.961230in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{1.961230in}}%
\pgfpathlineto{\pgfqpoint{2.849887in}{1.961230in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.941311in}}%
\pgfpathlineto{\pgfqpoint{2.527075in}{1.920934in}}%
\pgfpathlineto{\pgfqpoint{2.313708in}{1.885582in}}%
\pgfpathlineto{\pgfqpoint{2.152302in}{1.834532in}}%
\pgfpathlineto{\pgfqpoint{1.938935in}{1.715460in}}%
\pgfpathlineto{\pgfqpoint{1.777528in}{1.563242in}}%
\pgfpathlineto{\pgfqpoint{1.616122in}{1.347057in}}%
\pgfpathlineto{\pgfqpoint{1.454716in}{0.904351in}}%
\pgfpathlineto{\pgfqpoint{1.241349in}{0.698044in}}%
\pgfpathlineto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.705170in}{0.644329in}}{\pgfqpoint{3.011293in}{1.803349in}}{%
\pgfpathmoveto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{1.241349in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{1.454716in}{0.690194in}}%
\pgfpathlineto{\pgfqpoint{1.616122in}{0.785716in}}%
\pgfpathlineto{\pgfqpoint{1.777528in}{0.880971in}}%
\pgfpathlineto{\pgfqpoint{1.938935in}{0.972460in}}%
\pgfpathlineto{\pgfqpoint{2.152302in}{1.138323in}}%
\pgfpathlineto{\pgfqpoint{2.313708in}{1.303653in}}%
\pgfpathlineto{\pgfqpoint{2.527075in}{1.490934in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.636946in}}%
\pgfpathlineto{\pgfqpoint{2.849887in}{1.659175in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{1.718773in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{1.803349in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{1.803349in}}%
\pgfpathlineto{\pgfqpoint{2.849887in}{1.752328in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.686324in}}%
\pgfpathlineto{\pgfqpoint{2.527075in}{1.546569in}}%
\pgfpathlineto{\pgfqpoint{2.313708in}{1.362484in}}%
\pgfpathlineto{\pgfqpoint{2.152302in}{1.195954in}}%
\pgfpathlineto{\pgfqpoint{1.938935in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{1.777528in}{0.927863in}}%
\pgfpathlineto{\pgfqpoint{1.616122in}{0.824266in}}%
\pgfpathlineto{\pgfqpoint{1.454716in}{0.714351in}}%
\pgfpathlineto{\pgfqpoint{1.241349in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.705170in}{0.620437in}}{\pgfqpoint{3.011293in}{1.892359in}}{%
\pgfpathmoveto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{1.241349in}{0.620437in}}%
\pgfpathlineto{\pgfqpoint{1.454716in}{0.731254in}}%
\pgfpathlineto{\pgfqpoint{1.616122in}{0.846712in}}%
\pgfpathlineto{\pgfqpoint{1.777528in}{0.974389in}}%
\pgfpathlineto{\pgfqpoint{1.938935in}{1.117468in}}%
\pgfpathlineto{\pgfqpoint{2.152302in}{1.274650in}}%
\pgfpathlineto{\pgfqpoint{2.313708in}{1.448208in}}%
\pgfpathlineto{\pgfqpoint{2.527075in}{1.583563in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.715235in}}%
\pgfpathlineto{\pgfqpoint{2.849887in}{1.759114in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{1.829932in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{1.892359in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{1.892359in}}%
\pgfpathlineto{\pgfqpoint{2.849887in}{1.836755in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.759479in}}%
\pgfpathlineto{\pgfqpoint{2.527075in}{1.635672in}}%
\pgfpathlineto{\pgfqpoint{2.313708in}{1.505013in}}%
\pgfpathlineto{\pgfqpoint{2.152302in}{1.333543in}}%
\pgfpathlineto{\pgfqpoint{1.938935in}{1.174669in}}%
\pgfpathlineto{\pgfqpoint{1.777528in}{1.026712in}}%
\pgfpathlineto{\pgfqpoint{1.616122in}{0.891009in}}%
\pgfpathlineto{\pgfqpoint{1.454716in}{0.762841in}}%
\pgfpathlineto{\pgfqpoint{1.241349in}{0.694559in}}%
\pgfpathlineto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.705170in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{0.705170in}{2.092920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705170in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.705170in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.241349in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{1.241349in}{2.092920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241349in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.241349in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.777528in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{1.777528in}{2.092920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777528in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.777528in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.313708in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{2.313708in}{2.092920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313708in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.313708in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.849887in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{2.849887in}{2.092920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849887in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.849887in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622115in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653209in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680636in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866576in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960992in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027982in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079943in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122398in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158294in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189388in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216815in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402755in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497172in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564161in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616122in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658578in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694473in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725567in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752994in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938935in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033351in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100341in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152302in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194757in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230653in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261747in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289174in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475114in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569530in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636520in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688481in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730936in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766832in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797926in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825353in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011293in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105710in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.858231in,y=0.260000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iterations / $n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{3.126599in}{0.644329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589864in}{0.644329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433613in, y=0.605749in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{0.907709in}}%
\pgfpathlineto{\pgfqpoint{3.126599in}{0.907709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589864in}{0.907709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374584in, y=0.869129in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{1.171089in}}%
\pgfpathlineto{\pgfqpoint{3.126599in}{1.171089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589864in}{1.171089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374584in, y=1.132509in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{1.434470in}}%
\pgfpathlineto{\pgfqpoint{3.126599in}{1.434470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589864in}{1.434470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374584in, y=1.395889in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{1.697850in}}%
\pgfpathlineto{\pgfqpoint{3.126599in}{1.697850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589864in}{1.697850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374584in, y=1.659270in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{1.961230in}}%
\pgfpathlineto{\pgfqpoint{3.126599in}{1.961230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589864in}{1.961230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315556in, y=1.922650in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260000in,y=1.302780in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Optimal solution found [%]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{1.241349in}{0.657498in}}%
\pgfpathlineto{\pgfqpoint{1.454716in}{0.743755in}}%
\pgfpathlineto{\pgfqpoint{1.616122in}{0.846473in}}%
\pgfpathlineto{\pgfqpoint{1.777528in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{1.938935in}{1.013061in}}%
\pgfpathlineto{\pgfqpoint{2.152302in}{1.195452in}}%
\pgfpathlineto{\pgfqpoint{2.313708in}{1.353480in}}%
\pgfpathlineto{\pgfqpoint{2.527075in}{1.587230in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.707068in}}%
\pgfpathlineto{\pgfqpoint{2.849887in}{1.771596in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{1.829540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705170in}{0.644329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241349in}{0.657498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454716in}{0.743755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616122in}{0.846473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777528in}{0.917586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938935in}{1.013061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152302in}{1.195452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313708in}{1.353480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527075in}{1.587230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688481in}{1.707068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849887in}{1.771596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011293in}{1.829540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.890196,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{1.241349in}{0.657498in}}%
\pgfpathlineto{\pgfqpoint{1.454716in}{0.753632in}}%
\pgfpathlineto{\pgfqpoint{1.616122in}{0.872811in}}%
\pgfpathlineto{\pgfqpoint{1.777528in}{0.974213in}}%
\pgfpathlineto{\pgfqpoint{1.938935in}{1.079565in}}%
\pgfpathlineto{\pgfqpoint{2.152302in}{1.250762in}}%
\pgfpathlineto{\pgfqpoint{2.313708in}{1.410765in}}%
\pgfpathlineto{\pgfqpoint{2.527075in}{1.599082in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.726163in}}%
\pgfpathlineto{\pgfqpoint{2.849887in}{1.797934in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{1.822956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.109804,0.890196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.890196,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705170in}{0.644329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241349in}{0.657498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454716in}{0.753632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616122in}{0.872811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777528in}{0.974213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938935in}{1.079565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152302in}{1.250762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313708in}{1.410765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527075in}{1.599082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688481in}{1.726163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849887in}{1.797934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011293in}{1.822956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.780392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{1.241349in}{0.657498in}}%
\pgfpathlineto{\pgfqpoint{1.454716in}{0.789188in}}%
\pgfpathlineto{\pgfqpoint{1.616122in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{1.777528in}{1.083515in}}%
\pgfpathlineto{\pgfqpoint{1.938935in}{1.215864in}}%
\pgfpathlineto{\pgfqpoint{2.152302in}{1.405498in}}%
\pgfpathlineto{\pgfqpoint{2.313708in}{1.549699in}}%
\pgfpathlineto{\pgfqpoint{2.527075in}{1.684022in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.769621in}}%
\pgfpathlineto{\pgfqpoint{2.849887in}{1.876949in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{1.888801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.219608,0.780392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.780392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705170in}{0.644329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241349in}{0.657498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454716in}{0.789188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616122in}{0.945899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777528in}{1.083515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938935in}{1.215864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152302in}{1.405498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313708in}{1.549699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527075in}{1.684022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688481in}{1.769621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849887in}{1.876949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011293in}{1.888801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.666667,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{1.241349in}{0.657498in}}%
\pgfpathlineto{\pgfqpoint{1.454716in}{0.841206in}}%
\pgfpathlineto{\pgfqpoint{1.616122in}{1.011744in}}%
\pgfpathlineto{\pgfqpoint{1.777528in}{1.183600in}}%
\pgfpathlineto{\pgfqpoint{1.938935in}{1.359406in}}%
\pgfpathlineto{\pgfqpoint{2.152302in}{1.525336in}}%
\pgfpathlineto{\pgfqpoint{2.313708in}{1.637272in}}%
\pgfpathlineto{\pgfqpoint{2.527075in}{1.746575in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.830857in}}%
\pgfpathlineto{\pgfqpoint{2.849887in}{1.887484in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{1.921723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.333333,0.666667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.666667,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705170in}{0.644329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241349in}{0.657498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454716in}{0.841206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616122in}{1.011744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777528in}{1.183600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938935in}{1.359406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152302in}{1.525336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313708in}{1.637272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527075in}{1.746575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688481in}{1.830857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849887in}{1.887484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011293in}{1.921723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.443137,0.556863,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{1.241349in}{0.657498in}}%
\pgfpathlineto{\pgfqpoint{1.454716in}{0.820794in}}%
\pgfpathlineto{\pgfqpoint{1.616122in}{1.092734in}}%
\pgfpathlineto{\pgfqpoint{1.777528in}{1.260639in}}%
\pgfpathlineto{\pgfqpoint{1.938935in}{1.449614in}}%
\pgfpathlineto{\pgfqpoint{2.152302in}{1.606325in}}%
\pgfpathlineto{\pgfqpoint{2.313708in}{1.683364in}}%
\pgfpathlineto{\pgfqpoint{2.527075in}{1.775547in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.842709in}}%
\pgfpathlineto{\pgfqpoint{2.849887in}{1.898019in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{1.888801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.443137,0.556863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.443137,0.556863,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705170in}{0.644329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241349in}{0.657498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454716in}{0.820794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616122in}{1.092734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777528in}{1.260639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938935in}{1.449614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152302in}{1.606325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313708in}{1.683364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527075in}{1.775547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688481in}{1.842709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849887in}{1.898019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011293in}{1.888801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{1.241349in}{0.657498in}}%
\pgfpathlineto{\pgfqpoint{1.454716in}{0.883346in}}%
\pgfpathlineto{\pgfqpoint{1.616122in}{1.166480in}}%
\pgfpathlineto{\pgfqpoint{1.777528in}{1.409449in}}%
\pgfpathlineto{\pgfqpoint{1.938935in}{1.556942in}}%
\pgfpathlineto{\pgfqpoint{2.152302in}{1.697850in}}%
\pgfpathlineto{\pgfqpoint{2.313708in}{1.782132in}}%
\pgfpathlineto{\pgfqpoint{2.527075in}{1.846660in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.901311in}}%
\pgfpathlineto{\pgfqpoint{2.849887in}{1.913822in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{1.954646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705170in}{0.644329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241349in}{0.657498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454716in}{0.883346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616122in}{1.166480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777528in}{1.409449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938935in}{1.556942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152302in}{1.697850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313708in}{1.782132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527075in}{1.846660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688481in}{1.901311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849887in}{1.913822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011293in}{1.954646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{1.241349in}{0.683836in}}%
\pgfpathlineto{\pgfqpoint{1.454716in}{0.872811in}}%
\pgfpathlineto{\pgfqpoint{1.616122in}{1.305413in}}%
\pgfpathlineto{\pgfqpoint{1.777528in}{1.524019in}}%
\pgfpathlineto{\pgfqpoint{1.938935in}{1.681389in}}%
\pgfpathlineto{\pgfqpoint{2.152302in}{1.807811in}}%
\pgfpathlineto{\pgfqpoint{2.313708in}{1.863780in}}%
\pgfpathlineto{\pgfqpoint{2.527075in}{1.903945in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.928308in}}%
\pgfpathlineto{\pgfqpoint{2.849887in}{1.961230in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{1.961230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.890196,0.109804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705170in}{0.644329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241349in}{0.683836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454716in}{0.872811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616122in}{1.305413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777528in}{1.524019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938935in}{1.681389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152302in}{1.807811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313708in}{1.863780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527075in}{1.903945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688481in}{1.928308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849887in}{1.961230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011293in}{1.961230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{1.241349in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{1.454716in}{0.702273in}}%
\pgfpathlineto{\pgfqpoint{1.616122in}{0.804991in}}%
\pgfpathlineto{\pgfqpoint{1.777528in}{0.904417in}}%
\pgfpathlineto{\pgfqpoint{1.938935in}{0.998575in}}%
\pgfpathlineto{\pgfqpoint{2.152302in}{1.167139in}}%
\pgfpathlineto{\pgfqpoint{2.313708in}{1.333068in}}%
\pgfpathlineto{\pgfqpoint{2.527075in}{1.518751in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.661635in}}%
\pgfpathlineto{\pgfqpoint{2.849887in}{1.705751in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{1.761061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705170in}{0.644329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241349in}{0.644329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454716in}{0.702273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616122in}{0.804991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777528in}{0.904417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938935in}{0.998575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152302in}{1.167139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313708in}{1.333068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527075in}{1.518751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688481in}{1.661635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849887in}{1.705751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011293in}{1.761061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{16.000000pt}{4.000000pt}{2.500000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{1.241349in}{0.657498in}}%
\pgfpathlineto{\pgfqpoint{1.454716in}{0.747047in}}%
\pgfpathlineto{\pgfqpoint{1.616122in}{0.868861in}}%
\pgfpathlineto{\pgfqpoint{1.777528in}{1.000551in}}%
\pgfpathlineto{\pgfqpoint{1.938935in}{1.146068in}}%
\pgfpathlineto{\pgfqpoint{2.152302in}{1.304096in}}%
\pgfpathlineto{\pgfqpoint{2.313708in}{1.476611in}}%
\pgfpathlineto{\pgfqpoint{2.527075in}{1.609618in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.737357in}}%
\pgfpathlineto{\pgfqpoint{2.849887in}{1.797934in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{1.861146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705170in}{0.644329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241349in}{0.657498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454716in}{0.747047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616122in}{0.868861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777528in}{1.000551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938935in}{1.146068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152302in}{1.304096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313708in}{1.476611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527075in}{1.609618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688481in}{1.737357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849887in}{1.797934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011293in}{1.861146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{0.589864in}{2.092920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126599in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{3.126599in}{2.092920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{3.126599in}{0.512639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{2.092920in}}%
\pgfpathlineto{\pgfqpoint{3.126599in}{2.092920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657919in}{0.790513in}}%
\pgfpathlineto{\pgfqpoint{1.464403in}{0.790513in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.483847in}{0.790513in}}{\pgfqpoint{1.483847in}{0.809957in}}%
\pgfpathlineto{\pgfqpoint{1.483847in}{2.024865in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.483847in}{2.044309in}}{\pgfqpoint{1.464403in}{2.044309in}}%
\pgfpathlineto{\pgfqpoint{0.657919in}{2.044309in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.638475in}{2.044309in}}{\pgfqpoint{0.638475in}{2.024865in}}%
\pgfpathlineto{\pgfqpoint{0.638475in}{0.809957in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.638475in}{0.790513in}}{\pgfqpoint{0.657919in}{0.790513in}}%
\pgfpathlineto{\pgfqpoint{0.657919in}{0.790513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.783143in,y=1.888430in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(\beta_s,\bar{C}^{\mathrm{MC}}_{\mathrm{app}})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.677364in}{1.762735in}}%
\pgfpathlineto{\pgfqpoint{0.774586in}{1.762735in}}%
\pgfpathlineto{\pgfqpoint{0.871808in}{1.762735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774586in}{1.762735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.949586in,y=1.728707in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(0.1, 0.64)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.890196,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.677364in}{1.616902in}}%
\pgfpathlineto{\pgfqpoint{0.774586in}{1.616902in}}%
\pgfpathlineto{\pgfqpoint{0.871808in}{1.616902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.109804,0.890196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.890196,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774586in}{1.616902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.949586in,y=1.582874in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(0.2, 0.79)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.780392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.677364in}{1.471068in}}%
\pgfpathlineto{\pgfqpoint{0.774586in}{1.471068in}}%
\pgfpathlineto{\pgfqpoint{0.871808in}{1.471068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.219608,0.780392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.780392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774586in}{1.471068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.949586in,y=1.437040in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(0.3, 0.9)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.666667,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.677364in}{1.325235in}}%
\pgfpathlineto{\pgfqpoint{0.774586in}{1.325235in}}%
\pgfpathlineto{\pgfqpoint{0.871808in}{1.325235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.333333,0.666667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.666667,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774586in}{1.325235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.949586in,y=1.291207in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(0.4, 0.94)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.443137,0.556863,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.677364in}{1.179402in}}%
\pgfpathlineto{\pgfqpoint{0.774586in}{1.179402in}}%
\pgfpathlineto{\pgfqpoint{0.871808in}{1.179402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.443137,0.556863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.443137,0.556863,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774586in}{1.179402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.949586in,y=1.145374in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(0.5, 0.97)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.677364in}{1.033568in}}%
\pgfpathlineto{\pgfqpoint{0.774586in}{1.033568in}}%
\pgfpathlineto{\pgfqpoint{0.871808in}{1.033568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774586in}{1.033568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.949586in,y=0.999540in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(0.7, 0.98)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.677364in}{0.887735in}}%
\pgfpathlineto{\pgfqpoint{0.774586in}{0.887735in}}%
\pgfpathlineto{\pgfqpoint{0.871808in}{0.887735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.890196,0.109804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774586in}{0.887735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.949586in,y=0.853707in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(1.1, 0.99)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797427in}{0.561250in}}%
\pgfpathlineto{\pgfqpoint{3.058544in}{0.561250in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.077988in}{0.561250in}}{\pgfqpoint{3.077988in}{0.580694in}}%
\pgfpathlineto{\pgfqpoint{3.077988in}{0.892498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.077988in}{0.911943in}}{\pgfqpoint{3.058544in}{0.911943in}}%
\pgfpathlineto{\pgfqpoint{1.797427in}{0.911943in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.777983in}{0.911943in}}{\pgfqpoint{1.777983in}{0.892498in}}%
\pgfpathlineto{\pgfqpoint{1.777983in}{0.580694in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.777983in}{0.561250in}}{\pgfqpoint{1.797427in}{0.561250in}}%
\pgfpathlineto{\pgfqpoint{1.797427in}{0.561250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816872in}{0.839026in}}%
\pgfpathlineto{\pgfqpoint{1.914094in}{0.839026in}}%
\pgfpathlineto{\pgfqpoint{2.011316in}{0.839026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914094in}{0.839026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.089094in,y=0.804998in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CCs}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{16.000000pt}{4.000000pt}{2.500000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.816872in}{0.675447in}}%
\pgfpathlineto{\pgfqpoint{1.914094in}{0.675447in}}%
\pgfpathlineto{\pgfqpoint{2.011316in}{0.675447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914094in}{0.675447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.089094in,y=0.641419in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SDP ($\bar{C}^{\mathrm{GW}}_{\mathrm{app}}=0.92$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{2.092920in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{2.092920in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.512639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.528442in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.528442in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.512639in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.528442in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.528442in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.512639in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.528442in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.528442in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.512639in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.528442in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.528442in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.512639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.439216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.528442in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.528442in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.512639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.286275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.528442in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.528442in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.512639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.164706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.528442in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.528442in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.512639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.528442in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.528442in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.544244in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.544244in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.528442in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{0.528442in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.528442in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.544244in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.544244in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.528442in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{0.528442in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.528442in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.544244in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.544244in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.528442in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.588235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{0.528442in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.528442in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.544244in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.544244in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.528442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.423529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{0.528442in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.528442in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.544244in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.544244in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.528442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.349020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{0.528442in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.528442in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.544244in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.544244in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.528442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.309804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{0.528442in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.528442in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.544244in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.544244in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.528442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.544244in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.544244in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.560047in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.560047in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.544244in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{0.544244in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.544244in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.560047in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.560047in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.544244in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{0.544244in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.544244in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.560047in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.560047in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.544244in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396078,0.603922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{0.544244in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.544244in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.560047in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.560047in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.544244in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{0.544244in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.544244in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.560047in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.560047in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.544244in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.388235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{0.544244in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.544244in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.560047in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.560047in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.544244in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{0.544244in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.544244in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.560047in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.560047in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.544244in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.560047in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.560047in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.575850in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.575850in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.560047in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{0.560047in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.560047in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.575850in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.575850in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.560047in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{0.560047in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.560047in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.575850in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.575850in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.560047in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.588235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{0.560047in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.560047in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.575850in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.575850in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.560047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.443137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{0.560047in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.560047in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.575850in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.575850in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.560047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.356863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{0.560047in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.560047in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.575850in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.575850in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.560047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{0.560047in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.560047in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.575850in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.575850in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.560047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.575850in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.575850in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.591653in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.591653in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.575850in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{0.575850in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.575850in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.591653in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.591653in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.575850in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{0.575850in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.575850in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.591653in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.591653in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.575850in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.533333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{0.575850in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.575850in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.591653in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.591653in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.575850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.439216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{0.575850in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.575850in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.591653in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.591653in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.575850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.384314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{0.575850in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.575850in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.591653in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.591653in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.575850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.388235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{0.575850in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.575850in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.591653in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.591653in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.575850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.591653in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.591653in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.607456in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.607456in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.591653in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{0.591653in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.591653in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.607456in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.607456in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.591653in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{0.591653in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.591653in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.607456in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.607456in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.591653in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490196,0.509804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{0.591653in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.591653in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.607456in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.607456in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.591653in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525490,0.474510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{0.591653in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.591653in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.607456in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.607456in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.591653in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.376471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{0.591653in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.591653in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.607456in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.607456in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.591653in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.396078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{0.591653in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.591653in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.607456in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.607456in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.591653in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.607456in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.607456in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.623258in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.623258in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.607456in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{0.607456in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.607456in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.623258in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.623258in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.607456in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{0.607456in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.607456in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.623258in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.623258in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.607456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.517647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{0.607456in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.607456in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.623258in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.623258in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.607456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.447059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{0.607456in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.607456in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.623258in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.623258in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.607456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.403922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{0.607456in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.607456in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.623258in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.623258in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.607456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525490,0.474510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{0.607456in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.607456in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.623258in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.623258in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.607456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.623258in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.623258in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.639061in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.639061in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.623258in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{0.623258in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.623258in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.639061in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.639061in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.623258in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{0.623258in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.623258in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.639061in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.639061in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.623258in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{0.623258in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.623258in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.639061in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.639061in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.623258in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.458824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{0.623258in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.623258in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.639061in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.639061in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.623258in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.423529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{0.623258in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.623258in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.639061in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.639061in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.623258in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.388235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{0.623258in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.623258in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.639061in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.639061in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.623258in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.639061in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.639061in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.654864in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.654864in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.639061in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{0.639061in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.639061in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.654864in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.654864in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.639061in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{0.639061in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.639061in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.654864in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.654864in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.639061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490196,0.509804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{0.639061in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.639061in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.654864in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.654864in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.639061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490196,0.509804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{0.639061in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.639061in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.654864in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.654864in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.639061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564706,0.435294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{0.639061in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.639061in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.654864in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.654864in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.639061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.423529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{0.639061in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.639061in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.654864in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.654864in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.639061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.654864in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.654864in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.670667in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.670667in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.654864in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{0.654864in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.654864in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.670667in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.670667in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.654864in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{0.654864in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.654864in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.670667in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.670667in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.654864in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490196,0.509804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{0.654864in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.654864in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.670667in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.670667in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.654864in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.458824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{0.654864in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.654864in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.670667in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.670667in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.654864in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.392157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{0.654864in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.654864in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.670667in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.670667in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.654864in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490196,0.509804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{0.654864in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.654864in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.670667in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.670667in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.654864in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.670667in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.670667in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.686470in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.686470in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.670667in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{0.670667in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.670667in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.686470in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.686470in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.670667in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{0.670667in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.670667in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.686470in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.686470in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.670667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525490,0.474510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{0.670667in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.670667in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.686470in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.686470in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.670667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.447059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{0.670667in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.670667in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.686470in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.686470in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.670667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{0.670667in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.670667in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.686470in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.686470in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.670667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.419608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{0.670667in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.670667in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.686470in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.686470in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.670667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.686470in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.686470in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.702273in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.702273in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.686470in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{0.686470in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.686470in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.702273in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.702273in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.686470in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{0.686470in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.686470in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.702273in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.702273in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.686470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.458824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{0.686470in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.686470in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.702273in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.702273in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.686470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.419608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{0.686470in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.686470in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.702273in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.702273in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.686470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.458824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{0.686470in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.686470in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.702273in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.702273in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.686470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.486275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{0.686470in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.686470in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.702273in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.702273in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.686470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.702273in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.702273in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.718075in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.718075in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.702273in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{0.702273in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.702273in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.718075in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.718075in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.702273in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396078,0.603922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{0.702273in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.702273in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.718075in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.718075in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.702273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.447059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{0.702273in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.702273in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.718075in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.718075in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.702273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.454902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{0.702273in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.702273in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.718075in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.718075in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.702273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.419608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{0.702273in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.702273in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.718075in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.718075in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.702273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{0.702273in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.702273in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.718075in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.718075in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.702273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.718075in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.718075in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.733878in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.733878in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.718075in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{0.718075in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.718075in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.733878in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.733878in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.718075in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.588235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{0.718075in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.718075in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.733878in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.733878in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.718075in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.517647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{0.718075in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.718075in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.733878in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.733878in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.718075in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.458824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{0.718075in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.718075in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.733878in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.733878in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.718075in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.443137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{0.718075in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.718075in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.733878in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.733878in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.718075in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.458824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{0.718075in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.718075in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.733878in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.733878in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.718075in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.733878in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.733878in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.749681in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.749681in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.733878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{0.733878in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.733878in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.749681in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.749681in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.733878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.658824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{0.733878in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.733878in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.749681in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.749681in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.733878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.450980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{0.733878in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.733878in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.749681in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.749681in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.733878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.403922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{0.733878in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.733878in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.749681in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.749681in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.733878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.458824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{0.733878in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.733878in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.749681in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.749681in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.733878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564706,0.435294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{0.733878in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.733878in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.749681in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.749681in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.733878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.749681in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.749681in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.765484in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.765484in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.749681in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{0.749681in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.749681in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.765484in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.765484in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.749681in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.588235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{0.749681in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.749681in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.765484in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.765484in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.749681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.517647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{0.749681in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.749681in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.765484in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.765484in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.749681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.458824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{0.749681in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.749681in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.765484in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.765484in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.749681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572549,0.427451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{0.749681in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.749681in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.765484in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.765484in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.749681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{0.749681in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.749681in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.765484in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.765484in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.749681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.765484in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.765484in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.781287in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.781287in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.765484in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{0.765484in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.765484in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.781287in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.781287in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.765484in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.658824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{0.765484in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.765484in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.781287in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.781287in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.765484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.450980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{0.765484in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.765484in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.781287in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.781287in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.765484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.450980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{0.765484in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.765484in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.781287in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.781287in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.765484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.403922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{0.765484in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.765484in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.781287in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.781287in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.765484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{0.765484in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.765484in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.781287in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.781287in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.765484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.781287in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.781287in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.797089in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.797089in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.781287in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{0.781287in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.781287in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.797089in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.797089in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.781287in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{0.781287in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.781287in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.797089in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.797089in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.781287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.486275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{0.781287in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.781287in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.797089in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.797089in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.781287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.443137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{0.781287in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.781287in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.797089in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.797089in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.781287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.458824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{0.781287in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.781287in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.797089in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.797089in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.781287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572549,0.427451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{0.781287in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.781287in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.797089in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.797089in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.781287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.797089in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.797089in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.812892in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.812892in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.797089in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{0.797089in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.797089in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.812892in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.812892in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.797089in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427451,0.572549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{0.797089in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.797089in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.812892in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.812892in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.797089in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.486275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{0.797089in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.797089in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.812892in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.812892in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.797089in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.447059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{0.797089in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.797089in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.812892in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.812892in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.797089in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.470588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{0.797089in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.797089in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.812892in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.812892in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.797089in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.380392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{0.797089in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.797089in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.812892in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.812892in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.797089in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.812892in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.812892in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.828695in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.828695in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.812892in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{0.812892in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.812892in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.828695in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.828695in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.812892in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443137,0.556863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{0.812892in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.812892in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.828695in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.828695in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.812892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.486275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{0.812892in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.812892in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.828695in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.828695in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.812892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.458824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{0.812892in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.812892in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.828695in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.828695in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.812892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525490,0.474510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{0.812892in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.812892in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.828695in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.828695in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.812892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.466667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{0.812892in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.812892in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.828695in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.828695in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.812892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.828695in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.828695in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.844498in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.844498in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.828695in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{0.828695in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.828695in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.844498in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.844498in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.828695in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443137,0.556863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{0.828695in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.828695in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.844498in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.844498in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.828695in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.447059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{0.828695in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.828695in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.844498in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.844498in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.828695in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.501961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{0.828695in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.828695in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.844498in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.844498in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.828695in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525490,0.474510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{0.828695in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.828695in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.844498in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.844498in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.828695in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{0.828695in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.828695in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.844498in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.844498in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.828695in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.844498in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.844498in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.860301in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.860301in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.844498in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{0.844498in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.844498in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.860301in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.860301in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.844498in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.533333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{0.844498in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.844498in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.860301in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.860301in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.844498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.486275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{0.844498in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.844498in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.860301in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.860301in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.844498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.486275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{0.844498in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.844498in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.860301in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.860301in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.844498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564706,0.435294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{0.844498in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.844498in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.860301in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.860301in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.844498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{0.844498in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.844498in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.860301in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.860301in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.844498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.860301in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.860301in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.876104in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.876104in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.860301in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{0.860301in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.860301in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.876104in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.876104in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.860301in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.545098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{0.860301in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.860301in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.876104in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.876104in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.860301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.466667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{0.860301in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.860301in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.876104in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.876104in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.860301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564706,0.435294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{0.860301in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.860301in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.876104in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.876104in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.860301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525490,0.474510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{0.860301in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.860301in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.876104in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.876104in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.860301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474510,0.525490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{0.860301in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.860301in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.876104in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.876104in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.860301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.876104in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.876104in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.876104in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{0.876104in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.876104in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.876104in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.501961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{0.876104in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.876104in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.876104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.443137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{0.876104in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.876104in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.876104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{0.876104in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.876104in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.876104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564706,0.435294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{0.876104in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.876104in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.876104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.501961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{0.876104in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.876104in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.876104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.907709in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.907709in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.891906in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.907709in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.907709in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.891906in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.517647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.907709in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.907709in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.891906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.458824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.907709in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.907709in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.891906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.470588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.907709in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.907709in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.891906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.458824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.907709in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.907709in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.891906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.450980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.907709in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.907709in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.891906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.907709in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.907709in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.923512in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.923512in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.907709in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{0.907709in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.907709in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.923512in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.923512in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.907709in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474510,0.525490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{0.907709in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.907709in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.923512in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.923512in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.907709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.447059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{0.907709in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.907709in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.923512in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.923512in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.907709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.443137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{0.907709in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.907709in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.923512in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.923512in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.907709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.450980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{0.907709in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.907709in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.923512in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.923512in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.907709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525490,0.474510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{0.907709in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.907709in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.923512in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.923512in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.907709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.923512in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.923512in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.923512in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{0.923512in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.923512in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.923512in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.517647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{0.923512in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.923512in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.923512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.419608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{0.923512in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.923512in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.923512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588235,0.411765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{0.923512in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.923512in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.923512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.447059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{0.923512in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.923512in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.923512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{0.923512in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.923512in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.923512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.955118in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.955118in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.939315in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.955118in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.955118in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.939315in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.470588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.955118in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.955118in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.939315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.419608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.955118in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.955118in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.939315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.439216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.955118in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.955118in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.939315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.458824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.955118in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.955118in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.939315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.955118in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.955118in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.939315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.955118in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.955118in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.970920in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.970920in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.955118in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{0.955118in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.955118in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.970920in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.970920in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.955118in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.486275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{0.955118in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.955118in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.970920in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.970920in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.955118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588235,0.411765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{0.955118in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.955118in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.970920in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.970920in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.955118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.403922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{0.955118in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.955118in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.970920in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.970920in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.955118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572549,0.427451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{0.955118in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.955118in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.970920in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.970920in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.955118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{0.955118in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.955118in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.970920in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.970920in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.955118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.970920in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.970920in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.986723in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.986723in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.970920in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{0.970920in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.970920in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.986723in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.986723in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.970920in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{0.970920in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.970920in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.986723in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.986723in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.970920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.458824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{0.970920in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.970920in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.986723in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.986723in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.970920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.450980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{0.970920in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.970920in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.986723in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.986723in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.970920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525490,0.474510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{0.970920in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.970920in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.986723in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.986723in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.970920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.466667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{0.970920in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.970920in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.986723in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.986723in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.970920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.986723in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.986723in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.002526in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.002526in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.986723in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{0.986723in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.986723in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.002526in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.002526in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{0.986723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.486275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{0.986723in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.986723in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.002526in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.002526in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{0.986723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572549,0.427451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{0.986723in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.986723in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.002526in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.002526in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{0.986723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.466667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{0.986723in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.986723in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.002526in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.002526in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{0.986723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{0.986723in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.986723in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.002526in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.002526in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.986723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.458824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{0.986723in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.986723in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.002526in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.002526in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{0.986723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.002526in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.002526in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.018329in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.018329in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.002526in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{1.002526in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.002526in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.018329in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.018329in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.002526in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564706,0.435294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{1.002526in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.002526in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.018329in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.018329in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.002526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.454902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{1.002526in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.002526in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.018329in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.018329in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.002526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572549,0.427451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{1.002526in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.002526in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.018329in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.018329in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.002526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{1.002526in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.002526in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.018329in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.018329in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.002526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.466667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{1.002526in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.002526in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.018329in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.018329in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.002526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.018329in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.018329in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.034132in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.034132in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.018329in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{1.018329in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.018329in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.034132in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.034132in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.018329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.454902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{1.018329in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.018329in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.034132in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.034132in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.018329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584314,0.415686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{1.018329in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.018329in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.034132in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.034132in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.018329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588235,0.411765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{1.018329in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.018329in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.034132in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.034132in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.018329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.447059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{1.018329in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.018329in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.034132in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.034132in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.018329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525490,0.474510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{1.018329in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.018329in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.034132in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.034132in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.018329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.034132in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.034132in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.049934in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.049934in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.034132in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{1.034132in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.034132in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.049934in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.049934in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.034132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.439216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{1.034132in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.034132in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.049934in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.049934in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.034132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{1.034132in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.034132in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.049934in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.049934in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.034132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.396078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{1.034132in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.034132in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.049934in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.049934in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.034132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.482353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{1.034132in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.034132in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.049934in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.049934in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.034132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.482353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{1.034132in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.034132in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.049934in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.049934in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.034132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.049934in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.049934in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.065737in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.065737in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.049934in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.658824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{1.049934in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.049934in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.065737in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.065737in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.049934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.450980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{1.049934in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.049934in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.065737in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.065737in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.049934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.419608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{1.049934in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.049934in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.065737in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.065737in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.049934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564706,0.435294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{1.049934in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.049934in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.065737in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.065737in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.049934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.470588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{1.049934in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.049934in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.065737in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.065737in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.049934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.482353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{1.049934in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.049934in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.065737in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.065737in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.049934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.065737in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.065737in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.081540in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.081540in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.065737in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{1.065737in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.065737in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.081540in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.081540in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.065737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564706,0.435294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{1.065737in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.065737in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.081540in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.081540in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.065737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{1.065737in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.065737in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.081540in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.081540in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.065737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.454902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{1.065737in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.065737in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.081540in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.081540in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.065737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.447059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{1.065737in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.065737in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.081540in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.081540in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.065737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.470588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{1.065737in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.065737in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.081540in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.081540in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.065737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.081540in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.081540in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.097343in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.097343in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.081540in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.658824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{1.081540in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.081540in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.097343in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.097343in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.081540in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{1.081540in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.081540in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.097343in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.097343in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.081540in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.396078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{1.081540in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.081540in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.097343in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.097343in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.081540in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564706,0.435294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{1.081540in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.081540in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.097343in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.097343in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.081540in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.450980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{1.081540in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.081540in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.097343in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.097343in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.081540in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.482353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{1.081540in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.081540in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.097343in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.097343in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.081540in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.097343in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.097343in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.113146in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.113146in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.097343in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.658824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{1.097343in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.097343in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.113146in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.113146in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.097343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.396078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{1.097343in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.097343in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.113146in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.113146in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.097343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.403922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{1.097343in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.097343in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.113146in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.113146in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.097343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584314,0.415686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{1.097343in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.097343in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.113146in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.113146in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.097343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.439216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{1.097343in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.097343in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.113146in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.113146in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.097343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.482353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{1.097343in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.097343in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.113146in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.113146in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.097343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.113146in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.113146in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.128949in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.128949in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.113146in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427451,0.572549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{1.113146in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.113146in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.128949in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.128949in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.113146in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.388235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{1.113146in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.113146in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.128949in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.128949in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.113146in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.403922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{1.113146in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.113146in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.128949in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.128949in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.113146in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.403922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{1.113146in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.113146in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.128949in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.128949in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.113146in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{1.113146in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.113146in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.128949in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.128949in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.113146in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.482353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{1.113146in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.113146in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.128949in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.128949in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.113146in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.128949in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.128949in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.144751in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.144751in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.128949in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.588235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{1.128949in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.128949in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.144751in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.144751in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.128949in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.396078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{1.128949in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.128949in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.144751in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.144751in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.128949in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.419608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{1.128949in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.128949in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.144751in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.144751in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.128949in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.439216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{1.128949in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.128949in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.144751in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.144751in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.128949in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.450980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{1.128949in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.128949in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.144751in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.144751in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.128949in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.533333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{1.128949in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.128949in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.144751in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.144751in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.128949in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.144751in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.144751in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.160554in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.160554in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.144751in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.545098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{1.144751in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.144751in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.160554in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.160554in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.144751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.403922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{1.144751in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.144751in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.160554in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.160554in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.144751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.423529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{1.144751in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.144751in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.160554in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.160554in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.144751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584314,0.415686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{1.144751in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.144751in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.160554in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.160554in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.144751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.423529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{1.144751in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.144751in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.160554in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.160554in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.144751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.482353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{1.144751in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.144751in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.160554in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.160554in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.144751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396078,0.603922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.160554in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.160554in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.176357in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.176357in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.160554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.545098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{1.160554in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.160554in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.176357in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.176357in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.160554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572549,0.427451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{1.160554in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.160554in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.176357in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.176357in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.160554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.403922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{1.160554in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.160554in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.176357in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.176357in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.160554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{1.160554in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.160554in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.176357in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.176357in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.160554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.482353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{1.160554in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.160554in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.176357in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.176357in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.160554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{1.160554in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.160554in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.176357in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.176357in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.160554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.545098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.176357in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.176357in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.192160in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.192160in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.176357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.423529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{1.176357in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.176357in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.192160in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.192160in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.176357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{1.176357in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.176357in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.192160in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.192160in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.176357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.396078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{1.176357in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.176357in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.192160in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.192160in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.176357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.396078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{1.176357in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.176357in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.192160in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.192160in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.176357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.443137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{1.176357in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.176357in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.192160in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.192160in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.176357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.466667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{1.176357in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.176357in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.192160in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.192160in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.176357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.458824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.192160in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.192160in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.207963in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.207963in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.192160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.454902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{1.192160in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.192160in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.207963in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.207963in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.192160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{1.192160in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.192160in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.207963in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.207963in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.192160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588235,0.411765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{1.192160in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.192160in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.207963in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.207963in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.192160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{1.192160in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.192160in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.207963in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.207963in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.192160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584314,0.415686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{1.192160in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.192160in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.207963in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.207963in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.192160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.533333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{1.192160in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.192160in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.207963in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.207963in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.192160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588235,0.411765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.207963in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.207963in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.223765in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.223765in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.207963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{1.207963in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.207963in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.223765in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.223765in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.207963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.403922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{1.207963in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.207963in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.223765in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.223765in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.207963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.376471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{1.207963in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.207963in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.223765in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.223765in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.207963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{1.207963in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.207963in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.223765in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.223765in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.207963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.403922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{1.207963in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.207963in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.223765in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.223765in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.207963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474510,0.525490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{1.207963in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.207963in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.223765in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.223765in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.207963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.352941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.223765in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.223765in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.239568in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.239568in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.223765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{1.223765in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.223765in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.239568in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.239568in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.223765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.360784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{1.223765in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.223765in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.239568in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.239568in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.223765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{1.223765in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.223765in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.239568in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.239568in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.223765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564706,0.435294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{1.223765in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.223765in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.239568in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.239568in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.223765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.423529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{1.223765in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.223765in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.239568in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.239568in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.223765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.501961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{1.223765in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.223765in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.239568in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.239568in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.223765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.321569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.239568in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.239568in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.255371in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.255371in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.239568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{1.239568in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.239568in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.255371in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.255371in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.239568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.341176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{1.239568in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.239568in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.255371in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.255371in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.239568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.380392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{1.239568in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.239568in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.255371in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.255371in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.239568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.403922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{1.239568in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.239568in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.255371in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.255371in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.239568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.454902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{1.239568in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.239568in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.255371in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.255371in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.239568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.439216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{1.239568in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.239568in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.255371in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.255371in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.239568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.278431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.255371in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.255371in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.271174in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.271174in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.255371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.341176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{1.255371in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.255371in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.271174in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.271174in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.255371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.349020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{1.255371in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.255371in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.271174in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.271174in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.255371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{1.255371in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.255371in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.271174in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.271174in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.255371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.396078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{1.255371in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.255371in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.271174in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.271174in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.255371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.419608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{1.255371in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.255371in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.271174in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.271174in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.255371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564706,0.435294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{1.255371in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.255371in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.271174in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.271174in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.255371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.243137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.271174in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.271174in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.271174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.321569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{1.271174in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.271174in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.271174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.356863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{1.271174in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.271174in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.271174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.384314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{1.271174in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.271174in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.271174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.388235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{1.271174in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.271174in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.271174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{1.271174in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.271174in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.271174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.419608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{1.271174in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.271174in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.271174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.235294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.302780in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.302780in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.286977in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.305882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.302780in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.302780in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.286977in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.313725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.302780in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.302780in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.286977in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.356863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.302780in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.302780in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.286977in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.384314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.302780in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.302780in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.286977in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.302780in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.302780in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.286977in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.447059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.302780in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.302780in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.286977in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803922,0.196078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.302780in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.302780in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.318582in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.318582in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.302780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.282353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{1.302780in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.302780in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.318582in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.318582in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.302780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.321569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{1.302780in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.302780in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.318582in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.318582in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.302780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.345098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{1.302780in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.302780in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.318582in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.318582in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.302780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.380392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{1.302780in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.302780in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.318582in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.318582in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.302780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.419608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{1.302780in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.302780in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.318582in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.318582in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.302780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{1.302780in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.302780in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.318582in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.318582in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.302780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.176471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.318582in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.318582in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.334385in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.334385in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.318582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729412,0.270588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{1.318582in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.318582in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.334385in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.334385in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.318582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.325490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{1.318582in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.318582in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.334385in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.334385in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.318582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{1.318582in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.318582in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.334385in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.334385in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.318582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.403922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{1.318582in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.318582in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.334385in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.334385in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.318582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564706,0.435294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{1.318582in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.318582in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.334385in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.334385in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.318582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584314,0.415686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{1.318582in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.318582in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.334385in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.334385in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.318582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.164706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.334385in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.334385in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.350188in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.350188in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.334385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.262745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{1.334385in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.334385in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.350188in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.350188in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.334385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.352941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{1.334385in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.334385in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.350188in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.350188in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.334385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.345098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{1.334385in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.334385in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.350188in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.350188in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.334385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.392157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{1.334385in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.334385in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.350188in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.350188in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.334385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584314,0.415686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{1.334385in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.334385in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.350188in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.350188in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.334385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.458824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{1.334385in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.334385in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.350188in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.350188in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.334385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.152941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.350188in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.350188in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.365991in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.365991in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.350188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.223529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{1.350188in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.350188in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.365991in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.365991in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.350188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.301961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{1.350188in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.350188in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.365991in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.365991in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.350188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{1.350188in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.350188in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.365991in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.365991in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.350188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{1.350188in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.350188in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.365991in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.365991in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.350188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584314,0.415686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{1.350188in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.350188in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.365991in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.365991in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.350188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.454902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{1.350188in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.350188in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.365991in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.365991in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.350188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.145098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.365991in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.365991in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.381794in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.381794in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.365991in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.235294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{1.365991in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.365991in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.381794in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.381794in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.365991in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.317647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{1.365991in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.365991in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.381794in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.381794in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.365991in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.352941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{1.365991in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.365991in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.381794in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.381794in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.365991in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{1.365991in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.365991in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.381794in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.381794in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.365991in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.392157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{1.365991in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.365991in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.381794in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.381794in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.365991in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.458824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{1.365991in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.365991in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.381794in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.381794in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.365991in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.149020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.381794in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.381794in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.397596in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.397596in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.381794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784314,0.215686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{1.381794in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.381794in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.397596in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.397596in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.381794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.290196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{1.381794in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.381794in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.397596in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.397596in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.381794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.356863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{1.381794in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.381794in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.397596in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.397596in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.381794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{1.381794in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.381794in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.397596in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.397596in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.381794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.419608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{1.381794in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.381794in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.397596in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.397596in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.381794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525490,0.474510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{1.381794in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.381794in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.397596in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.397596in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.381794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.164706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.397596in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.397596in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.413399in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.413399in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.397596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.211765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{1.397596in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.397596in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.413399in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.413399in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.397596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.282353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{1.397596in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.397596in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.413399in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.413399in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.397596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.349020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{1.397596in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.397596in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.413399in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.413399in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.397596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{1.397596in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.397596in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.413399in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.413399in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.397596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{1.397596in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.397596in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.413399in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.413399in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.397596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.466667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{1.397596in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.397596in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.413399in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.413399in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.397596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819608,0.180392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.413399in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.413399in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.429202in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.429202in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.413399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{1.413399in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.413399in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.429202in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.429202in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.413399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.301961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{1.413399in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.413399in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.429202in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.429202in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.413399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.356863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{1.413399in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.413399in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.429202in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.429202in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.413399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.396078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{1.413399in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.413399in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.429202in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.429202in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.413399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{1.413399in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.413399in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.429202in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.429202in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.413399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572549,0.427451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{1.413399in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.413399in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.429202in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.429202in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.413399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807843,0.192157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.429202in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.429202in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.445005in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.445005in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.429202in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.188235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{1.429202in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.429202in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.445005in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.445005in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.429202in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.301961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{1.429202in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.429202in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.445005in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.445005in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.429202in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.341176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{1.429202in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.429202in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.445005in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.445005in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.429202in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.352941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{1.429202in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.429202in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.445005in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.445005in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.429202in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{1.429202in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.429202in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.445005in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.445005in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.429202in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525490,0.474510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{1.429202in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.429202in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.445005in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.445005in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.429202in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803922,0.196078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.445005in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.445005in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.460808in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.460808in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.445005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{1.445005in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.445005in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.460808in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.460808in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.445005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.290196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{1.445005in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.445005in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.460808in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.460808in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.445005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.325490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{1.445005in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.445005in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.460808in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.460808in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.445005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.376471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{1.445005in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.445005in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.460808in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.460808in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.445005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.454902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{1.445005in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.445005in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.460808in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.460808in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.445005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.423529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{1.445005in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.445005in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.460808in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.460808in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.445005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.227451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.460808in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.460808in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.476611in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.476611in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.460808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{1.460808in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.460808in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.476611in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.476611in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.460808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.274510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{1.460808in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.460808in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.476611in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.476611in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.460808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.337255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{1.460808in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.460808in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.476611in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.476611in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.460808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.345098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{1.460808in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.460808in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.476611in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.476611in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.460808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572549,0.427451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{1.460808in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.460808in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.476611in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.476611in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.460808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474510,0.525490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{1.460808in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.460808in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.476611in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.476611in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.460808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.262745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.476611in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.476611in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.492413in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.492413in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.476611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{1.476611in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.476611in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.492413in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.492413in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.476611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.286275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{1.476611in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.476611in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.492413in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.492413in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.476611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.325490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{1.476611in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.476611in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.492413in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.492413in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.476611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{1.476611in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.476611in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.492413in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.492413in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.476611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.392157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{1.476611in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.476611in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.492413in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.492413in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.476611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.545098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{1.476611in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.476611in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.492413in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.492413in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.476611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.290196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.492413in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.492413in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.492413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803922,0.196078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{1.492413in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.492413in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.492413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.282353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{1.492413in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.492413in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.492413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.329412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{1.492413in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.492413in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.492413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{1.492413in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.492413in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.492413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{1.492413in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.492413in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.492413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.482353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{1.492413in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.492413in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.492413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.345098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.524019in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.524019in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.508216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.207843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.524019in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.524019in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.508216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.278431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.524019in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.524019in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.508216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.317647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.524019in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.524019in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.508216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.524019in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.524019in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.508216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584314,0.415686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.524019in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.524019in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.508216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525490,0.474510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.524019in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.524019in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.508216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.360784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.524019in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.524019in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.539822in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.539822in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.524019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.211765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{1.524019in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.524019in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.539822in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.539822in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.524019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.274510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{1.524019in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.524019in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.539822in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.539822in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.524019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.329412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{1.524019in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.524019in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.539822in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.539822in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.524019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.352941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{1.524019in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.524019in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.539822in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.539822in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.524019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.380392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{1.524019in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.524019in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.539822in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.539822in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.524019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.450980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{1.524019in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.524019in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.539822in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.539822in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.524019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.470588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.539822in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.539822in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.555625in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.555625in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.539822in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.227451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{1.539822in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.539822in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.555625in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.555625in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.539822in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729412,0.270588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{1.539822in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.539822in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.555625in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.555625in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.539822in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.325490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{1.539822in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.539822in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.555625in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.555625in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.539822in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.356863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{1.539822in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.539822in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.555625in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.555625in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.539822in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{1.539822in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.539822in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.555625in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.555625in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.539822in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572549,0.427451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{1.539822in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.539822in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.555625in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.555625in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.539822in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.470588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.555625in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.555625in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.571427in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.571427in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.555625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760784,0.239216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{1.555625in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.555625in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.571427in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.571427in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.555625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.274510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{1.555625in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.555625in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.571427in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.571427in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.555625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.321569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{1.555625in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.555625in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.571427in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.571427in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.555625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.352941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{1.555625in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.555625in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.571427in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.571427in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.555625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.403922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{1.555625in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.555625in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.571427in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.571427in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.555625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.466667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{1.555625in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.555625in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.571427in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.571427in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.555625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427451,0.572549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.571427in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.571427in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.587230in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.587230in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.571427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.250980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{1.571427in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.571427in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.587230in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.587230in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.571427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.266667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{1.571427in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.571427in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.587230in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.587230in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.571427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{1.571427in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.571427in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.587230in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.587230in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.571427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{1.571427in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.571427in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.587230in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.587230in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.571427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.356863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{1.571427in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.571427in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.587230in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.587230in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.571427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.403922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{1.571427in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.571427in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.587230in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.587230in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.571427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.587230in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.587230in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.603033in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.603033in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.587230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.282353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{1.587230in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.587230in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.603033in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.603033in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.587230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.262745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{1.587230in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.587230in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.603033in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.603033in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.587230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.341176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{1.587230in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.587230in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.603033in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.603033in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.587230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{1.587230in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.587230in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.603033in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.603033in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.587230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.384314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{1.587230in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.587230in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.603033in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.603033in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.587230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.450980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{1.587230in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.587230in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.603033in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.603033in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.587230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.603033in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.603033in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.618836in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.618836in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.603033in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.301961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{1.603033in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.603033in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.618836in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.618836in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.603033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.278431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{1.603033in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.603033in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.618836in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.618836in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.603033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.317647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{1.603033in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.603033in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.618836in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.618836in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.603033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.349020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{1.603033in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.603033in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.618836in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.618836in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.603033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{1.603033in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.603033in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.618836in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.618836in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.603033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588235,0.411765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{1.603033in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.603033in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.618836in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.618836in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.603033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.618836in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.618836in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.634639in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.634639in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.618836in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.329412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{1.618836in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.618836in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.634639in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.634639in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.618836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705882,0.294118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{1.618836in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.618836in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.634639in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.634639in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.618836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{1.618836in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.618836in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.634639in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.634639in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.618836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.356863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{1.618836in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.618836in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.634639in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.634639in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.618836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584314,0.415686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{1.618836in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.618836in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.634639in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.634639in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.618836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.443137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{1.618836in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.618836in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.634639in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.634639in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.618836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.634639in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.634639in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.650441in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.650441in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.634639in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.356863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{1.634639in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.634639in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.650441in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.650441in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.634639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.282353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{1.634639in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.634639in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.650441in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.650441in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.634639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.313725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{1.634639in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.634639in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.650441in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.650441in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.634639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.349020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{1.634639in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.634639in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.650441in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.650441in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.634639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.384314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{1.634639in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.634639in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.650441in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.650441in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.634639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.458824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{1.634639in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.634639in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.650441in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.650441in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.634639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.650441in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.650441in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.666244in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.666244in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.650441in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{1.650441in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.650441in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.666244in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.666244in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.650441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.290196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{1.650441in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.650441in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.666244in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.666244in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.650441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.329412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{1.650441in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.650441in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.666244in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.666244in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.650441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.360784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{1.650441in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.650441in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.666244in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.666244in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.650441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.380392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{1.650441in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.650441in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.666244in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.666244in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.650441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.423529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{1.650441in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.650441in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.666244in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.666244in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.650441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.666244in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.666244in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.682047in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.682047in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.666244in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{1.666244in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.666244in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.682047in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.682047in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.666244in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.298039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{1.666244in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.666244in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.682047in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.682047in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.666244in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.321569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{1.666244in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.666244in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.682047in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.682047in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.666244in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.356863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{1.666244in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.666244in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.682047in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.682047in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.666244in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.360784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{1.666244in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.666244in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.682047in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.682047in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.666244in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.447059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{1.666244in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.666244in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.682047in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.682047in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.666244in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.682047in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.682047in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.697850in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.697850in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.682047in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{1.682047in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.682047in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.697850in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.697850in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.682047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.278431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{1.682047in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.682047in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.697850in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.697850in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.682047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.290196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{1.682047in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.682047in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.697850in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.697850in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.682047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.337255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{1.682047in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.682047in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.697850in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.697850in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.682047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{1.682047in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.682047in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.697850in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.697850in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.682047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.454902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{1.682047in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.682047in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.697850in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.697850in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.682047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.697850in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.697850in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.713653in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.713653in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.697850in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564706,0.435294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{1.697850in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.697850in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.713653in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.713653in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.697850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.313725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{1.697850in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.697850in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.713653in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.713653in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.697850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.321569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{1.697850in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.697850in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.713653in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.713653in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.697850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{1.697850in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.697850in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.713653in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.713653in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.697850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{1.697850in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.697850in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.713653in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.713653in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.697850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584314,0.415686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{1.697850in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.697850in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.713653in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.713653in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.697850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.713653in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.713653in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.729456in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.729456in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.713653in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.482353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{1.713653in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.713653in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.729456in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.729456in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.713653in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.290196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{1.713653in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.713653in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.729456in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.729456in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.713653in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.329412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{1.713653in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.713653in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.729456in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.729456in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.713653in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.317647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{1.713653in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.713653in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.729456in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.729456in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.713653in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.360784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{1.713653in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.713653in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.729456in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.729456in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.713653in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572549,0.427451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{1.713653in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.713653in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.729456in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.729456in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.713653in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.729456in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.729456in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.745258in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.745258in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.729456in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.501961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{1.729456in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.729456in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.745258in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.745258in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.729456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.290196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{1.729456in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.729456in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.745258in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.745258in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.729456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{1.729456in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.729456in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.745258in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.745258in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.729456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.352941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{1.729456in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.729456in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.745258in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.745258in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.729456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.380392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{1.729456in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.729456in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.745258in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.745258in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.729456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.423529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{1.729456in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.729456in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.745258in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.745258in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.729456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.745258in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.745258in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.761061in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.761061in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.745258in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.545098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{1.745258in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.745258in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.761061in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.761061in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.745258in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.298039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{1.745258in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.745258in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.761061in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.761061in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.745258in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.325490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{1.745258in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.745258in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.761061in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.761061in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.745258in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.341176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{1.745258in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.745258in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.761061in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.761061in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.745258in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{1.745258in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.745258in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.761061in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.761061in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.745258in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.470588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{1.745258in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.745258in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.761061in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.761061in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.745258in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.761061in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.761061in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.776864in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.776864in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.761061in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{1.761061in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.761061in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.776864in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.776864in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.761061in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.329412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{1.761061in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.761061in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.776864in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.776864in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.761061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.337255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{1.761061in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.761061in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.776864in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.776864in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.761061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.356863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{1.761061in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.761061in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.776864in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.776864in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.761061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{1.761061in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.761061in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.776864in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.776864in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.761061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.458824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{1.761061in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.761061in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.776864in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.776864in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.761061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.776864in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.776864in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.792667in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.792667in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.776864in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{1.776864in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.776864in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.792667in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.792667in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.776864in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{1.776864in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.776864in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.792667in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.792667in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.776864in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.298039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{1.776864in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.776864in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.792667in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.792667in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.776864in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.337255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{1.776864in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.776864in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.792667in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.792667in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.776864in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.380392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{1.776864in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.776864in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.792667in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.792667in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.776864in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.419608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{1.776864in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.776864in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.792667in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.792667in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.776864in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.792667in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.792667in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.808470in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.808470in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.792667in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{1.792667in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.792667in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.808470in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.808470in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.792667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.337255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{1.792667in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.792667in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.808470in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.808470in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.792667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.317647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{1.792667in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.792667in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.808470in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.808470in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.792667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.337255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{1.792667in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.792667in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.808470in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.808470in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.792667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.384314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{1.792667in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.792667in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.808470in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.808470in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.792667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.349020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{1.792667in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.792667in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.808470in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.808470in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.792667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.808470in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.808470in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.824272in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.824272in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.808470in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{1.808470in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.808470in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.824272in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.824272in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.808470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.325490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{1.808470in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.808470in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.824272in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.824272in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.808470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.337255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{1.808470in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.808470in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.824272in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.824272in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.808470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.356863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{1.808470in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.808470in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.824272in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.824272in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.808470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.356863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{1.808470in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.808470in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.824272in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.824272in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.808470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.403922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{1.808470in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.808470in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.824272in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.824272in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.808470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.824272in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.824272in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.840075in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.840075in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.824272in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{1.824272in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.824272in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.840075in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.840075in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.824272in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.345098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{1.824272in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.824272in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.840075in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.840075in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.824272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.337255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{1.824272in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.824272in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.840075in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.840075in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.824272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.341176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{1.824272in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.824272in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.840075in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.840075in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.824272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.376471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{1.824272in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.824272in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.840075in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.840075in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.824272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{1.824272in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.824272in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.840075in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.840075in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.824272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.840075in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.840075in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.855878in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.855878in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.840075in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{1.840075in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.840075in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.855878in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.855878in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.840075in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.345098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{1.840075in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.840075in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.855878in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.855878in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.840075in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.337255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{1.840075in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.840075in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.855878in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.855878in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.840075in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.325490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{1.840075in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.840075in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.855878in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.855878in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.840075in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.345098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{1.840075in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.840075in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.855878in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.855878in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.840075in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{1.840075in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.840075in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.855878in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.855878in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.840075in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.855878in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.855878in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.871681in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.871681in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.855878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{1.855878in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.855878in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.871681in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.871681in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.855878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{1.855878in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.855878in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.871681in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.871681in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.855878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.317647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{1.855878in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.855878in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.871681in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.871681in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.855878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.321569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{1.855878in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.855878in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.871681in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.871681in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.855878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{1.855878in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.855878in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.871681in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.871681in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.855878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{1.855878in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.855878in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.871681in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.871681in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.855878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.871681in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.871681in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.887484in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.887484in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.871681in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{1.871681in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.871681in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.887484in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.887484in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.871681in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{1.871681in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.871681in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.887484in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.887484in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.871681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.309804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{1.871681in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.871681in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.887484in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.887484in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.871681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.345098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{1.871681in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.871681in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.887484in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.887484in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.871681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{1.871681in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.871681in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.887484in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.887484in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.871681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.403922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{1.871681in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.871681in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.887484in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.887484in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.871681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.887484in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.887484in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.903287in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.903287in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.887484in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{1.887484in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.887484in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.903287in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.903287in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.887484in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{1.887484in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.887484in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.903287in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.903287in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.887484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{1.887484in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.887484in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.903287in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.903287in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.887484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.325490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{1.887484in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.887484in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.903287in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.903287in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.887484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{1.887484in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.887484in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.903287in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.903287in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.887484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.360784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{1.887484in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.887484in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.903287in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.903287in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.887484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.903287in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.903287in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.919089in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.919089in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.903287in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{1.903287in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.903287in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.919089in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.919089in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.903287in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.384314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{1.903287in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.903287in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.919089in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.919089in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.903287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.321569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{1.903287in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.903287in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.919089in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.919089in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.903287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.325490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{1.903287in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.903287in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.919089in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.919089in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.903287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{1.903287in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.903287in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.919089in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.919089in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.903287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{1.903287in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.903287in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.919089in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.919089in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.903287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.919089in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.919089in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.934892in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.934892in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.919089in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{1.919089in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.919089in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.934892in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.934892in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.919089in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588235,0.411765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{1.919089in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.919089in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.934892in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.934892in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.919089in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.313725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{1.919089in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.919089in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.934892in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.934892in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.919089in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.341176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{1.919089in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.919089in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.934892in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.934892in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.919089in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{1.919089in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.919089in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.934892in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.934892in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.919089in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.352941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{1.919089in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.919089in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.934892in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.934892in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.919089in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.934892in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.934892in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.950695in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.950695in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.934892in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{1.934892in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.934892in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.950695in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.950695in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.934892in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572549,0.427451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{1.934892in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.934892in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.950695in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.950695in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.934892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.301961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{1.934892in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.934892in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.950695in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.950695in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.934892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.313725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{1.934892in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.934892in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.950695in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.950695in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.934892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.321569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{1.934892in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.934892in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.950695in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.950695in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.934892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.396078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{1.934892in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.934892in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.950695in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.950695in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.934892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.950695in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.950695in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.966498in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.966498in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.950695in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{1.950695in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.950695in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.966498in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.966498in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.950695in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.466667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{1.950695in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.950695in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.966498in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.966498in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.950695in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{1.950695in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.950695in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.966498in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.966498in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.950695in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.309804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{1.950695in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.950695in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.966498in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.966498in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.950695in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.321569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{1.950695in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.950695in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.966498in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.966498in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.950695in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.352941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{1.950695in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.950695in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.966498in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.966498in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.950695in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.966498in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.966498in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.982301in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.982301in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.966498in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{1.966498in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.966498in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.982301in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.982301in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.966498in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525490,0.474510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{1.966498in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.966498in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.982301in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.982301in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.966498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.329412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{1.966498in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.966498in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.982301in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.982301in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.966498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705882,0.294118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{1.966498in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.966498in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.982301in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.982301in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.966498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.305882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{1.966498in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.966498in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.982301in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.982301in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.966498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.325490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{1.966498in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.966498in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.982301in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.982301in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.966498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.982301in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.982301in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.998103in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.998103in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.982301in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{1.982301in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.982301in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.998103in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.998103in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.982301in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.447059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{1.982301in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.982301in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.998103in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.998103in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.982301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.305882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{1.982301in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.982301in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.998103in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.998103in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.982301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.305882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{1.982301in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.982301in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.998103in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.998103in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.982301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.305882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{1.982301in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.982301in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.998103in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.998103in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.982301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.341176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{1.982301in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.982301in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.998103in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.998103in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.982301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.998103in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.998103in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{2.013906in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{2.013906in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.998103in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{1.998103in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.998103in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{2.013906in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{2.013906in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{1.998103in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490196,0.509804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{1.998103in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.998103in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{2.013906in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{2.013906in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{1.998103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.329412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{1.998103in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.998103in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{2.013906in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{2.013906in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{1.998103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.329412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{1.998103in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.998103in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{2.013906in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{2.013906in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{1.998103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.278431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{1.998103in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.998103in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{2.013906in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{2.013906in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{1.998103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.317647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{1.998103in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.998103in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{2.013906in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{2.013906in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{1.998103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{2.013906in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{2.013906in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{2.029709in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{2.029709in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{2.013906in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{2.013906in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{2.013906in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{2.029709in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{2.029709in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{2.013906in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{2.013906in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{2.013906in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{2.029709in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{2.029709in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{2.013906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{2.013906in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{2.013906in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{2.029709in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{2.029709in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{2.013906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.298039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{2.013906in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{2.013906in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{2.029709in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{2.029709in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{2.013906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.282353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{2.013906in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{2.013906in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{2.029709in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{2.029709in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{2.013906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.290196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{2.013906in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{2.013906in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{2.029709in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{2.029709in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{2.013906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{2.029709in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{2.029709in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{2.045512in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{2.045512in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{2.029709in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{2.029709in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{2.029709in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{2.045512in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{2.045512in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{2.029709in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.588235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{2.029709in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{2.029709in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{2.045512in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{2.045512in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{2.029709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.349020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{2.029709in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{2.029709in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{2.045512in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{2.045512in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{2.029709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.298039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{2.029709in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{2.029709in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{2.045512in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{2.045512in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{2.029709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.266667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{2.029709in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{2.029709in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{2.045512in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{2.045512in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{2.029709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.278431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{2.029709in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{2.029709in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{2.045512in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{2.045512in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{2.029709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{2.045512in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{2.045512in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{2.061315in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{2.061315in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{2.045512in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{2.045512in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{2.045512in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{2.061315in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{2.061315in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{2.045512in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{2.045512in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{2.045512in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{2.061315in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{2.061315in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{2.045512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{2.045512in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{2.045512in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{2.061315in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{2.061315in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{2.045512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.266667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{2.045512in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{2.045512in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{2.061315in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{2.061315in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{2.045512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.250980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{2.045512in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{2.045512in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{2.061315in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{2.061315in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{2.045512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.258824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{2.045512in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{2.045512in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{2.061315in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{2.061315in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{2.045512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{2.061315in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{2.061315in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{2.077118in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{2.077118in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{2.061315in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{2.061315in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{2.061315in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{2.077118in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{2.077118in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{2.061315in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{2.061315in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{2.061315in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{2.077118in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{2.077118in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{2.061315in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{2.061315in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{2.061315in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{2.077118in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{2.077118in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{2.061315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.250980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{2.061315in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{2.061315in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{2.077118in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{2.077118in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{2.061315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.219608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{2.061315in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{2.061315in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{2.077118in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{2.077118in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{2.061315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.247059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{2.061315in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{2.061315in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{2.077118in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{2.077118in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{2.061315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{2.077118in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{2.077118in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{2.092920in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{2.092920in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{2.077118in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106493in}{2.077118in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{2.077118in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{2.092920in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{2.092920in}}%
\pgfpathlineto{\pgfqpoint{4.106493in}{2.077118in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444824in}{2.077118in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{2.077118in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{2.092920in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{2.092920in}}%
\pgfpathlineto{\pgfqpoint{4.444824in}{2.077118in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.388235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783156in}{2.077118in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{2.077118in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{2.092920in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{2.092920in}}%
\pgfpathlineto{\pgfqpoint{4.783156in}{2.077118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.223529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121487in}{2.077118in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{2.077118in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{2.092920in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{2.092920in}}%
\pgfpathlineto{\pgfqpoint{5.121487in}{2.077118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.113725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459818in}{2.077118in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{2.077118in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{2.092920in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{2.092920in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{2.077118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.039216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798150in}{2.077118in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{2.077118in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{2.092920in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{2.092920in}}%
\pgfpathlineto{\pgfqpoint{5.798150in}{2.077118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.937327in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{3.937327in}{2.092920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937327in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.937327in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.275659in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{4.275659in}{2.092920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.275659in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.275659in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.613990in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{4.613990in}{2.092920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.613990in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.613990in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{2.092920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.952321in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.952321in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.290653in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{5.290653in}{2.092920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.290653in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.290653in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.628984in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{5.628984in}{2.092920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.628984in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.628984in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.967316in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{5.967316in}{2.092920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.967316in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.967316in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.952321in,y=0.261095in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Inverse temperature $\beta_s$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.512639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.768161in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.428266in, y=0.474058in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.907709in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.907709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.768161in}{0.907709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.428266in, y=0.869129in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.302780in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.302780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.768161in}{1.302780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.520088in, y=1.264199in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.697850in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.697850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.768161in}{1.697850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.520088in, y=1.659270in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{2.092920in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{2.092920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.768161in}{2.092920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.520088in, y=2.054340in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.372710in,y=1.302780in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Two-point correlation value}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{2.092920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.136481in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{2.092920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.512639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{2.092920in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{2.092920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.186481in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{6.304897in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{6.304897in}{2.092920in}}%
\pgfpathlineto{\pgfqpoint{6.186481in}{2.092920in}}%
\pgfpathlineto{\pgfqpoint{6.186481in}{0.512639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.190000in}{0.516501in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.110000in,height=1.580000in]{MC_degree_20-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.402119in, y=0.473511in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{0.880058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.402119in, y=0.840930in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{1.247477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.402119in, y=1.208349in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{1.614897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.402119in, y=1.575769in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{1.982316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.402119in, y=1.943188in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{0.623243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{0.687942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{0.733847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{0.769454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{0.798547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{0.823144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{0.844451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{0.863246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{0.990662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{1.055362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{1.101267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{1.136873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{1.165966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{1.190563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{1.211871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{1.230665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{1.358082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{1.422781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{1.468686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{1.504293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{1.533385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{1.557983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{1.579290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{1.598085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{1.725501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{1.790200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{1.836105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{1.871712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{1.900805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{1.925402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{1.946709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{1.965504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{2.092920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.713848in,y=1.302780in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Counts (log scale)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.186481in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{6.245689in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{6.304897in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{6.304897in}{2.092920in}}%
\pgfpathlineto{\pgfqpoint{6.245689in}{2.092920in}}%
\pgfpathlineto{\pgfqpoint{6.186481in}{2.092920in}}%
\pgfpathlineto{\pgfqpoint{6.186481in}{0.512639in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> MC_degree_3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.973848in}{2.266501in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.973848in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.973848in}{2.266501in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.266501in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{3.126599in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{3.126599in}{2.092920in}}%
\pgfpathlineto{\pgfqpoint{0.589864in}{2.092920in}}%
\pgfpathlineto{\pgfqpoint{0.589864in}{0.512639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219608,0.780392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.780392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.705170in}{0.644329in}}{\pgfqpoint{3.011293in}{1.959761in}}{%
\pgfpathmoveto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{1.241349in}{0.649211in}}%
\pgfpathlineto{\pgfqpoint{1.454716in}{0.736621in}}%
\pgfpathlineto{\pgfqpoint{1.616122in}{0.857489in}}%
\pgfpathlineto{\pgfqpoint{1.777528in}{1.009560in}}%
\pgfpathlineto{\pgfqpoint{1.938935in}{1.145898in}}%
\pgfpathlineto{\pgfqpoint{2.152302in}{1.369020in}}%
\pgfpathlineto{\pgfqpoint{2.313708in}{1.486816in}}%
\pgfpathlineto{\pgfqpoint{2.527075in}{1.657642in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.788891in}}%
\pgfpathlineto{\pgfqpoint{2.849887in}{1.871293in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{1.946897in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{1.959761in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{1.959761in}}%
\pgfpathlineto{\pgfqpoint{2.849887in}{1.908942in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.841218in}}%
\pgfpathlineto{\pgfqpoint{2.527075in}{1.724889in}}%
\pgfpathlineto{\pgfqpoint{2.313708in}{1.565173in}}%
\pgfpathlineto{\pgfqpoint{2.152302in}{1.451194in}}%
\pgfpathlineto{\pgfqpoint{1.938935in}{1.227886in}}%
\pgfpathlineto{\pgfqpoint{1.777528in}{1.086358in}}%
\pgfpathlineto{\pgfqpoint{1.616122in}{0.922373in}}%
\pgfpathlineto{\pgfqpoint{1.454716in}{0.783811in}}%
\pgfpathlineto{\pgfqpoint{1.241349in}{0.665785in}}%
\pgfpathlineto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.666667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.666667,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.705170in}{0.644329in}}{\pgfqpoint{3.011293in}{1.961220in}}{%
\pgfpathmoveto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{1.241349in}{0.649211in}}%
\pgfpathlineto{\pgfqpoint{1.454716in}{0.761915in}}%
\pgfpathlineto{\pgfqpoint{1.616122in}{0.905221in}}%
\pgfpathlineto{\pgfqpoint{1.777528in}{1.094607in}}%
\pgfpathlineto{\pgfqpoint{1.938935in}{1.266404in}}%
\pgfpathlineto{\pgfqpoint{2.152302in}{1.432426in}}%
\pgfpathlineto{\pgfqpoint{2.313708in}{1.551029in}}%
\pgfpathlineto{\pgfqpoint{2.527075in}{1.694270in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.804554in}}%
\pgfpathlineto{\pgfqpoint{2.849887in}{1.913737in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{1.950706in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{1.961220in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{1.961220in}}%
\pgfpathlineto{\pgfqpoint{2.849887in}{1.940245in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.854527in}}%
\pgfpathlineto{\pgfqpoint{2.527075in}{1.758057in}}%
\pgfpathlineto{\pgfqpoint{2.313708in}{1.626065in}}%
\pgfpathlineto{\pgfqpoint{2.152302in}{1.512894in}}%
\pgfpathlineto{\pgfqpoint{1.938935in}{1.349690in}}%
\pgfpathlineto{\pgfqpoint{1.777528in}{1.175142in}}%
\pgfpathlineto{\pgfqpoint{1.616122in}{0.974725in}}%
\pgfpathlineto{\pgfqpoint{1.454716in}{0.813827in}}%
\pgfpathlineto{\pgfqpoint{1.241349in}{0.665785in}}%
\pgfpathlineto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.443137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.443137,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.705170in}{0.644329in}}{\pgfqpoint{3.011293in}{1.959761in}}{%
\pgfpathmoveto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{1.241349in}{0.649211in}}%
\pgfpathlineto{\pgfqpoint{1.454716in}{0.797335in}}%
\pgfpathlineto{\pgfqpoint{1.616122in}{0.959732in}}%
\pgfpathlineto{\pgfqpoint{1.777528in}{1.162839in}}%
\pgfpathlineto{\pgfqpoint{1.938935in}{1.327852in}}%
\pgfpathlineto{\pgfqpoint{2.152302in}{1.497598in}}%
\pgfpathlineto{\pgfqpoint{2.313708in}{1.598671in}}%
\pgfpathlineto{\pgfqpoint{2.527075in}{1.726270in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.839075in}}%
\pgfpathlineto{\pgfqpoint{2.849887in}{1.907515in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{1.946897in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{1.959761in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{1.959761in}}%
\pgfpathlineto{\pgfqpoint{2.849887in}{1.935931in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.883217in}}%
\pgfpathlineto{\pgfqpoint{2.527075in}{1.786634in}}%
\pgfpathlineto{\pgfqpoint{2.313708in}{1.670607in}}%
\pgfpathlineto{\pgfqpoint{2.152302in}{1.575461in}}%
\pgfpathlineto{\pgfqpoint{1.938935in}{1.410714in}}%
\pgfpathlineto{\pgfqpoint{1.777528in}{1.245185in}}%
\pgfpathlineto{\pgfqpoint{1.616122in}{1.033468in}}%
\pgfpathlineto{\pgfqpoint{1.454716in}{0.854787in}}%
\pgfpathlineto{\pgfqpoint{1.241349in}{0.665785in}}%
\pgfpathlineto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.219608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.219608,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.705170in}{0.644329in}}{\pgfqpoint{3.011293in}{1.962317in}}{%
\pgfpathmoveto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{1.241349in}{0.649211in}}%
\pgfpathlineto{\pgfqpoint{1.454716in}{0.841272in}}%
\pgfpathlineto{\pgfqpoint{1.616122in}{1.073266in}}%
\pgfpathlineto{\pgfqpoint{1.777528in}{1.313945in}}%
\pgfpathlineto{\pgfqpoint{1.938935in}{1.443815in}}%
\pgfpathlineto{\pgfqpoint{2.152302in}{1.561214in}}%
\pgfpathlineto{\pgfqpoint{2.313708in}{1.682495in}}%
\pgfpathlineto{\pgfqpoint{2.527075in}{1.806696in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.881709in}}%
\pgfpathlineto{\pgfqpoint{2.849887in}{1.933008in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{1.954875in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{1.962317in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{1.962317in}}%
\pgfpathlineto{\pgfqpoint{2.849887in}{1.952579in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.916963in}}%
\pgfpathlineto{\pgfqpoint{2.527075in}{1.856334in}}%
\pgfpathlineto{\pgfqpoint{2.313708in}{1.747445in}}%
\pgfpathlineto{\pgfqpoint{2.152302in}{1.635634in}}%
\pgfpathlineto{\pgfqpoint{1.938935in}{1.523892in}}%
\pgfpathlineto{\pgfqpoint{1.777528in}{1.396966in}}%
\pgfpathlineto{\pgfqpoint{1.616122in}{1.153025in}}%
\pgfpathlineto{\pgfqpoint{1.454716in}{0.904351in}}%
\pgfpathlineto{\pgfqpoint{1.241349in}{0.665785in}}%
\pgfpathlineto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.109804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.705170in}{0.644329in}}{\pgfqpoint{3.011293in}{1.954496in}}{%
\pgfpathmoveto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{1.241349in}{0.649211in}}%
\pgfpathlineto{\pgfqpoint{1.454716in}{0.919119in}}%
\pgfpathlineto{\pgfqpoint{1.616122in}{1.228921in}}%
\pgfpathlineto{\pgfqpoint{1.777528in}{1.413696in}}%
\pgfpathlineto{\pgfqpoint{1.938935in}{1.565971in}}%
\pgfpathlineto{\pgfqpoint{2.152302in}{1.698432in}}%
\pgfpathlineto{\pgfqpoint{2.313708in}{1.782507in}}%
\pgfpathlineto{\pgfqpoint{2.527075in}{1.885454in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.928891in}}%
\pgfpathlineto{\pgfqpoint{2.849887in}{1.892233in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{1.936359in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{1.954496in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{1.954496in}}%
\pgfpathlineto{\pgfqpoint{2.849887in}{1.924875in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.950111in}}%
\pgfpathlineto{\pgfqpoint{2.527075in}{1.919802in}}%
\pgfpathlineto{\pgfqpoint{2.313708in}{1.835749in}}%
\pgfpathlineto{\pgfqpoint{2.152302in}{1.761796in}}%
\pgfpathlineto{\pgfqpoint{1.938935in}{1.640095in}}%
\pgfpathlineto{\pgfqpoint{1.777528in}{1.494751in}}%
\pgfpathlineto{\pgfqpoint{1.616122in}{1.312110in}}%
\pgfpathlineto{\pgfqpoint{1.454716in}{0.989799in}}%
\pgfpathlineto{\pgfqpoint{1.241349in}{0.665785in}}%
\pgfpathlineto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.705170in}{0.644329in}}{\pgfqpoint{3.011293in}{1.962434in}}{%
\pgfpathmoveto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{1.241349in}{0.669628in}}%
\pgfpathlineto{\pgfqpoint{1.454716in}{1.071329in}}%
\pgfpathlineto{\pgfqpoint{1.616122in}{1.530023in}}%
\pgfpathlineto{\pgfqpoint{1.777528in}{1.719992in}}%
\pgfpathlineto{\pgfqpoint{1.938935in}{1.816003in}}%
\pgfpathlineto{\pgfqpoint{2.152302in}{1.898306in}}%
\pgfpathlineto{\pgfqpoint{2.313708in}{1.924838in}}%
\pgfpathlineto{\pgfqpoint{2.527075in}{1.952724in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.958710in}}%
\pgfpathlineto{\pgfqpoint{2.849887in}{1.961230in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{1.950706in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{1.961220in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{1.961220in}}%
\pgfpathlineto{\pgfqpoint{2.849887in}{1.961230in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.962434in}}%
\pgfpathlineto{\pgfqpoint{2.527075in}{1.961835in}}%
\pgfpathlineto{\pgfqpoint{2.313708in}{1.947580in}}%
\pgfpathlineto{\pgfqpoint{2.152302in}{1.929338in}}%
\pgfpathlineto{\pgfqpoint{1.938935in}{1.864148in}}%
\pgfpathlineto{\pgfqpoint{1.777528in}{1.781060in}}%
\pgfpathlineto{\pgfqpoint{1.616122in}{1.606248in}}%
\pgfpathlineto{\pgfqpoint{1.454716in}{1.151012in}}%
\pgfpathlineto{\pgfqpoint{1.241349in}{0.698044in}}%
\pgfpathlineto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.705170in}{0.644329in}}{\pgfqpoint{3.011293in}{1.961188in}}{%
\pgfpathmoveto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{1.241349in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{1.454716in}{0.770761in}}%
\pgfpathlineto{\pgfqpoint{1.616122in}{0.966031in}}%
\pgfpathlineto{\pgfqpoint{1.777528in}{1.147458in}}%
\pgfpathlineto{\pgfqpoint{1.938935in}{1.293100in}}%
\pgfpathlineto{\pgfqpoint{2.152302in}{1.485585in}}%
\pgfpathlineto{\pgfqpoint{2.313708in}{1.624757in}}%
\pgfpathlineto{\pgfqpoint{2.527075in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.825154in}}%
\pgfpathlineto{\pgfqpoint{2.849887in}{1.885473in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{1.940202in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{1.961188in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{1.961188in}}%
\pgfpathlineto{\pgfqpoint{2.849887in}{1.931636in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.858947in}}%
\pgfpathlineto{\pgfqpoint{2.527075in}{1.756316in}}%
\pgfpathlineto{\pgfqpoint{2.313708in}{1.674809in}}%
\pgfpathlineto{\pgfqpoint{2.152302in}{1.541382in}}%
\pgfpathlineto{\pgfqpoint{1.938935in}{1.351967in}}%
\pgfpathlineto{\pgfqpoint{1.777528in}{1.205256in}}%
\pgfpathlineto{\pgfqpoint{1.616122in}{1.017951in}}%
\pgfpathlineto{\pgfqpoint{1.454716in}{0.807615in}}%
\pgfpathlineto{\pgfqpoint{1.241349in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.705170in}{0.620437in}}{\pgfqpoint{3.011293in}{1.963397in}}{%
\pgfpathmoveto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{1.241349in}{0.620437in}}%
\pgfpathlineto{\pgfqpoint{1.454716in}{0.736156in}}%
\pgfpathlineto{\pgfqpoint{1.616122in}{1.006602in}}%
\pgfpathlineto{\pgfqpoint{1.777528in}{1.301014in}}%
\pgfpathlineto{\pgfqpoint{1.938935in}{1.460211in}}%
\pgfpathlineto{\pgfqpoint{2.152302in}{1.629495in}}%
\pgfpathlineto{\pgfqpoint{2.313708in}{1.716603in}}%
\pgfpathlineto{\pgfqpoint{2.527075in}{1.820954in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.883269in}}%
\pgfpathlineto{\pgfqpoint{2.849887in}{1.936342in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{1.948528in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{1.963397in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{1.963397in}}%
\pgfpathlineto{\pgfqpoint{2.849887in}{1.959781in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.908818in}}%
\pgfpathlineto{\pgfqpoint{2.527075in}{1.855246in}}%
\pgfpathlineto{\pgfqpoint{2.313708in}{1.760744in}}%
\pgfpathlineto{\pgfqpoint{2.152302in}{1.679289in}}%
\pgfpathlineto{\pgfqpoint{1.938935in}{1.516714in}}%
\pgfpathlineto{\pgfqpoint{1.777528in}{1.359855in}}%
\pgfpathlineto{\pgfqpoint{1.616122in}{1.060344in}}%
\pgfpathlineto{\pgfqpoint{1.454716in}{0.768473in}}%
\pgfpathlineto{\pgfqpoint{1.241349in}{0.694559in}}%
\pgfpathlineto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.705170in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{0.705170in}{2.092920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705170in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.705170in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.241349in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{1.241349in}{2.092920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241349in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.241349in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.777528in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{1.777528in}{2.092920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777528in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.777528in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.313708in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{2.313708in}{2.092920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313708in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.313708in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.849887in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{2.849887in}{2.092920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849887in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.849887in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622115in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653209in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680636in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866576in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960992in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027982in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079943in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122398in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158294in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189388in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216815in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402755in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497172in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564161in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616122in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658578in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694473in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725567in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752994in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938935in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033351in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100341in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152302in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194757in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230653in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261747in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289174in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475114in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569530in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636520in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688481in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730936in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766832in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797926in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825353in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011293in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105710in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.858231in,y=0.260000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iterations / $n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{3.126599in}{0.644329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589864in}{0.644329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433613in, y=0.605749in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{0.907709in}}%
\pgfpathlineto{\pgfqpoint{3.126599in}{0.907709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589864in}{0.907709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374584in, y=0.869129in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{1.171089in}}%
\pgfpathlineto{\pgfqpoint{3.126599in}{1.171089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589864in}{1.171089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374584in, y=1.132509in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{1.434470in}}%
\pgfpathlineto{\pgfqpoint{3.126599in}{1.434470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589864in}{1.434470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374584in, y=1.395889in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{1.697850in}}%
\pgfpathlineto{\pgfqpoint{3.126599in}{1.697850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589864in}{1.697850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374584in, y=1.659270in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{1.961230in}}%
\pgfpathlineto{\pgfqpoint{3.126599in}{1.961230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589864in}{1.961230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315556in, y=1.922650in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260000in,y=1.302780in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Optimal solution found [%]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.780392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{1.241349in}{0.657498in}}%
\pgfpathlineto{\pgfqpoint{1.454716in}{0.760216in}}%
\pgfpathlineto{\pgfqpoint{1.616122in}{0.889931in}}%
\pgfpathlineto{\pgfqpoint{1.777528in}{1.047959in}}%
\pgfpathlineto{\pgfqpoint{1.938935in}{1.186892in}}%
\pgfpathlineto{\pgfqpoint{2.152302in}{1.410107in}}%
\pgfpathlineto{\pgfqpoint{2.313708in}{1.525994in}}%
\pgfpathlineto{\pgfqpoint{2.527075in}{1.691265in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.815054in}}%
\pgfpathlineto{\pgfqpoint{2.849887in}{1.890118in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{1.953329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.219608,0.780392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.780392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705170in}{0.644329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241349in}{0.657498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454716in}{0.760216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616122in}{0.889931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777528in}{1.047959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938935in}{1.186892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152302in}{1.410107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313708in}{1.525994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527075in}{1.691265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688481in}{1.815054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849887in}{1.890118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011293in}{1.953329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.666667,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{1.241349in}{0.657498in}}%
\pgfpathlineto{\pgfqpoint{1.454716in}{0.787871in}}%
\pgfpathlineto{\pgfqpoint{1.616122in}{0.939973in}}%
\pgfpathlineto{\pgfqpoint{1.777528in}{1.134875in}}%
\pgfpathlineto{\pgfqpoint{1.938935in}{1.308047in}}%
\pgfpathlineto{\pgfqpoint{2.152302in}{1.472660in}}%
\pgfpathlineto{\pgfqpoint{2.313708in}{1.588547in}}%
\pgfpathlineto{\pgfqpoint{2.527075in}{1.726163in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.829540in}}%
\pgfpathlineto{\pgfqpoint{2.849887in}{1.926991in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{1.955963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.333333,0.666667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.666667,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705170in}{0.644329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241349in}{0.657498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454716in}{0.787871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616122in}{0.939973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777528in}{1.134875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938935in}{1.308047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152302in}{1.472660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313708in}{1.588547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527075in}{1.726163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688481in}{1.829540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849887in}{1.926991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011293in}{1.955963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.443137,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{1.241349in}{0.657498in}}%
\pgfpathlineto{\pgfqpoint{1.454716in}{0.826061in}}%
\pgfpathlineto{\pgfqpoint{1.616122in}{0.996600in}}%
\pgfpathlineto{\pgfqpoint{1.777528in}{1.204012in}}%
\pgfpathlineto{\pgfqpoint{1.938935in}{1.369283in}}%
\pgfpathlineto{\pgfqpoint{2.152302in}{1.536530in}}%
\pgfpathlineto{\pgfqpoint{2.313708in}{1.634639in}}%
\pgfpathlineto{\pgfqpoint{2.527075in}{1.756452in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.861146in}}%
\pgfpathlineto{\pgfqpoint{2.849887in}{1.921723in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{1.953329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.556863,0.443137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.443137,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705170in}{0.644329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241349in}{0.657498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454716in}{0.826061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616122in}{0.996600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777528in}{1.204012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938935in}{1.369283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152302in}{1.536530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313708in}{1.634639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527075in}{1.756452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688481in}{1.861146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849887in}{1.921723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011293in}{1.953329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.219608,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{1.241349in}{0.657498in}}%
\pgfpathlineto{\pgfqpoint{1.454716in}{0.872811in}}%
\pgfpathlineto{\pgfqpoint{1.616122in}{1.113146in}}%
\pgfpathlineto{\pgfqpoint{1.777528in}{1.355456in}}%
\pgfpathlineto{\pgfqpoint{1.938935in}{1.483853in}}%
\pgfpathlineto{\pgfqpoint{2.152302in}{1.598424in}}%
\pgfpathlineto{\pgfqpoint{2.313708in}{1.714970in}}%
\pgfpathlineto{\pgfqpoint{2.527075in}{1.831515in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.899336in}}%
\pgfpathlineto{\pgfqpoint{2.849887in}{1.942794in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{1.958596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.780392,0.219608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.219608,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705170in}{0.644329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241349in}{0.657498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454716in}{0.872811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616122in}{1.113146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777528in}{1.355456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938935in}{1.483853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152302in}{1.598424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313708in}{1.714970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527075in}{1.831515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688481in}{1.899336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849887in}{1.942794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011293in}{1.958596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{1.241349in}{0.657498in}}%
\pgfpathlineto{\pgfqpoint{1.454716in}{0.954459in}}%
\pgfpathlineto{\pgfqpoint{1.616122in}{1.270515in}}%
\pgfpathlineto{\pgfqpoint{1.777528in}{1.454223in}}%
\pgfpathlineto{\pgfqpoint{1.938935in}{1.603033in}}%
\pgfpathlineto{\pgfqpoint{2.152302in}{1.730114in}}%
\pgfpathlineto{\pgfqpoint{2.313708in}{1.809128in}}%
\pgfpathlineto{\pgfqpoint{2.527075in}{1.902628in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.939501in}}%
\pgfpathlineto{\pgfqpoint{2.849887in}{1.908554in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{1.945427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.890196,0.109804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705170in}{0.644329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241349in}{0.657498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454716in}{0.954459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616122in}{1.270515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777528in}{1.454223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938935in}{1.603033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152302in}{1.730114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313708in}{1.809128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527075in}{1.902628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688481in}{1.939501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849887in}{1.908554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011293in}{1.945427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{1.241349in}{0.683836in}}%
\pgfpathlineto{\pgfqpoint{1.454716in}{1.111170in}}%
\pgfpathlineto{\pgfqpoint{1.616122in}{1.568135in}}%
\pgfpathlineto{\pgfqpoint{1.777528in}{1.750526in}}%
\pgfpathlineto{\pgfqpoint{1.938935in}{1.840075in}}%
\pgfpathlineto{\pgfqpoint{2.152302in}{1.913822in}}%
\pgfpathlineto{\pgfqpoint{2.313708in}{1.936209in}}%
\pgfpathlineto{\pgfqpoint{2.527075in}{1.957280in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.960572in}}%
\pgfpathlineto{\pgfqpoint{2.849887in}{1.961230in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{1.955963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705170in}{0.644329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241349in}{0.683836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454716in}{1.111170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616122in}{1.568135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777528in}{1.750526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938935in}{1.840075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152302in}{1.913822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313708in}{1.936209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527075in}{1.957280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688481in}{1.960572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849887in}{1.961230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011293in}{1.955963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{1.241349in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{1.454716in}{0.789188in}}%
\pgfpathlineto{\pgfqpoint{1.616122in}{0.991991in}}%
\pgfpathlineto{\pgfqpoint{1.777528in}{1.176357in}}%
\pgfpathlineto{\pgfqpoint{1.938935in}{1.322533in}}%
\pgfpathlineto{\pgfqpoint{2.152302in}{1.513484in}}%
\pgfpathlineto{\pgfqpoint{2.313708in}{1.649783in}}%
\pgfpathlineto{\pgfqpoint{2.527075in}{1.734065in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.842051in}}%
\pgfpathlineto{\pgfqpoint{2.849887in}{1.908554in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{1.950695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705170in}{0.644329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241349in}{0.644329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454716in}{0.789188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616122in}{0.991991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777528in}{1.176357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938935in}{1.322533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152302in}{1.513484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313708in}{1.649783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527075in}{1.734065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688481in}{1.842051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849887in}{1.908554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011293in}{1.950695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{16.000000pt}{4.000000pt}{2.500000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.705170in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{1.241349in}{0.657498in}}%
\pgfpathlineto{\pgfqpoint{1.454716in}{0.752315in}}%
\pgfpathlineto{\pgfqpoint{1.616122in}{1.033473in}}%
\pgfpathlineto{\pgfqpoint{1.777528in}{1.330434in}}%
\pgfpathlineto{\pgfqpoint{1.938935in}{1.488463in}}%
\pgfpathlineto{\pgfqpoint{2.152302in}{1.654392in}}%
\pgfpathlineto{\pgfqpoint{2.313708in}{1.738674in}}%
\pgfpathlineto{\pgfqpoint{2.527075in}{1.838100in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.896044in}}%
\pgfpathlineto{\pgfqpoint{2.849887in}{1.948061in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{1.955963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.536736in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705170in}{0.644329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241349in}{0.657498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454716in}{0.752315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616122in}{1.033473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777528in}{1.330434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938935in}{1.488463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152302in}{1.654392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313708in}{1.738674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527075in}{1.838100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688481in}{1.896044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849887in}{1.948061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011293in}{1.955963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{0.589864in}{2.092920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126599in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{3.126599in}{2.092920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{3.126599in}{0.512639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{2.092920in}}%
\pgfpathlineto{\pgfqpoint{3.126599in}{2.092920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657919in}{0.936346in}}%
\pgfpathlineto{\pgfqpoint{1.464403in}{0.936346in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.483847in}{0.936346in}}{\pgfqpoint{1.483847in}{0.955790in}}%
\pgfpathlineto{\pgfqpoint{1.483847in}{2.024865in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.483847in}{2.044309in}}{\pgfqpoint{1.464403in}{2.044309in}}%
\pgfpathlineto{\pgfqpoint{0.657919in}{2.044309in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.638475in}{2.044309in}}{\pgfqpoint{0.638475in}{2.024865in}}%
\pgfpathlineto{\pgfqpoint{0.638475in}{0.955790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.638475in}{0.936346in}}{\pgfqpoint{0.657919in}{0.936346in}}%
\pgfpathlineto{\pgfqpoint{0.657919in}{0.936346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.783143in,y=1.888430in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(\beta_s,\bar{C}^{\mathrm{MC}}_{\mathrm{app}})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.780392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.677364in}{1.762735in}}%
\pgfpathlineto{\pgfqpoint{0.774586in}{1.762735in}}%
\pgfpathlineto{\pgfqpoint{0.871808in}{1.762735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.219608,0.780392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.780392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774586in}{1.762735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.949586in,y=1.728707in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(0.3, 0.67)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.666667,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.677364in}{1.616902in}}%
\pgfpathlineto{\pgfqpoint{0.774586in}{1.616902in}}%
\pgfpathlineto{\pgfqpoint{0.871808in}{1.616902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.333333,0.666667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.666667,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774586in}{1.616902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.949586in,y=1.582874in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(0.4, 0.72)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.443137,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.677364in}{1.471068in}}%
\pgfpathlineto{\pgfqpoint{0.774586in}{1.471068in}}%
\pgfpathlineto{\pgfqpoint{0.871808in}{1.471068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.556863,0.443137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.443137,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774586in}{1.471068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.949586in,y=1.437040in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(0.6, 0.81)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.219608,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.677364in}{1.325235in}}%
\pgfpathlineto{\pgfqpoint{0.774586in}{1.325235in}}%
\pgfpathlineto{\pgfqpoint{0.871808in}{1.325235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.780392,0.219608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.219608,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774586in}{1.325235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.949586in,y=1.291207in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(0.9, 0.91)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.677364in}{1.179402in}}%
\pgfpathlineto{\pgfqpoint{0.774586in}{1.179402in}}%
\pgfpathlineto{\pgfqpoint{0.871808in}{1.179402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.890196,0.109804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774586in}{1.179402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.949586in,y=1.145374in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(1.1, 0.94)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.677364in}{1.033568in}}%
\pgfpathlineto{\pgfqpoint{0.774586in}{1.033568in}}%
\pgfpathlineto{\pgfqpoint{0.871808in}{1.033568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774586in}{1.033568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.949586in,y=0.999540in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(2.0, 0.98)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797427in}{0.561250in}}%
\pgfpathlineto{\pgfqpoint{3.058544in}{0.561250in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.077988in}{0.561250in}}{\pgfqpoint{3.077988in}{0.580694in}}%
\pgfpathlineto{\pgfqpoint{3.077988in}{0.892498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.077988in}{0.911943in}}{\pgfqpoint{3.058544in}{0.911943in}}%
\pgfpathlineto{\pgfqpoint{1.797427in}{0.911943in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.777983in}{0.911943in}}{\pgfqpoint{1.777983in}{0.892498in}}%
\pgfpathlineto{\pgfqpoint{1.777983in}{0.580694in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.777983in}{0.561250in}}{\pgfqpoint{1.797427in}{0.561250in}}%
\pgfpathlineto{\pgfqpoint{1.797427in}{0.561250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816872in}{0.839026in}}%
\pgfpathlineto{\pgfqpoint{1.914094in}{0.839026in}}%
\pgfpathlineto{\pgfqpoint{2.011316in}{0.839026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914094in}{0.839026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.089094in,y=0.804998in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CCs}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{16.000000pt}{4.000000pt}{2.500000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.816872in}{0.675447in}}%
\pgfpathlineto{\pgfqpoint{1.914094in}{0.675447in}}%
\pgfpathlineto{\pgfqpoint{2.011316in}{0.675447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914094in}{0.675447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.089094in,y=0.641419in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SDP ($\bar{C}^{\mathrm{GW}}_{\mathrm{app}}=0.95$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{2.092920in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{2.092920in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.512639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.528442in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.528442in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.512639in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.528442in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.528442in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.512639in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.528442in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.528442in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.512639in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.528442in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.528442in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.512639in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.528442in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.528442in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.512639in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.528442in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.528442in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.512639in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.528442in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.528442in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.544244in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.544244in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.528442in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{0.528442in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.528442in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.544244in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.544244in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.528442in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{0.528442in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.528442in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.544244in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.544244in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.528442in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{0.528442in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.528442in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.544244in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.544244in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.528442in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{0.528442in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.528442in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.544244in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.544244in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.528442in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{0.528442in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.528442in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.544244in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.544244in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.528442in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.544244in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.544244in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.560047in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.560047in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.544244in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{0.544244in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.544244in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.560047in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.560047in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.544244in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{0.544244in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.544244in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.560047in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.560047in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.544244in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{0.544244in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.544244in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.560047in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.560047in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.544244in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{0.544244in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.544244in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.560047in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.560047in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.544244in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{0.544244in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.544244in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.560047in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.560047in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.544244in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.560047in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.560047in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.575850in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.575850in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.560047in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{0.560047in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.560047in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.575850in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.575850in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.560047in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{0.560047in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.560047in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.575850in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.575850in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.560047in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{0.560047in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.560047in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.575850in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.575850in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.560047in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{0.560047in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.560047in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.575850in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.575850in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.560047in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{0.560047in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.560047in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.575850in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.575850in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.560047in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.575850in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.575850in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.591653in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.591653in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.575850in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{0.575850in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.575850in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.591653in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.591653in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.575850in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{0.575850in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.575850in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.591653in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.591653in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.575850in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{0.575850in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.575850in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.591653in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.591653in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.575850in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{0.575850in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.575850in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.591653in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.591653in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.575850in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{0.575850in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.575850in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.591653in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.591653in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.575850in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.591653in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.591653in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.607456in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.607456in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.591653in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{0.591653in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.591653in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.607456in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.607456in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.591653in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{0.591653in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.591653in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.607456in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.607456in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.591653in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{0.591653in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.591653in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.607456in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.607456in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.591653in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{0.591653in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.591653in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.607456in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.607456in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.591653in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{0.591653in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.591653in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.607456in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.607456in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.591653in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.607456in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.607456in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.623258in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.623258in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.607456in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{0.607456in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.607456in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.623258in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.623258in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.607456in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{0.607456in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.607456in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.623258in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.623258in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.607456in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{0.607456in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.607456in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.623258in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.623258in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.607456in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{0.607456in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.607456in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.623258in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.623258in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.607456in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{0.607456in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.607456in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.623258in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.623258in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.607456in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.623258in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.623258in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.639061in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.639061in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.623258in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{0.623258in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.623258in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.639061in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.639061in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.623258in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{0.623258in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.623258in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.639061in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.639061in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.623258in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{0.623258in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.623258in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.639061in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.639061in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.623258in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{0.623258in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.623258in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.639061in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.639061in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.623258in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{0.623258in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.623258in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.639061in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.639061in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.623258in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.639061in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.639061in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.654864in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.654864in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.639061in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{0.639061in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.639061in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.654864in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.654864in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.639061in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{0.639061in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.639061in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.654864in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.654864in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.639061in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{0.639061in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.639061in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.654864in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.654864in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.639061in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{0.639061in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.639061in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.654864in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.654864in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.639061in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{0.639061in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.639061in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.654864in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.654864in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.639061in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.654864in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.654864in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.670667in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.670667in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.654864in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{0.654864in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.654864in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.670667in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.670667in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.654864in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{0.654864in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.654864in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.670667in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.670667in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.654864in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{0.654864in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.654864in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.670667in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.670667in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.654864in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{0.654864in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.654864in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.670667in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.670667in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.654864in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{0.654864in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.654864in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.670667in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.670667in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.654864in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.670667in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.670667in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.686470in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.686470in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.670667in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{0.670667in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.670667in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.686470in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.686470in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.670667in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{0.670667in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.670667in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.686470in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.686470in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.670667in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{0.670667in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.670667in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.686470in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.686470in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.670667in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{0.670667in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.670667in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.686470in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.686470in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.670667in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{0.670667in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.670667in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.686470in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.686470in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.670667in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.686470in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.686470in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.702273in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.702273in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.686470in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{0.686470in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.686470in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.702273in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.702273in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.686470in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{0.686470in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.686470in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.702273in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.702273in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.686470in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{0.686470in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.686470in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.702273in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.702273in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.686470in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{0.686470in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.686470in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.702273in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.702273in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.686470in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{0.686470in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.686470in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.702273in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.702273in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.686470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.702273in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.702273in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.718075in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.718075in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.702273in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{0.702273in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.702273in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.718075in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.718075in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.702273in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{0.702273in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.702273in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.718075in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.718075in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.702273in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{0.702273in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.702273in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.718075in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.718075in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.702273in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{0.702273in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.702273in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.718075in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.718075in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.702273in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{0.702273in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.702273in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.718075in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.718075in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.702273in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.718075in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.718075in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.733878in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.733878in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.718075in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{0.718075in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.718075in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.733878in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.733878in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.718075in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{0.718075in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.718075in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.733878in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.733878in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.718075in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{0.718075in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.718075in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.733878in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.733878in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.718075in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{0.718075in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.718075in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.733878in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.733878in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.718075in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{0.718075in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.718075in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.733878in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.733878in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.718075in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.733878in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.733878in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.749681in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.749681in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.733878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{0.733878in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.733878in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.749681in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.749681in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.733878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{0.733878in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.733878in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.749681in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.749681in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.733878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{0.733878in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.733878in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.749681in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.749681in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.733878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{0.733878in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.733878in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.749681in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.749681in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.733878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{0.733878in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.733878in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.749681in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.749681in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.733878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.749681in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.749681in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.765484in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.765484in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.749681in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{0.749681in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.749681in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.765484in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.765484in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.749681in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{0.749681in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.749681in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.765484in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.765484in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.749681in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{0.749681in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.749681in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.765484in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.765484in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.749681in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{0.749681in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.749681in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.765484in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.765484in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.749681in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{0.749681in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.749681in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.765484in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.765484in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.749681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.765484in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.765484in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.781287in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.781287in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.765484in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{0.765484in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.765484in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.781287in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.781287in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.765484in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{0.765484in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.765484in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.781287in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.781287in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.765484in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{0.765484in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.765484in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.781287in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.781287in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.765484in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{0.765484in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.765484in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.781287in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.781287in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.765484in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{0.765484in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.765484in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.781287in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.781287in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.765484in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.781287in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.781287in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.797089in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.797089in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.781287in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{0.781287in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.781287in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.797089in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.797089in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.781287in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{0.781287in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.781287in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.797089in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.797089in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.781287in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{0.781287in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.781287in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.797089in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.797089in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.781287in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{0.781287in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.781287in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.797089in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.797089in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.781287in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{0.781287in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.781287in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.797089in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.797089in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.781287in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.797089in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.797089in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.812892in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.812892in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.797089in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{0.797089in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.797089in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.812892in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.812892in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.797089in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{0.797089in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.797089in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.812892in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.812892in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.797089in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{0.797089in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.797089in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.812892in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.812892in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.797089in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{0.797089in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.797089in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.812892in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.812892in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.797089in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{0.797089in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.797089in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.812892in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.812892in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.797089in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.812892in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.812892in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.828695in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.828695in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.812892in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{0.812892in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.812892in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.828695in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.828695in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.812892in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{0.812892in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.812892in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.828695in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.828695in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.812892in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{0.812892in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.812892in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.828695in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.828695in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.812892in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{0.812892in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.812892in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.828695in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.828695in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.812892in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{0.812892in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.812892in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.828695in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.828695in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.812892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.828695in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.828695in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.844498in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.844498in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.828695in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{0.828695in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.828695in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.844498in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.844498in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.828695in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{0.828695in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.828695in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.844498in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.844498in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.828695in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{0.828695in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.828695in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.844498in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.844498in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.828695in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{0.828695in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.828695in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.844498in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.844498in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.828695in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{0.828695in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.828695in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.844498in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.844498in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.828695in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.844498in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.844498in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.860301in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.860301in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.844498in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{0.844498in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.844498in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.860301in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.860301in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.844498in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{0.844498in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.844498in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.860301in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.860301in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.844498in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{0.844498in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.844498in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.860301in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.860301in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.844498in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{0.844498in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.844498in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.860301in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.860301in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.844498in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{0.844498in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.844498in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.860301in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.860301in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.844498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.860301in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.860301in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.876104in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.876104in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.860301in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{0.860301in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.860301in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.876104in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.876104in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.860301in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{0.860301in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.860301in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.876104in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.876104in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.860301in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{0.860301in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.860301in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.876104in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.876104in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.860301in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{0.860301in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.860301in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.876104in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.876104in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.860301in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{0.860301in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.860301in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.876104in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.876104in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.860301in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.876104in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.876104in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.876104in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{0.876104in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.876104in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.876104in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{0.876104in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.876104in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.876104in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{0.876104in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.876104in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.876104in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{0.876104in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.876104in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.876104in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{0.876104in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.876104in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.876104in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.907709in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.907709in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.891906in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.907709in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.907709in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.891906in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.907709in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.907709in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.891906in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.907709in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.907709in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.891906in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.907709in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.907709in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.891906in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.907709in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.907709in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.891906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.907709in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.907709in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.923512in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.923512in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.907709in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{0.907709in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.907709in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.923512in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.923512in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.907709in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{0.907709in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.907709in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.923512in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.923512in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.907709in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{0.907709in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.907709in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.923512in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.923512in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.907709in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{0.907709in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.907709in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.923512in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.923512in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.907709in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{0.907709in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.907709in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.923512in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.923512in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.907709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.923512in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.923512in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.923512in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{0.923512in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.923512in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.923512in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{0.923512in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.923512in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.923512in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{0.923512in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.923512in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.923512in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{0.923512in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.923512in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.923512in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{0.923512in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.923512in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.923512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.955118in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.955118in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.939315in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.955118in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.955118in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.939315in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.955118in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.955118in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.939315in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.955118in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.955118in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.939315in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.955118in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.955118in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.939315in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.658824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.955118in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.955118in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.939315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.955118in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.955118in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.970920in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.970920in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.955118in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{0.955118in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.955118in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.970920in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.970920in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.955118in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{0.955118in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.955118in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.970920in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.970920in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.955118in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{0.955118in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.955118in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.970920in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.970920in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.955118in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{0.955118in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.955118in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.970920in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.970920in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.955118in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{0.955118in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.955118in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.970920in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.970920in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.955118in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.970920in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.970920in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.986723in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.986723in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.970920in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{0.970920in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.970920in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.986723in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.986723in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.970920in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{0.970920in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.970920in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.986723in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.986723in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.970920in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{0.970920in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.970920in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.986723in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.986723in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.970920in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{0.970920in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.970920in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.986723in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.986723in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.970920in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{0.970920in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.970920in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.986723in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.986723in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.970920in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.986723in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.986723in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.002526in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.002526in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{0.986723in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{0.986723in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.986723in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.002526in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.002526in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{0.986723in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{0.986723in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.986723in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.002526in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.002526in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{0.986723in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{0.986723in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.986723in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.002526in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.002526in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{0.986723in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{0.986723in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.986723in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.002526in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.002526in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{0.986723in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{0.986723in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.986723in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.002526in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.002526in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{0.986723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.002526in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.002526in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.018329in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.018329in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.002526in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{1.002526in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.002526in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.018329in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.018329in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.002526in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{1.002526in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.002526in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.018329in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.018329in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.002526in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{1.002526in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.002526in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.018329in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.018329in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.002526in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{1.002526in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.002526in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.018329in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.018329in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.002526in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{1.002526in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.002526in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.018329in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.018329in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.002526in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.018329in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.018329in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.034132in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.034132in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.018329in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{1.018329in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.018329in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.034132in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.034132in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.018329in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{1.018329in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.018329in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.034132in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.034132in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.018329in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{1.018329in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.018329in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.034132in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.034132in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.018329in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{1.018329in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.018329in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.034132in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.034132in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.018329in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.658824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{1.018329in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.018329in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.034132in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.034132in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.018329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.034132in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.034132in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.049934in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.049934in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.034132in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{1.034132in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.034132in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.049934in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.049934in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.034132in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{1.034132in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.034132in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.049934in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.049934in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.034132in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{1.034132in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.034132in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.049934in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.049934in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.034132in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{1.034132in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.034132in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.049934in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.049934in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.034132in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{1.034132in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.034132in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.049934in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.049934in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.034132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.049934in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.049934in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.065737in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.065737in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.049934in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{1.049934in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.049934in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.065737in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.065737in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.049934in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{1.049934in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.049934in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.065737in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.065737in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.049934in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{1.049934in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.049934in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.065737in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.065737in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.049934in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{1.049934in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.049934in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.065737in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.065737in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.049934in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{1.049934in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.049934in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.065737in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.065737in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.049934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.065737in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.065737in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.081540in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.081540in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.065737in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{1.065737in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.065737in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.081540in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.081540in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.065737in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{1.065737in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.065737in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.081540in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.081540in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.065737in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{1.065737in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.065737in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.081540in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.081540in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.065737in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{1.065737in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.065737in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.081540in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.081540in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.065737in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{1.065737in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.065737in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.081540in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.081540in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.065737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.081540in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.081540in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.097343in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.097343in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.081540in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{1.081540in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.081540in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.097343in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.097343in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.081540in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{1.081540in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.081540in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.097343in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.097343in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.081540in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{1.081540in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.081540in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.097343in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.097343in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.081540in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{1.081540in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.081540in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.097343in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.097343in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.081540in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{1.081540in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.081540in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.097343in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.097343in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.081540in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.097343in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.097343in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.113146in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.113146in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.097343in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{1.097343in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.097343in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.113146in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.113146in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.097343in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{1.097343in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.097343in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.113146in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.113146in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.097343in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{1.097343in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.097343in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.113146in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.113146in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.097343in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{1.097343in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.097343in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.113146in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.113146in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.097343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{1.097343in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.097343in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.113146in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.113146in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.097343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.113146in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.113146in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.128949in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.128949in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.113146in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{1.113146in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.113146in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.128949in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.128949in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.113146in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{1.113146in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.113146in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.128949in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.128949in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.113146in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{1.113146in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.113146in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.128949in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.128949in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.113146in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{1.113146in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.113146in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.128949in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.128949in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.113146in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{1.113146in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.113146in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.128949in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.128949in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.113146in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.128949in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.128949in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.144751in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.144751in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.128949in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{1.128949in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.128949in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.144751in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.144751in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.128949in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{1.128949in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.128949in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.144751in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.144751in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.128949in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{1.128949in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.128949in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.144751in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.144751in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.128949in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{1.128949in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.128949in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.144751in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.144751in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.128949in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{1.128949in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.128949in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.144751in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.144751in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.128949in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.144751in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.144751in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.160554in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.160554in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.144751in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{1.144751in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.144751in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.160554in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.160554in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.144751in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{1.144751in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.144751in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.160554in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.160554in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.144751in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{1.144751in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.144751in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.160554in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.160554in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.144751in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{1.144751in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.144751in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.160554in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.160554in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.144751in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{1.144751in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.144751in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.160554in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.160554in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.144751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.160554in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.160554in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.176357in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.176357in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.160554in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{1.160554in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.160554in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.176357in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.176357in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.160554in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{1.160554in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.160554in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.176357in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.176357in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.160554in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{1.160554in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.160554in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.176357in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.176357in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.160554in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{1.160554in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.160554in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.176357in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.176357in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.160554in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{1.160554in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.160554in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.176357in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.176357in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.160554in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.176357in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.176357in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.192160in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.192160in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.176357in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{1.176357in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.176357in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.192160in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.192160in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.176357in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{1.176357in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.176357in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.192160in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.192160in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.176357in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{1.176357in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.176357in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.192160in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.192160in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.176357in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{1.176357in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.176357in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.192160in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.192160in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.176357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{1.176357in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.176357in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.192160in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.192160in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.176357in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.192160in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.192160in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.207963in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.207963in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.192160in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{1.192160in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.192160in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.207963in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.207963in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.192160in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{1.192160in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.192160in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.207963in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.207963in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.192160in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{1.192160in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.192160in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.207963in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.207963in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.192160in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{1.192160in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.192160in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.207963in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.207963in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.192160in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{1.192160in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.192160in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.207963in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.207963in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.192160in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.207963in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.207963in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.223765in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.223765in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.207963in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{1.207963in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.207963in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.223765in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.223765in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.207963in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{1.207963in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.207963in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.223765in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.223765in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.207963in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{1.207963in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.207963in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.223765in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.223765in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.207963in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{1.207963in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.207963in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.223765in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.223765in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.207963in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{1.207963in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.207963in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.223765in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.223765in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.207963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.223765in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.223765in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.239568in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.239568in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.223765in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{1.223765in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.223765in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.239568in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.239568in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.223765in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{1.223765in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.223765in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.239568in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.239568in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.223765in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{1.223765in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.223765in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.239568in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.239568in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.223765in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{1.223765in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.223765in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.239568in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.239568in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.223765in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{1.223765in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.223765in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.239568in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.239568in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.223765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.239568in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.239568in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.255371in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.255371in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.239568in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{1.239568in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.239568in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.255371in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.255371in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.239568in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{1.239568in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.239568in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.255371in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.255371in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.239568in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{1.239568in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.239568in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.255371in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.255371in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.239568in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{1.239568in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.239568in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.255371in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.255371in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.239568in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{1.239568in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.239568in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.255371in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.255371in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.239568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.255371in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.255371in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.271174in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.271174in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.255371in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{1.255371in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.255371in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.271174in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.271174in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.255371in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{1.255371in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.255371in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.271174in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.271174in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.255371in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{1.255371in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.255371in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.271174in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.271174in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.255371in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{1.255371in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.255371in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.271174in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.271174in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.255371in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{1.255371in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.255371in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.271174in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.271174in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.255371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.271174in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.271174in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.271174in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{1.271174in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.271174in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.271174in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{1.271174in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.271174in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.271174in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{1.271174in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.271174in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.271174in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{1.271174in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.271174in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.271174in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{1.271174in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.271174in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.271174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.302780in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.302780in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.286977in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.302780in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.302780in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.286977in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.302780in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.302780in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.286977in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.302780in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.302780in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.286977in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.302780in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.302780in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.286977in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.302780in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.302780in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.286977in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.302780in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.302780in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.318582in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.318582in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.302780in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{1.302780in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.302780in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.318582in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.318582in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.302780in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{1.302780in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.302780in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.318582in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.318582in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.302780in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{1.302780in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.302780in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.318582in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.318582in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.302780in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{1.302780in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.302780in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.318582in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.318582in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.302780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.658824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{1.302780in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.302780in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.318582in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.318582in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.302780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.318582in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.318582in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.334385in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.334385in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.318582in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{1.318582in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.318582in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.334385in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.334385in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.318582in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{1.318582in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.318582in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.334385in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.334385in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.318582in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{1.318582in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.318582in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.334385in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.334385in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.318582in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{1.318582in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.318582in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.334385in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.334385in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.318582in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{1.318582in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.318582in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.334385in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.334385in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.318582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.658824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.334385in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.334385in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.350188in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.350188in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.334385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{1.334385in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.334385in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.350188in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.350188in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.334385in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{1.334385in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.334385in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.350188in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.350188in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.334385in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{1.334385in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.334385in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.350188in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.350188in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.334385in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{1.334385in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.334385in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.350188in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.350188in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.334385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{1.334385in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.334385in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.350188in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.350188in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.334385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.350188in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.350188in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.365991in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.365991in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.350188in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{1.350188in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.350188in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.365991in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.365991in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.350188in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{1.350188in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.350188in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.365991in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.365991in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.350188in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{1.350188in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.350188in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.365991in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.365991in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.350188in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{1.350188in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.350188in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.365991in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.365991in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.350188in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{1.350188in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.350188in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.365991in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.365991in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.350188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443137,0.556863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.365991in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.365991in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.381794in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.381794in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.365991in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{1.365991in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.365991in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.381794in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.381794in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.365991in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{1.365991in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.365991in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.381794in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.381794in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.365991in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{1.365991in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.365991in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.381794in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.381794in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.365991in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{1.365991in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.365991in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.381794in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.381794in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.365991in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{1.365991in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.365991in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.381794in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.381794in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.365991in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.545098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.381794in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.381794in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.397596in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.397596in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.381794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{1.381794in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.381794in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.397596in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.397596in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.381794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{1.381794in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.381794in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.397596in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.397596in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.381794in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{1.381794in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.381794in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.397596in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.397596in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.381794in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{1.381794in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.381794in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.397596in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.397596in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.381794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{1.381794in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.381794in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.397596in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.397596in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.381794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525490,0.474510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.397596in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.397596in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.413399in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.413399in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.397596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{1.397596in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.397596in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.413399in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.413399in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.397596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{1.397596in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.397596in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.413399in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.413399in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.397596in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{1.397596in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.397596in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.413399in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.413399in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.397596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.588235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{1.397596in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.397596in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.413399in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.413399in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.397596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.588235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{1.397596in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.397596in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.413399in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.413399in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.397596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.486275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.413399in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.413399in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.429202in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.429202in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.413399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{1.413399in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.413399in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.429202in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.429202in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.413399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{1.413399in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.413399in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.429202in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.429202in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.413399in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{1.413399in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.413399in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.429202in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.429202in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.413399in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{1.413399in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.413399in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.429202in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.429202in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.413399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.658824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{1.413399in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.413399in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.429202in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.429202in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.413399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.450980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.429202in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.429202in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.445005in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.445005in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.429202in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372549,0.627451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{1.429202in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.429202in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.445005in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.445005in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.429202in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{1.429202in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.429202in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.445005in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.445005in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.429202in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{1.429202in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.429202in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.445005in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.445005in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.429202in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{1.429202in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.429202in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.445005in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.445005in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.429202in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{1.429202in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.429202in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.445005in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.445005in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.429202in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.445005in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.445005in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.460808in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.460808in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.445005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.533333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{1.445005in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.445005in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.460808in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.460808in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.445005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{1.445005in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.445005in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.460808in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.460808in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.445005in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.658824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{1.445005in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.445005in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.460808in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.460808in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.445005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{1.445005in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.445005in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.460808in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.460808in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.445005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{1.445005in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.445005in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.460808in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.460808in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.445005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.356863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.460808in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.460808in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.476611in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.476611in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.460808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.470588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{1.460808in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.460808in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.476611in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.476611in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.460808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{1.460808in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.460808in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.476611in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.476611in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.460808in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{1.460808in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.460808in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.476611in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.476611in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.460808in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{1.460808in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.460808in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.476611in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.476611in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.460808in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{1.460808in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.460808in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.476611in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.476611in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.460808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.352941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.476611in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.476611in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.492413in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.492413in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.476611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.470588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{1.476611in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.476611in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.492413in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.492413in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.476611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.658824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{1.476611in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.476611in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.492413in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.492413in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.476611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{1.476611in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.476611in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.492413in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.492413in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.476611in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372549,0.627451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{1.476611in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.476611in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.492413in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.492413in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.476611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{1.476611in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.476611in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.492413in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.492413in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.476611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.345098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.492413in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.492413in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.492413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.466667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{1.492413in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.492413in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.492413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372549,0.627451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{1.492413in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.492413in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.492413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{1.492413in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.492413in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.492413in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{1.492413in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.492413in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.492413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{1.492413in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.492413in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.492413in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.356863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.524019in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.524019in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.508216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588235,0.411765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.524019in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.524019in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.508216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372549,0.627451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.524019in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.524019in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.508216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.658824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.524019in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.524019in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.508216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372549,0.627451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.524019in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.524019in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.508216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.524019in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.524019in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.508216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.313725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.524019in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.524019in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.539822in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.539822in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.524019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.396078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{1.524019in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.524019in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.539822in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.539822in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.524019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372549,0.627451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{1.524019in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.524019in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.539822in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.539822in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.524019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{1.524019in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.524019in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.539822in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.539822in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.524019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396078,0.603922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{1.524019in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.524019in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.539822in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.539822in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.524019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{1.524019in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.524019in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.539822in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.539822in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.524019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.539822in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.539822in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.555625in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.555625in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.539822in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.360784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{1.539822in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.539822in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.555625in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.555625in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.539822in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.658824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{1.539822in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.539822in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.555625in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.555625in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.539822in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.658824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{1.539822in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.539822in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.555625in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.555625in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.539822in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.658824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{1.539822in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.539822in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.555625in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.555625in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.539822in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{1.539822in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.539822in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.555625in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.555625in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.539822in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.360784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.555625in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.555625in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.571427in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.571427in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.555625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.345098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{1.555625in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.555625in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.571427in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.571427in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.555625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.658824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{1.555625in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.555625in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.571427in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.571427in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.555625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{1.555625in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.555625in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.571427in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.571427in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.555625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{1.555625in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.555625in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.571427in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.571427in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.555625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{1.555625in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.555625in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.571427in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.571427in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.555625in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.384314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.571427in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.571427in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.587230in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.587230in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.571427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.349020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{1.571427in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.571427in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.587230in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.587230in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.571427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372549,0.627451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{1.571427in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.571427in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.587230in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.587230in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.571427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.588235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{1.571427in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.571427in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.587230in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.587230in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.571427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{1.571427in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.571427in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.587230in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.587230in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.571427in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{1.571427in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.571427in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.587230in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.587230in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.571427in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.384314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.587230in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.587230in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.603033in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.603033in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.587230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.329412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{1.587230in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.587230in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.603033in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.603033in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.587230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.486275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{1.587230in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.587230in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.603033in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.603033in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.587230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.658824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{1.587230in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.587230in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.603033in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.603033in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.587230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372549,0.627451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{1.587230in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.587230in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.603033in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.603033in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.587230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.658824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{1.587230in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.587230in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.603033in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.603033in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.587230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572549,0.427451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.603033in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.603033in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.618836in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.618836in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.603033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.345098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{1.603033in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.603033in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.618836in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.618836in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.603033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.482353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{1.603033in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.603033in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.618836in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.618836in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.603033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{1.603033in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.603033in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.618836in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.618836in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.603033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.588235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{1.603033in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.603033in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.618836in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.618836in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.603033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{1.603033in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.603033in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.618836in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.618836in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.603033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.447059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.618836in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.618836in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.634639in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.634639in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.618836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.360784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{1.618836in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.618836in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.634639in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.634639in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.618836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.443137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{1.618836in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.618836in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.634639in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.634639in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.618836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396078,0.603922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{1.618836in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.618836in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.634639in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.634639in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.618836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.533333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{1.618836in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.618836in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.634639in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.634639in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.618836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{1.618836in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.618836in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.634639in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.634639in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.618836in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.501961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.634639in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.634639in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.650441in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.650441in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.634639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.345098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{1.634639in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.634639in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.650441in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.650441in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.634639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.419608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{1.634639in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.634639in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.650441in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.650441in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.634639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427451,0.572549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{1.634639in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.634639in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.650441in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.650441in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.634639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372549,0.627451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{1.634639in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.634639in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.650441in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.650441in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.634639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{1.634639in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.634639in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.650441in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.650441in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.634639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427451,0.572549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.650441in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.650441in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.666244in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.666244in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.650441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.403922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{1.650441in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.650441in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.666244in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.666244in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.650441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{1.650441in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.650441in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.666244in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.666244in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.650441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474510,0.525490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{1.650441in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.650441in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.666244in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.666244in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.650441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372549,0.627451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{1.650441in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.650441in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.666244in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.666244in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.650441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.658824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{1.650441in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.650441in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.666244in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.666244in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.650441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.588235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.666244in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.666244in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.682047in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.682047in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.666244in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{1.666244in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.666244in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.682047in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.682047in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.666244in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{1.666244in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.666244in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.682047in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.682047in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.666244in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.533333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{1.666244in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.666244in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.682047in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.682047in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.666244in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396078,0.603922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{1.666244in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.666244in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.682047in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.682047in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.666244in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396078,0.603922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{1.666244in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.666244in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.682047in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.682047in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.666244in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.682047in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.682047in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.697850in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.697850in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.682047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584314,0.415686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{1.682047in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.682047in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.697850in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.697850in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.682047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.341176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{1.682047in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.682047in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.697850in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.697850in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.682047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474510,0.525490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{1.682047in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.682047in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.697850in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.697850in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.682047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443137,0.556863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{1.682047in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.682047in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.697850in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.697850in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.682047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{1.682047in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.682047in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.697850in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.697850in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.682047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372549,0.627451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.697850in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.697850in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.713653in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.713653in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.697850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{1.697850in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.697850in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.713653in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.713653in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.697850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.349020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{1.697850in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.697850in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.713653in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.713653in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.697850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.533333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{1.697850in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.697850in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.713653in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.713653in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.697850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427451,0.572549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{1.697850in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.697850in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.713653in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.713653in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.697850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{1.697850in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.697850in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.713653in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.713653in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.697850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.713653in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.713653in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.729456in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.729456in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.713653in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.533333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{1.713653in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.713653in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.729456in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.729456in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.713653in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.345098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{1.713653in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.713653in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.729456in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.729456in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.713653in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.501961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{1.713653in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.713653in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.729456in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.729456in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.713653in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372549,0.627451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{1.713653in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.713653in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.729456in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.729456in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.713653in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.658824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{1.713653in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.713653in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.729456in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.729456in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.713653in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.729456in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.729456in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.745258in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.745258in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.729456in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.588235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{1.729456in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.729456in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.745258in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.745258in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.729456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.337255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{1.729456in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.729456in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.745258in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.745258in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.729456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525490,0.474510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{1.729456in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.729456in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.745258in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.745258in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.729456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443137,0.556863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{1.729456in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.729456in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.745258in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.745258in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.729456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{1.729456in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.729456in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.745258in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.745258in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.729456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.745258in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.745258in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.761061in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.761061in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.745258in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372549,0.627451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{1.745258in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.745258in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.761061in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.761061in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.745258in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.352941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{1.745258in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.745258in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.761061in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.761061in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.745258in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525490,0.474510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{1.745258in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.745258in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.761061in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.761061in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.745258in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.501961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{1.745258in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.745258in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.761061in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.761061in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.745258in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{1.745258in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.745258in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.761061in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.761061in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.745258in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.761061in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.761061in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.776864in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.776864in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.761061in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{1.761061in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.761061in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.776864in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.776864in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.761061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.356863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{1.761061in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.761061in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.776864in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.776864in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.761061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{1.761061in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.761061in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.776864in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.776864in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.761061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.533333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{1.761061in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.761061in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.776864in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.776864in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.761061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.658824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{1.761061in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.761061in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.776864in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.776864in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.761061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.776864in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.776864in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.792667in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.792667in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.776864in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{1.776864in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.776864in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.792667in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.792667in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.776864in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.376471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{1.776864in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.776864in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.792667in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.792667in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.776864in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.403922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{1.776864in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.776864in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.792667in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.792667in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.776864in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.482353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{1.776864in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.776864in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.792667in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.792667in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.776864in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396078,0.603922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{1.776864in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.776864in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.792667in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.792667in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.776864in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.792667in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.792667in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.808470in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.808470in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.792667in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{1.792667in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.792667in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.808470in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.808470in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.792667in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.458824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{1.792667in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.792667in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.808470in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.808470in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.792667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.376471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{1.792667in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.792667in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.808470in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.808470in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.792667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.501961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{1.792667in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.792667in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.808470in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.808470in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.792667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372549,0.627451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{1.792667in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.792667in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.808470in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.808470in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.792667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.808470in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.808470in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.824272in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.824272in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.808470in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{1.808470in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.808470in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.824272in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.824272in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.808470in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.470588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{1.808470in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.808470in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.824272in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.824272in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.808470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584314,0.415686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{1.808470in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.808470in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.824272in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.824272in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.808470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{1.808470in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.808470in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.824272in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.824272in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.808470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.545098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{1.808470in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.808470in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.824272in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.824272in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.808470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.824272in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.824272in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.840075in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.840075in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.824272in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{1.824272in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.824272in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.840075in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.840075in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.824272in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.517647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{1.824272in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.824272in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.840075in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.840075in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.824272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.419608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{1.824272in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.824272in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.840075in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.840075in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.824272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.458824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{1.824272in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.824272in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.840075in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.840075in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.824272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.545098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{1.824272in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.824272in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.840075in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.840075in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.824272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.840075in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.840075in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.855878in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.855878in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.840075in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{1.840075in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.840075in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.855878in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.855878in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.840075in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474510,0.525490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{1.840075in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.840075in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.855878in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.855878in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.840075in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.380392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{1.840075in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.840075in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.855878in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.855878in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.840075in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.450980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{1.840075in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.840075in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.855878in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.855878in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.840075in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.545098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{1.840075in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.840075in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.855878in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.855878in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.840075in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.855878in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.855878in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.871681in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.871681in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.855878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{1.855878in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.855878in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.871681in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.871681in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.855878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427451,0.572549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{1.855878in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.855878in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.871681in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.871681in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.855878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.360784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{1.855878in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.855878in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.871681in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.871681in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.855878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.458824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{1.855878in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.855878in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.871681in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.871681in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.855878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396078,0.603922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{1.855878in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.855878in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.871681in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.871681in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.855878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.871681in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.871681in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.887484in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.887484in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.871681in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{1.871681in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.871681in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.887484in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.887484in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.871681in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{1.871681in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.871681in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.887484in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.887484in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.871681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.352941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{1.871681in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.871681in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.887484in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.887484in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.871681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572549,0.427451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{1.871681in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.871681in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.887484in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.887484in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.871681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{1.871681in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.871681in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.887484in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.887484in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.871681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.887484in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.887484in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.903287in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.903287in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.887484in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{1.887484in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.887484in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.903287in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.903287in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.887484in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396078,0.603922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{1.887484in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.887484in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.903287in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.903287in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.887484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{1.887484in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.887484in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.903287in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.903287in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.887484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{1.887484in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.887484in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.903287in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.903287in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.887484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474510,0.525490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{1.887484in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.887484in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.903287in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.903287in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.887484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.903287in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.903287in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.919089in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.919089in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.903287in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{1.903287in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.903287in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.919089in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.919089in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.903287in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{1.903287in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.903287in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.919089in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.919089in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.903287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.384314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{1.903287in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.903287in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.919089in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.919089in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.903287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.384314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{1.903287in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.903287in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.919089in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.919089in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.903287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{1.903287in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.903287in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.919089in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.919089in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.903287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.919089in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.919089in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.934892in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.934892in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.919089in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{1.919089in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.919089in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.934892in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.934892in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.919089in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{1.919089in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.919089in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.934892in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.934892in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.919089in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.392157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{1.919089in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.919089in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.934892in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.934892in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.919089in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.388235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{1.919089in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.919089in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.934892in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.934892in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.919089in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427451,0.572549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{1.919089in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.919089in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.934892in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.934892in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.919089in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.934892in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.934892in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.950695in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.950695in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.934892in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{1.934892in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.934892in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.950695in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.950695in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.934892in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{1.934892in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.934892in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.950695in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.950695in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.934892in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.392157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{1.934892in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.934892in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.950695in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.950695in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.934892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.376471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{1.934892in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.934892in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.950695in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.950695in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.934892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.545098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{1.934892in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.934892in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.950695in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.950695in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.934892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.950695in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.950695in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.966498in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.966498in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.950695in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{1.950695in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.950695in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.966498in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.966498in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.950695in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{1.950695in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.950695in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.966498in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.966498in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.950695in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.447059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{1.950695in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.950695in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.966498in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.966498in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.950695in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.352941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{1.950695in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.950695in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.966498in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.966498in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.950695in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.482353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{1.950695in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.950695in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.966498in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.966498in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.950695in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.966498in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.966498in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.982301in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.982301in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.966498in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{1.966498in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.966498in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.982301in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.982301in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.966498in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{1.966498in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.966498in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.982301in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.982301in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.966498in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.447059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{1.966498in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.966498in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.982301in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.982301in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.966498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.392157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{1.966498in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.966498in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.982301in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.982301in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.966498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.486275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{1.966498in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.966498in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.982301in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.982301in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.966498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.982301in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.982301in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.998103in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.998103in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.982301in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{1.982301in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.982301in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.998103in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.998103in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.982301in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{1.982301in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.982301in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.998103in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.998103in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.982301in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490196,0.509804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{1.982301in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.982301in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.998103in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.998103in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.982301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.384314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{1.982301in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.982301in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.998103in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.998103in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.982301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.454902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{1.982301in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.982301in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.998103in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.998103in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.982301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.998103in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.998103in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{2.013906in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{2.013906in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{1.998103in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{1.998103in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.998103in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{2.013906in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{2.013906in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{1.998103in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{1.998103in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.998103in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{2.013906in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{2.013906in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{1.998103in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443137,0.556863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{1.998103in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.998103in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{2.013906in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{2.013906in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{1.998103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584314,0.415686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{1.998103in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.998103in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{2.013906in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{2.013906in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{1.998103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572549,0.427451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{1.998103in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.998103in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{2.013906in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{2.013906in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{1.998103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{2.013906in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{2.013906in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{2.029709in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{2.029709in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{2.013906in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{2.013906in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{2.013906in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{2.029709in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{2.029709in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{2.013906in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{2.013906in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{2.013906in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{2.029709in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{2.029709in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{2.013906in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474510,0.525490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{2.013906in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{2.013906in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{2.029709in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{2.029709in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{2.013906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584314,0.415686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{2.013906in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{2.013906in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{2.029709in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{2.029709in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{2.013906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.392157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{2.013906in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{2.013906in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{2.029709in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{2.029709in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{2.013906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{2.029709in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{2.029709in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{2.045512in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{2.045512in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{2.029709in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{2.029709in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{2.029709in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{2.045512in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{2.045512in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{2.029709in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{2.029709in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{2.029709in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{2.045512in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{2.045512in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{2.029709in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{2.029709in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{2.029709in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{2.045512in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{2.045512in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{2.029709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588235,0.411765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{2.029709in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{2.029709in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{2.045512in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{2.045512in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{2.029709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{2.029709in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{2.029709in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{2.045512in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{2.045512in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{2.029709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{2.045512in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{2.045512in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{2.061315in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{2.061315in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{2.045512in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{2.045512in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{2.045512in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{2.061315in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{2.061315in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{2.045512in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{2.045512in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{2.045512in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{2.061315in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{2.061315in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{2.045512in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{2.045512in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{2.045512in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{2.061315in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{2.061315in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{2.045512in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.403922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{2.045512in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{2.045512in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{2.061315in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{2.061315in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{2.045512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.345098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{2.045512in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{2.045512in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{2.061315in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{2.061315in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{2.045512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{2.061315in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{2.061315in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{2.077118in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{2.077118in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{2.061315in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{2.061315in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{2.061315in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{2.077118in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{2.077118in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{2.061315in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{2.061315in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{2.061315in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{2.077118in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{2.077118in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{2.061315in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{2.061315in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{2.061315in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{2.077118in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{2.077118in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{2.061315in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{2.061315in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{2.061315in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{2.077118in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{2.077118in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{2.061315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.313725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{2.061315in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{2.061315in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{2.077118in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{2.077118in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{2.061315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{2.077118in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{2.077118in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{2.092920in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{2.092920in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{2.077118in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162881in}{2.077118in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{2.077118in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{2.092920in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{2.092920in}}%
\pgfpathlineto{\pgfqpoint{4.162881in}{2.077118in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557601in}{2.077118in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{2.077118in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{2.092920in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{2.092920in}}%
\pgfpathlineto{\pgfqpoint{4.557601in}{2.077118in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952321in}{2.077118in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{2.077118in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{2.092920in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{2.092920in}}%
\pgfpathlineto{\pgfqpoint{4.952321in}{2.077118in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372549,0.627451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347041in}{2.077118in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{2.077118in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{2.092920in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{2.092920in}}%
\pgfpathlineto{\pgfqpoint{5.347041in}{2.077118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.219608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741761in}{2.077118in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{2.077118in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{2.092920in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{2.092920in}}%
\pgfpathlineto{\pgfqpoint{5.741761in}{2.077118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.965521in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{3.965521in}{2.092920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.965521in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.965521in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.360241in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{4.360241in}{2.092920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.360241in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.360241in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.754961in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{4.754961in}{2.092920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.754961in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.754961in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.149681in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{5.149681in}{2.092920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.149681in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.149681in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.544401in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{5.544401in}{2.092920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.544401in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.544401in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.939121in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{5.939121in}{2.092920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.939121in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.939121in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.952321in,y=0.261095in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Inverse temperature $\beta_s$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.512639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.768161in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.428266in, y=0.474058in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.907709in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.907709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.768161in}{0.907709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.428266in, y=0.869129in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.302780in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.302780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.768161in}{1.302780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.520088in, y=1.264199in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{1.697850in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{1.697850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.768161in}{1.697850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.520088in, y=1.659270in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.768161in}{0.512639in}}{\pgfqpoint{2.368320in}{1.580282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{2.092920in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{2.092920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.768161in}{2.092920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.520088in, y=2.054340in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.372710in,y=1.302780in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Two-point correlation value}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{3.768161in}{2.092920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.136481in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{2.092920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{0.512639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768161in}{2.092920in}}%
\pgfpathlineto{\pgfqpoint{6.136481in}{2.092920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.186481in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{6.304897in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{6.304897in}{2.092920in}}%
\pgfpathlineto{\pgfqpoint{6.186481in}{2.092920in}}%
\pgfpathlineto{\pgfqpoint{6.186481in}{0.512639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.190000in}{0.516501in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.110000in,height=1.580000in]{MC_degree_3-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.402119in, y=0.473511in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{0.880058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.402119in, y=0.840930in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{1.247477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.402119in, y=1.208349in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{1.614897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.402119in, y=1.575769in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{1.982316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.402119in, y=1.943188in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{0.623243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{0.687942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{0.733847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{0.769454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{0.798547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{0.823144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{0.844451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{0.863246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{0.990662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{1.055362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{1.101267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{1.136873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{1.165966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{1.190563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{1.211871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{1.230665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{1.358082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{1.422781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{1.468686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{1.504293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{1.533385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{1.557983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{1.579290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{1.598085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{1.725501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{1.790200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{1.836105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{1.871712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{1.900805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{1.925402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{1.946709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{1.965504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304897in}{2.092920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.713848in,y=1.302780in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Counts (log scale)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.186481in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{6.245689in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{6.304897in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{6.304897in}{2.092920in}}%
\pgfpathlineto{\pgfqpoint{6.245689in}{2.092920in}}%
\pgfpathlineto{\pgfqpoint{6.186481in}{2.092920in}}%
\pgfpathlineto{\pgfqpoint{6.186481in}{0.512639in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> QAOA_acc_probs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.579078in}{2.789539in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.579078in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.579078in}{2.789539in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.789539in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{5.444078in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{5.444078in}{2.654539in}}%
\pgfpathlineto{\pgfqpoint{0.589864in}{2.654539in}}%
\pgfpathlineto{\pgfqpoint{0.589864in}{0.511543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.511543in}}{\pgfqpoint{4.854215in}{2.142996in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.893252in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.893252in}{2.654539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893252in}{0.511543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.893252in,y=0.414321in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SA}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.511543in}}{\pgfqpoint{4.854215in}{2.142996in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.500029in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.500029in}{2.654539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500029in}{0.511543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.500029in,y=0.414321in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CCs}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.511543in}}{\pgfqpoint{4.854215in}{2.142996in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.106806in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.106806in}{2.654539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106806in}{0.511543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.106806in,y=0.414321in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p=1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.511543in}}{\pgfqpoint{4.854215in}{2.142996in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.713583in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{2.713583in}{2.654539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713583in}{0.511543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.713583in,y=0.414321in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p=2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.511543in}}{\pgfqpoint{4.854215in}{2.142996in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.320359in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.320359in}{2.654539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320359in}{0.511543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.320359in,y=0.414321in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p=3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.511543in}}{\pgfqpoint{4.854215in}{2.142996in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.927136in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{3.927136in}{2.654539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927136in}{0.511543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.927136in,y=0.414321in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p=5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.511543in}}{\pgfqpoint{4.854215in}{2.142996in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.533913in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{4.533913in}{2.654539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533913in}{0.511543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.533913in,y=0.414321in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p=7$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.511543in}}{\pgfqpoint{4.854215in}{2.142996in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.140690in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{5.140690in}{2.654539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140690in}{0.511543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.140690in,y=0.414321in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p=10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.016971in,y=0.260000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Correlation type (SA / CCs / QAOA)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.511543in}}{\pgfqpoint{4.854215in}{2.142996in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{0.608952in}}%
\pgfpathlineto{\pgfqpoint{5.444078in}{0.608952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589864in}{0.608952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433613in, y=0.570372in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.511543in}}{\pgfqpoint{4.854215in}{2.142996in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{0.998588in}}%
\pgfpathlineto{\pgfqpoint{5.444078in}{0.998588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589864in}{0.998588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374584in, y=0.960008in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.511543in}}{\pgfqpoint{4.854215in}{2.142996in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{1.388223in}}%
\pgfpathlineto{\pgfqpoint{5.444078in}{1.388223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589864in}{1.388223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374584in, y=1.349643in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.511543in}}{\pgfqpoint{4.854215in}{2.142996in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{1.777859in}}%
\pgfpathlineto{\pgfqpoint{5.444078in}{1.777859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589864in}{1.777859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374584in, y=1.739279in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.511543in}}{\pgfqpoint{4.854215in}{2.142996in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{2.167495in}}%
\pgfpathlineto{\pgfqpoint{5.444078in}{2.167495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589864in}{2.167495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374584in, y=2.128914in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.511543in}}{\pgfqpoint{4.854215in}{2.142996in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{2.557130in}}%
\pgfpathlineto{\pgfqpoint{5.444078in}{2.557130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589864in}{2.557130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315556in, y=2.518550in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260000in,y=1.583041in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Acceptance probability [%]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.511543in}}{\pgfqpoint{4.854215in}{2.142996in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741558in}{0.691786in}}%
\pgfpathlineto{\pgfqpoint{1.044946in}{0.691786in}}%
\pgfpathlineto{\pgfqpoint{1.044946in}{0.779398in}}%
\pgfpathlineto{\pgfqpoint{0.741558in}{0.779398in}}%
\pgfpathlineto{\pgfqpoint{0.741558in}{0.691786in}}%
\pgfpathlineto{\pgfqpoint{0.741558in}{0.691786in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.511543in}}{\pgfqpoint{4.854215in}{2.142996in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893252in}{0.691786in}}%
\pgfpathlineto{\pgfqpoint{0.893252in}{0.608952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.511543in}}{\pgfqpoint{4.854215in}{2.142996in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893252in}{0.779398in}}%
\pgfpathlineto{\pgfqpoint{0.893252in}{0.884533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.511543in}}{\pgfqpoint{4.854215in}{2.142996in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817405in}{0.608952in}}%
\pgfpathlineto{\pgfqpoint{0.969099in}{0.608952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.511543in}}{\pgfqpoint{4.854215in}{2.142996in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817405in}{0.884533in}}%
\pgfpathlineto{\pgfqpoint{0.969099in}{0.884533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.511543in}}{\pgfqpoint{4.854215in}{2.142996in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348335in}{0.686779in}}%
\pgfpathlineto{\pgfqpoint{1.651723in}{0.686779in}}%
\pgfpathlineto{\pgfqpoint{1.651723in}{0.755465in}}%
\pgfpathlineto{\pgfqpoint{1.348335in}{0.755465in}}%
\pgfpathlineto{\pgfqpoint{1.348335in}{0.686779in}}%
\pgfpathlineto{\pgfqpoint{1.348335in}{0.686779in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.511543in}}{\pgfqpoint{4.854215in}{2.142996in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500029in}{0.686779in}}%
\pgfpathlineto{\pgfqpoint{1.500029in}{0.608952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.511543in}}{\pgfqpoint{4.854215in}{2.142996in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500029in}{0.755465in}}%
\pgfpathlineto{\pgfqpoint{1.500029in}{0.848159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.511543in}}{\pgfqpoint{4.854215in}{2.142996in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424182in}{0.608952in}}%
\pgfpathlineto{\pgfqpoint{1.575876in}{0.608952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.511543in}}{\pgfqpoint{4.854215in}{2.142996in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424182in}{0.848159in}}%
\pgfpathlineto{\pgfqpoint{1.575876in}{0.848159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.511543in}}{\pgfqpoint{4.854215in}{2.142996in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955112in}{0.685249in}}%
\pgfpathlineto{\pgfqpoint{2.258500in}{0.685249in}}%
\pgfpathlineto{\pgfqpoint{2.258500in}{0.760633in}}%
\pgfpathlineto{\pgfqpoint{1.955112in}{0.760633in}}%
\pgfpathlineto{\pgfqpoint{1.955112in}{0.685249in}}%
\pgfpathlineto{\pgfqpoint{1.955112in}{0.685249in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.511543in}}{\pgfqpoint{4.854215in}{2.142996in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106806in}{0.685249in}}%
\pgfpathlineto{\pgfqpoint{2.106806in}{0.608952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.511543in}}{\pgfqpoint{4.854215in}{2.142996in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106806in}{0.760633in}}%
\pgfpathlineto{\pgfqpoint{2.106806in}{0.849911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.511543in}}{\pgfqpoint{4.854215in}{2.142996in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030959in}{0.608952in}}%
\pgfpathlineto{\pgfqpoint{2.182653in}{0.608952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.511543in}}{\pgfqpoint{4.854215in}{2.142996in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030959in}{0.849911in}}%
\pgfpathlineto{\pgfqpoint{2.182653in}{0.849911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.511543in}}{\pgfqpoint{4.854215in}{2.142996in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561888in}{1.067347in}}%
\pgfpathlineto{\pgfqpoint{2.865277in}{1.067347in}}%
\pgfpathlineto{\pgfqpoint{2.865277in}{1.366577in}}%
\pgfpathlineto{\pgfqpoint{2.561888in}{1.366577in}}%
\pgfpathlineto{\pgfqpoint{2.561888in}{1.067347in}}%
\pgfpathlineto{\pgfqpoint{2.561888in}{1.067347in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.511543in}}{\pgfqpoint{4.854215in}{2.142996in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713583in}{1.067347in}}%
\pgfpathlineto{\pgfqpoint{2.713583in}{0.755985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.511543in}}{\pgfqpoint{4.854215in}{2.142996in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713583in}{1.366577in}}%
\pgfpathlineto{\pgfqpoint{2.713583in}{1.811020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.511543in}}{\pgfqpoint{4.854215in}{2.142996in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637735in}{0.755985in}}%
\pgfpathlineto{\pgfqpoint{2.789430in}{0.755985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.511543in}}{\pgfqpoint{4.854215in}{2.142996in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637735in}{1.811020in}}%
\pgfpathlineto{\pgfqpoint{2.789430in}{1.811020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.511543in}}{\pgfqpoint{4.854215in}{2.142996in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713583in}{1.879503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713583in}{1.881232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713583in}{1.826564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713583in}{1.841473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713583in}{1.841473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713583in}{1.907738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713583in}{2.080025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713583in}{1.893921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713583in}{1.907738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713583in}{1.826564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713583in}{1.867151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713583in}{1.920991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713583in}{2.091262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713583in}{1.935371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713583in}{1.921855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713583in}{1.837151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713583in}{1.907738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713583in}{2.006558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713583in}{1.879503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713583in}{1.821152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.511543in}}{\pgfqpoint{4.854215in}{2.142996in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168665in}{1.170927in}}%
\pgfpathlineto{\pgfqpoint{3.472054in}{1.170927in}}%
\pgfpathlineto{\pgfqpoint{3.472054in}{1.563941in}}%
\pgfpathlineto{\pgfqpoint{3.168665in}{1.563941in}}%
\pgfpathlineto{\pgfqpoint{3.168665in}{1.170927in}}%
\pgfpathlineto{\pgfqpoint{3.168665in}{1.170927in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.511543in}}{\pgfqpoint{4.854215in}{2.142996in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320359in}{1.170927in}}%
\pgfpathlineto{\pgfqpoint{3.320359in}{0.717184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.511543in}}{\pgfqpoint{4.854215in}{2.142996in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320359in}{1.563941in}}%
\pgfpathlineto{\pgfqpoint{3.320359in}{2.151260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.511543in}}{\pgfqpoint{4.854215in}{2.142996in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244512in}{0.717184in}}%
\pgfpathlineto{\pgfqpoint{3.396207in}{0.717184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.511543in}}{\pgfqpoint{4.854215in}{2.142996in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244512in}{2.151260in}}%
\pgfpathlineto{\pgfqpoint{3.396207in}{2.151260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.511543in}}{\pgfqpoint{4.854215in}{2.142996in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320359in}{2.218317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320359in}{2.184075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320359in}{2.254080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320359in}{2.260668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320359in}{2.175965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320359in}{2.159543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320359in}{2.210788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.511543in}}{\pgfqpoint{4.854215in}{2.142996in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775442in}{1.271333in}}%
\pgfpathlineto{\pgfqpoint{4.078831in}{1.271333in}}%
\pgfpathlineto{\pgfqpoint{4.078831in}{1.842429in}}%
\pgfpathlineto{\pgfqpoint{3.775442in}{1.842429in}}%
\pgfpathlineto{\pgfqpoint{3.775442in}{1.271333in}}%
\pgfpathlineto{\pgfqpoint{3.775442in}{1.271333in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.511543in}}{\pgfqpoint{4.854215in}{2.142996in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927136in}{1.271333in}}%
\pgfpathlineto{\pgfqpoint{3.927136in}{0.690126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.511543in}}{\pgfqpoint{4.854215in}{2.142996in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927136in}{1.842429in}}%
\pgfpathlineto{\pgfqpoint{3.927136in}{2.308427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.511543in}}{\pgfqpoint{4.854215in}{2.142996in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851289in}{0.690126in}}%
\pgfpathlineto{\pgfqpoint{4.002983in}{0.690126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.511543in}}{\pgfqpoint{4.854215in}{2.142996in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851289in}{2.308427in}}%
\pgfpathlineto{\pgfqpoint{4.002983in}{2.308427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.511543in}}{\pgfqpoint{4.854215in}{2.142996in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382219in}{2.048910in}}%
\pgfpathlineto{\pgfqpoint{4.685607in}{2.048910in}}%
\pgfpathlineto{\pgfqpoint{4.685607in}{2.427252in}}%
\pgfpathlineto{\pgfqpoint{4.382219in}{2.427252in}}%
\pgfpathlineto{\pgfqpoint{4.382219in}{2.048910in}}%
\pgfpathlineto{\pgfqpoint{4.382219in}{2.048910in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.511543in}}{\pgfqpoint{4.854215in}{2.142996in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533913in}{2.048910in}}%
\pgfpathlineto{\pgfqpoint{4.533913in}{1.498338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.511543in}}{\pgfqpoint{4.854215in}{2.142996in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533913in}{2.427252in}}%
\pgfpathlineto{\pgfqpoint{4.533913in}{2.557130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.511543in}}{\pgfqpoint{4.854215in}{2.142996in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458066in}{1.498338in}}%
\pgfpathlineto{\pgfqpoint{4.609760in}{1.498338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.511543in}}{\pgfqpoint{4.854215in}{2.142996in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458066in}{2.557130in}}%
\pgfpathlineto{\pgfqpoint{4.609760in}{2.557130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.511543in}}{\pgfqpoint{4.854215in}{2.142996in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533913in}{1.313612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533913in}{1.443886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533913in}{1.258345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533913in}{1.154442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533913in}{0.982008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533913in}{1.217758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533913in}{1.479415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533913in}{0.933649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533913in}{1.074821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533913in}{1.125816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533913in}{1.355063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533913in}{1.189261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533913in}{1.272162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533913in}{1.443886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533913in}{1.205333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533913in}{0.899106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533913in}{1.258345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533913in}{1.420693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533913in}{1.474809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533913in}{1.455986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.511543in}}{\pgfqpoint{4.854215in}{2.142996in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988996in}{2.184075in}}%
\pgfpathlineto{\pgfqpoint{5.292384in}{2.184075in}}%
\pgfpathlineto{\pgfqpoint{5.292384in}{2.513837in}}%
\pgfpathlineto{\pgfqpoint{4.988996in}{2.513837in}}%
\pgfpathlineto{\pgfqpoint{4.988996in}{2.184075in}}%
\pgfpathlineto{\pgfqpoint{4.988996in}{2.184075in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.511543in}}{\pgfqpoint{4.854215in}{2.142996in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.140690in}{2.184075in}}%
\pgfpathlineto{\pgfqpoint{5.140690in}{1.691273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.511543in}}{\pgfqpoint{4.854215in}{2.142996in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.140690in}{2.513837in}}%
\pgfpathlineto{\pgfqpoint{5.140690in}{2.557130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.511543in}}{\pgfqpoint{4.854215in}{2.142996in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.064843in}{1.691273in}}%
\pgfpathlineto{\pgfqpoint{5.216537in}{1.691273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.511543in}}{\pgfqpoint{4.854215in}{2.142996in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.064843in}{2.557130in}}%
\pgfpathlineto{\pgfqpoint{5.216537in}{2.557130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.511543in}}{\pgfqpoint{4.854215in}{2.142996in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140690in}{1.583041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140690in}{1.623628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140690in}{1.455986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140690in}{1.483644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140690in}{1.667745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140690in}{1.603767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140690in}{1.667745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140690in}{1.540690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140690in}{1.501867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140690in}{1.563162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140690in}{1.583041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140690in}{1.413634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140690in}{1.645217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140690in}{1.520865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140690in}{1.604688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140690in}{1.364368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140690in}{1.301638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140690in}{1.479415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140690in}{1.622005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140690in}{1.562316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140690in}{1.258345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140690in}{1.396514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140690in}{1.686668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140690in}{1.562316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140690in}{1.583041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140690in}{1.396514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140690in}{1.583041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140690in}{1.437964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140690in}{1.230711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140690in}{1.562316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140690in}{1.461280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140690in}{1.520865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140690in}{1.272162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140690in}{1.474809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140690in}{1.686668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140690in}{1.583041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140690in}{1.583041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140690in}{1.671595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140690in}{1.647981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140690in}{1.667745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.511543in}}{\pgfqpoint{4.854215in}{2.142996in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741558in}{0.741964in}}%
\pgfpathlineto{\pgfqpoint{1.044946in}{0.741964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.511543in}}{\pgfqpoint{4.854215in}{2.142996in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348335in}{0.722669in}}%
\pgfpathlineto{\pgfqpoint{1.651723in}{0.722669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.511543in}}{\pgfqpoint{4.854215in}{2.142996in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955112in}{0.723551in}}%
\pgfpathlineto{\pgfqpoint{2.258500in}{0.723551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.511543in}}{\pgfqpoint{4.854215in}{2.142996in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.800000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561888in}{1.220145in}}%
\pgfpathlineto{\pgfqpoint{2.865277in}{1.220145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.511543in}}{\pgfqpoint{4.854215in}{2.142996in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.600000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168665in}{1.349260in}}%
\pgfpathlineto{\pgfqpoint{3.472054in}{1.349260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.511543in}}{\pgfqpoint{4.854215in}{2.142996in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775442in}{1.624511in}}%
\pgfpathlineto{\pgfqpoint{4.078831in}{1.624511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.511543in}}{\pgfqpoint{4.854215in}{2.142996in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382219in}{2.260668in}}%
\pgfpathlineto{\pgfqpoint{4.685607in}{2.260668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.511543in}}{\pgfqpoint{4.854215in}{2.142996in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988996in}{2.425776in}}%
\pgfpathlineto{\pgfqpoint{5.292384in}{2.425776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{0.589864in}{2.654539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.444078in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{5.444078in}{2.654539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{5.444078in}{0.511543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{2.654539in}}%
\pgfpathlineto{\pgfqpoint{5.444078in}{2.654539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> QAOA_degrees_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.486924in}{2.789539in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{2.789539in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.789539in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.351924in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.351924in}{2.654539in}}%
\pgfpathlineto{\pgfqpoint{0.589864in}{2.654539in}}%
\pgfpathlineto{\pgfqpoint{0.589864in}{0.497654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.497654in}}{\pgfqpoint{2.762060in}{2.156885in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.715412in}{2.355389in}}{\pgfqpoint{3.226376in}{2.556499in}}{%
\pgfpathmoveto{\pgfqpoint{0.715412in}{2.439269in}}%
\pgfpathlineto{\pgfqpoint{0.715412in}{2.355389in}}%
\pgfpathlineto{\pgfqpoint{0.994408in}{2.556499in}}%
\pgfpathlineto{\pgfqpoint{1.273404in}{2.556499in}}%
\pgfpathlineto{\pgfqpoint{1.831396in}{2.556499in}}%
\pgfpathlineto{\pgfqpoint{2.389388in}{2.556499in}}%
\pgfpathlineto{\pgfqpoint{3.226376in}{2.556499in}}%
\pgfpathlineto{\pgfqpoint{3.226376in}{2.556499in}}%
\pgfpathlineto{\pgfqpoint{3.226376in}{2.556499in}}%
\pgfpathlineto{\pgfqpoint{2.389388in}{2.556499in}}%
\pgfpathlineto{\pgfqpoint{1.831396in}{2.556499in}}%
\pgfpathlineto{\pgfqpoint{1.273404in}{2.556499in}}%
\pgfpathlineto{\pgfqpoint{0.994408in}{2.556499in}}%
\pgfpathlineto{\pgfqpoint{0.715412in}{2.439269in}}%
\pgfpathlineto{\pgfqpoint{0.715412in}{2.439269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.497654in}}{\pgfqpoint{2.762060in}{2.156885in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.715412in}{2.292246in}}{\pgfqpoint{3.226376in}{2.556499in}}{%
\pgfpathmoveto{\pgfqpoint{0.715412in}{2.343241in}}%
\pgfpathlineto{\pgfqpoint{0.715412in}{2.292246in}}%
\pgfpathlineto{\pgfqpoint{0.994408in}{2.391503in}}%
\pgfpathlineto{\pgfqpoint{1.273404in}{2.506109in}}%
\pgfpathlineto{\pgfqpoint{1.831396in}{2.550815in}}%
\pgfpathlineto{\pgfqpoint{2.389388in}{2.550815in}}%
\pgfpathlineto{\pgfqpoint{3.226376in}{2.556499in}}%
\pgfpathlineto{\pgfqpoint{3.226376in}{2.556499in}}%
\pgfpathlineto{\pgfqpoint{3.226376in}{2.556499in}}%
\pgfpathlineto{\pgfqpoint{2.389388in}{2.556498in}}%
\pgfpathlineto{\pgfqpoint{1.831396in}{2.556498in}}%
\pgfpathlineto{\pgfqpoint{1.273404in}{2.527304in}}%
\pgfpathlineto{\pgfqpoint{0.994408in}{2.431578in}}%
\pgfpathlineto{\pgfqpoint{0.715412in}{2.343241in}}%
\pgfpathlineto{\pgfqpoint{0.715412in}{2.343241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.497654in}}{\pgfqpoint{2.762060in}{2.156885in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.715412in}{1.731998in}}{\pgfqpoint{3.226376in}{2.468727in}}{%
\pgfpathmoveto{\pgfqpoint{0.715412in}{1.902991in}}%
\pgfpathlineto{\pgfqpoint{0.715412in}{1.731998in}}%
\pgfpathlineto{\pgfqpoint{0.994408in}{1.972126in}}%
\pgfpathlineto{\pgfqpoint{1.273404in}{2.057096in}}%
\pgfpathlineto{\pgfqpoint{1.831396in}{2.105943in}}%
\pgfpathlineto{\pgfqpoint{2.389388in}{2.142743in}}%
\pgfpathlineto{\pgfqpoint{3.226376in}{2.394146in}}%
\pgfpathlineto{\pgfqpoint{3.226376in}{2.468727in}}%
\pgfpathlineto{\pgfqpoint{3.226376in}{2.468727in}}%
\pgfpathlineto{\pgfqpoint{2.389388in}{2.265358in}}%
\pgfpathlineto{\pgfqpoint{1.831396in}{2.233943in}}%
\pgfpathlineto{\pgfqpoint{1.273404in}{2.191835in}}%
\pgfpathlineto{\pgfqpoint{0.994408in}{2.117635in}}%
\pgfpathlineto{\pgfqpoint{0.715412in}{1.902991in}}%
\pgfpathlineto{\pgfqpoint{0.715412in}{1.902991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.497654in}}{\pgfqpoint{2.762060in}{2.156885in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.715412in}{1.887690in}}{\pgfqpoint{3.226376in}{2.439269in}}{%
\pgfpathmoveto{\pgfqpoint{0.715412in}{2.042900in}}%
\pgfpathlineto{\pgfqpoint{0.715412in}{1.887690in}}%
\pgfpathlineto{\pgfqpoint{0.994408in}{1.923818in}}%
\pgfpathlineto{\pgfqpoint{1.273404in}{2.032757in}}%
\pgfpathlineto{\pgfqpoint{1.831396in}{2.216859in}}%
\pgfpathlineto{\pgfqpoint{2.389388in}{2.241749in}}%
\pgfpathlineto{\pgfqpoint{3.226376in}{2.355389in}}%
\pgfpathlineto{\pgfqpoint{3.226376in}{2.439269in}}%
\pgfpathlineto{\pgfqpoint{3.226376in}{2.439269in}}%
\pgfpathlineto{\pgfqpoint{2.389388in}{2.348261in}}%
\pgfpathlineto{\pgfqpoint{1.831396in}{2.327674in}}%
\pgfpathlineto{\pgfqpoint{1.273404in}{2.170697in}}%
\pgfpathlineto{\pgfqpoint{0.994408in}{2.074988in}}%
\pgfpathlineto{\pgfqpoint{0.715412in}{2.042900in}}%
\pgfpathlineto{\pgfqpoint{0.715412in}{2.042900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.497654in}}{\pgfqpoint{2.762060in}{2.156885in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.715412in}{0.595695in}}{\pgfqpoint{3.226376in}{2.074988in}}{%
\pgfpathmoveto{\pgfqpoint{0.715412in}{0.833650in}}%
\pgfpathlineto{\pgfqpoint{0.715412in}{0.595695in}}%
\pgfpathlineto{\pgfqpoint{0.994408in}{0.920412in}}%
\pgfpathlineto{\pgfqpoint{1.273404in}{1.048585in}}%
\pgfpathlineto{\pgfqpoint{1.831396in}{1.364914in}}%
\pgfpathlineto{\pgfqpoint{2.389388in}{1.731998in}}%
\pgfpathlineto{\pgfqpoint{3.226376in}{1.923818in}}%
\pgfpathlineto{\pgfqpoint{3.226376in}{2.074988in}}%
\pgfpathlineto{\pgfqpoint{3.226376in}{2.074988in}}%
\pgfpathlineto{\pgfqpoint{2.389388in}{1.902991in}}%
\pgfpathlineto{\pgfqpoint{1.831396in}{1.565179in}}%
\pgfpathlineto{\pgfqpoint{1.273404in}{1.267564in}}%
\pgfpathlineto{\pgfqpoint{0.994408in}{1.145613in}}%
\pgfpathlineto{\pgfqpoint{0.715412in}{0.833650in}}%
\pgfpathlineto{\pgfqpoint{0.715412in}{0.833650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.497654in}}{\pgfqpoint{2.762060in}{2.156885in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.715412in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.715412in}{2.654539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715412in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.715412in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.497654in}}{\pgfqpoint{2.762060in}{2.156885in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.994408in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.994408in}{2.654539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994408in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.994408in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.497654in}}{\pgfqpoint{2.762060in}{2.156885in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.273404in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.273404in}{2.654539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273404in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.273404in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.497654in}}{\pgfqpoint{2.762060in}{2.156885in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.831396in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{1.831396in}{2.654539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831396in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.831396in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.497654in}}{\pgfqpoint{2.762060in}{2.156885in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.389388in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{2.389388in}{2.654539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389388in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.389388in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.497654in}}{\pgfqpoint{2.762060in}{2.156885in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.226376in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.226376in}{2.654539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226376in}{0.497654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.226376in,y=0.400432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.970894in,y=0.246111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Depth}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.497654in}}{\pgfqpoint{2.762060in}{2.156885in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{0.566871in}}%
\pgfpathlineto{\pgfqpoint{3.351924in}{0.566871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589864in}{0.566871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374584in, y=0.528291in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{65}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.497654in}}{\pgfqpoint{2.762060in}{2.156885in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{0.851104in}}%
\pgfpathlineto{\pgfqpoint{3.351924in}{0.851104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589864in}{0.851104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374584in, y=0.812523in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.497654in}}{\pgfqpoint{2.762060in}{2.156885in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{1.135336in}}%
\pgfpathlineto{\pgfqpoint{3.351924in}{1.135336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589864in}{1.135336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374584in, y=1.096756in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.497654in}}{\pgfqpoint{2.762060in}{2.156885in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{1.419569in}}%
\pgfpathlineto{\pgfqpoint{3.351924in}{1.419569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589864in}{1.419569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374584in, y=1.380989in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.497654in}}{\pgfqpoint{2.762060in}{2.156885in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{1.703801in}}%
\pgfpathlineto{\pgfqpoint{3.351924in}{1.703801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589864in}{1.703801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374584in, y=1.665221in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{85}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.497654in}}{\pgfqpoint{2.762060in}{2.156885in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{1.988034in}}%
\pgfpathlineto{\pgfqpoint{3.351924in}{1.988034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589864in}{1.988034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374584in, y=1.949454in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{90}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.497654in}}{\pgfqpoint{2.762060in}{2.156885in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{2.272266in}}%
\pgfpathlineto{\pgfqpoint{3.351924in}{2.272266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589864in}{2.272266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374584in, y=2.233686in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{95}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.497654in}}{\pgfqpoint{2.762060in}{2.156885in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{2.556499in}}%
\pgfpathlineto{\pgfqpoint{3.351924in}{2.556499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589864in}{2.556499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315556in, y=2.517919in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260000in,y=1.576097in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Optimal solution found [%]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.497654in}}{\pgfqpoint{2.762060in}{2.156885in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.715412in}{2.397329in}}%
\pgfpathlineto{\pgfqpoint{0.994408in}{2.556499in}}%
\pgfpathlineto{\pgfqpoint{1.273404in}{2.556499in}}%
\pgfpathlineto{\pgfqpoint{1.831396in}{2.556499in}}%
\pgfpathlineto{\pgfqpoint{2.389388in}{2.556499in}}%
\pgfpathlineto{\pgfqpoint{3.226376in}{2.556499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.497654in}}{\pgfqpoint{2.762060in}{2.156885in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715412in}{2.397329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994408in}{2.556499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273404in}{2.556499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831396in}{2.556499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389388in}{2.556499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226376in}{2.556499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.497654in}}{\pgfqpoint{2.762060in}{2.156885in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.715412in}{2.317744in}}%
\pgfpathlineto{\pgfqpoint{0.994408in}{2.411540in}}%
\pgfpathlineto{\pgfqpoint{1.273404in}{2.516706in}}%
\pgfpathlineto{\pgfqpoint{1.831396in}{2.553657in}}%
\pgfpathlineto{\pgfqpoint{2.389388in}{2.553657in}}%
\pgfpathlineto{\pgfqpoint{3.226376in}{2.556499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.497654in}}{\pgfqpoint{2.762060in}{2.156885in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715412in}{2.317744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994408in}{2.411540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273404in}{2.516706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831396in}{2.553657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389388in}{2.553657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226376in}{2.556499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.497654in}}{\pgfqpoint{2.762060in}{2.156885in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.715412in}{1.817494in}}%
\pgfpathlineto{\pgfqpoint{0.994408in}{2.044880in}}%
\pgfpathlineto{\pgfqpoint{1.273404in}{2.124466in}}%
\pgfpathlineto{\pgfqpoint{1.831396in}{2.169943in}}%
\pgfpathlineto{\pgfqpoint{2.389388in}{2.204051in}}%
\pgfpathlineto{\pgfqpoint{3.226376in}{2.431437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.497654in}}{\pgfqpoint{2.762060in}{2.156885in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715412in}{1.817494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994408in}{2.044880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273404in}{2.124466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831396in}{2.169943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389388in}{2.204051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226376in}{2.431437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.497654in}}{\pgfqpoint{2.762060in}{2.156885in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.715412in}{1.965295in}}%
\pgfpathlineto{\pgfqpoint{0.994408in}{1.999403in}}%
\pgfpathlineto{\pgfqpoint{1.273404in}{2.101727in}}%
\pgfpathlineto{\pgfqpoint{1.831396in}{2.272266in}}%
\pgfpathlineto{\pgfqpoint{2.389388in}{2.295005in}}%
\pgfpathlineto{\pgfqpoint{3.226376in}{2.397329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.497654in}}{\pgfqpoint{2.762060in}{2.156885in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715412in}{1.965295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994408in}{1.999403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273404in}{2.101727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831396in}{2.272266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389388in}{2.295005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226376in}{2.397329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.497654in}}{\pgfqpoint{2.762060in}{2.156885in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.715412in}{0.714672in}}%
\pgfpathlineto{\pgfqpoint{0.994408in}{1.033013in}}%
\pgfpathlineto{\pgfqpoint{1.273404in}{1.158075in}}%
\pgfpathlineto{\pgfqpoint{1.831396in}{1.465046in}}%
\pgfpathlineto{\pgfqpoint{2.389388in}{1.817494in}}%
\pgfpathlineto{\pgfqpoint{3.226376in}{1.999403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.497654in}}{\pgfqpoint{2.762060in}{2.156885in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715412in}{0.714672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994408in}{1.033013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273404in}{1.158075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831396in}{1.465046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389388in}{1.817494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226376in}{1.999403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{0.589864in}{2.654539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351924in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.351924in}{2.654539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{0.497654in}}%
\pgfpathlineto{\pgfqpoint{3.351924in}{0.497654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{2.654539in}}%
\pgfpathlineto{\pgfqpoint{3.351924in}{2.654539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408610in}{0.553210in}}%
\pgfpathlineto{\pgfqpoint{3.274146in}{0.553210in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.296368in}{0.553210in}}{\pgfqpoint{3.296368in}{0.575432in}}%
\pgfpathlineto{\pgfqpoint{3.296368in}{1.339013in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.296368in}{1.361235in}}{\pgfqpoint{3.274146in}{1.361235in}}%
\pgfpathlineto{\pgfqpoint{2.408610in}{1.361235in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.386388in}{1.361235in}}{\pgfqpoint{2.386388in}{1.339013in}}%
\pgfpathlineto{\pgfqpoint{2.386388in}{0.575432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.386388in}{0.553210in}}{\pgfqpoint{2.408610in}{0.553210in}}%
\pgfpathlineto{\pgfqpoint{2.408610in}{0.553210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.430833in}{1.277902in}}%
\pgfpathlineto{\pgfqpoint{2.541944in}{1.277902in}}%
\pgfpathlineto{\pgfqpoint{2.653055in}{1.277902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541944in}{1.277902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.741944in,y=1.239013in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Degree 5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.430833in}{1.122963in}}%
\pgfpathlineto{\pgfqpoint{2.541944in}{1.122963in}}%
\pgfpathlineto{\pgfqpoint{2.653055in}{1.122963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541944in}{1.122963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.741944in,y=1.084074in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Degree 10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.430833in}{0.968025in}}%
\pgfpathlineto{\pgfqpoint{2.541944in}{0.968025in}}%
\pgfpathlineto{\pgfqpoint{2.653055in}{0.968025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541944in}{0.968025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.741944in,y=0.929136in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Degree 15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.430833in}{0.813087in}}%
\pgfpathlineto{\pgfqpoint{2.541944in}{0.813087in}}%
\pgfpathlineto{\pgfqpoint{2.653055in}{0.813087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541944in}{0.813087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.741944in,y=0.774198in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Degree 20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.430833in}{0.658148in}}%
\pgfpathlineto{\pgfqpoint{2.541944in}{0.658148in}}%
\pgfpathlineto{\pgfqpoint{2.653055in}{0.658148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541944in}{0.658148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.741944in,y=0.619259in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Degree 25}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> QGCA_depths.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.486924in}{2.789539in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{2.789539in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.789539in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{3.351924in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{3.351924in}{2.654539in}}%
\pgfpathlineto{\pgfqpoint{0.589864in}{2.654539in}}%
\pgfpathlineto{\pgfqpoint{0.589864in}{0.512639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.762060in}{2.141900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.715412in}{0.682279in}}{\pgfqpoint{3.226376in}{2.476048in}}{%
\pgfpathmoveto{\pgfqpoint{0.715412in}{0.697666in}}%
\pgfpathlineto{\pgfqpoint{0.715412in}{0.686380in}}%
\pgfpathlineto{\pgfqpoint{0.967370in}{0.682279in}}%
\pgfpathlineto{\pgfqpoint{1.114757in}{0.708942in}}%
\pgfpathlineto{\pgfqpoint{1.300441in}{0.827022in}}%
\pgfpathlineto{\pgfqpoint{1.552400in}{1.265856in}}%
\pgfpathlineto{\pgfqpoint{1.885471in}{1.829636in}}%
\pgfpathlineto{\pgfqpoint{2.137429in}{2.026988in}}%
\pgfpathlineto{\pgfqpoint{2.389388in}{2.130396in}}%
\pgfpathlineto{\pgfqpoint{2.641346in}{2.213361in}}%
\pgfpathlineto{\pgfqpoint{2.974417in}{2.341062in}}%
\pgfpathlineto{\pgfqpoint{3.226376in}{2.476048in}}%
\pgfpathlineto{\pgfqpoint{3.226376in}{2.476048in}}%
\pgfpathlineto{\pgfqpoint{3.226376in}{2.476048in}}%
\pgfpathlineto{\pgfqpoint{2.974417in}{2.446821in}}%
\pgfpathlineto{\pgfqpoint{2.641346in}{2.367472in}}%
\pgfpathlineto{\pgfqpoint{2.389388in}{2.307643in}}%
\pgfpathlineto{\pgfqpoint{2.137429in}{2.227204in}}%
\pgfpathlineto{\pgfqpoint{1.885471in}{2.060433in}}%
\pgfpathlineto{\pgfqpoint{1.552400in}{1.512210in}}%
\pgfpathlineto{\pgfqpoint{1.300441in}{0.992544in}}%
\pgfpathlineto{\pgfqpoint{1.114757in}{0.803617in}}%
\pgfpathlineto{\pgfqpoint{0.967370in}{0.719616in}}%
\pgfpathlineto{\pgfqpoint{0.715412in}{0.697666in}}%
\pgfpathlineto{\pgfqpoint{0.715412in}{0.697666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.762060in}{2.141900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.715412in}{0.684142in}}{\pgfqpoint{3.226376in}{2.484832in}}{%
\pgfpathmoveto{\pgfqpoint{0.715412in}{0.697666in}}%
\pgfpathlineto{\pgfqpoint{0.715412in}{0.686380in}}%
\pgfpathlineto{\pgfqpoint{0.967370in}{0.684142in}}%
\pgfpathlineto{\pgfqpoint{1.114757in}{0.708942in}}%
\pgfpathlineto{\pgfqpoint{1.300441in}{0.822547in}}%
\pgfpathlineto{\pgfqpoint{1.552400in}{1.272774in}}%
\pgfpathlineto{\pgfqpoint{1.885471in}{1.799372in}}%
\pgfpathlineto{\pgfqpoint{2.137429in}{2.039871in}}%
\pgfpathlineto{\pgfqpoint{2.389388in}{2.117160in}}%
\pgfpathlineto{\pgfqpoint{2.641346in}{2.213361in}}%
\pgfpathlineto{\pgfqpoint{2.974417in}{2.350447in}}%
\pgfpathlineto{\pgfqpoint{3.226376in}{2.445844in}}%
\pgfpathlineto{\pgfqpoint{3.226376in}{2.484832in}}%
\pgfpathlineto{\pgfqpoint{3.226376in}{2.484832in}}%
\pgfpathlineto{\pgfqpoint{2.974417in}{2.451715in}}%
\pgfpathlineto{\pgfqpoint{2.641346in}{2.367472in}}%
\pgfpathlineto{\pgfqpoint{2.389388in}{2.297675in}}%
\pgfpathlineto{\pgfqpoint{2.137429in}{2.237525in}}%
\pgfpathlineto{\pgfqpoint{1.885471in}{2.033580in}}%
\pgfpathlineto{\pgfqpoint{1.552400in}{1.519571in}}%
\pgfpathlineto{\pgfqpoint{1.300441in}{0.986309in}}%
\pgfpathlineto{\pgfqpoint{1.114757in}{0.803617in}}%
\pgfpathlineto{\pgfqpoint{0.967370in}{0.735602in}}%
\pgfpathlineto{\pgfqpoint{0.715412in}{0.697666in}}%
\pgfpathlineto{\pgfqpoint{0.715412in}{0.697666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.762060in}{2.141900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.800000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.800000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.715412in}{0.713659in}}{\pgfqpoint{3.226376in}{2.483314in}}{%
\pgfpathmoveto{\pgfqpoint{0.715412in}{0.813180in}}%
\pgfpathlineto{\pgfqpoint{0.715412in}{0.713659in}}%
\pgfpathlineto{\pgfqpoint{0.967370in}{0.804089in}}%
\pgfpathlineto{\pgfqpoint{1.114757in}{0.916224in}}%
\pgfpathlineto{\pgfqpoint{1.300441in}{1.101729in}}%
\pgfpathlineto{\pgfqpoint{1.552400in}{1.449349in}}%
\pgfpathlineto{\pgfqpoint{1.885471in}{1.904132in}}%
\pgfpathlineto{\pgfqpoint{2.137429in}{2.099940in}}%
\pgfpathlineto{\pgfqpoint{2.389388in}{2.235669in}}%
\pgfpathlineto{\pgfqpoint{2.641346in}{2.323752in}}%
\pgfpathlineto{\pgfqpoint{2.974417in}{2.390740in}}%
\pgfpathlineto{\pgfqpoint{3.226376in}{2.433082in}}%
\pgfpathlineto{\pgfqpoint{3.226376in}{2.483314in}}%
\pgfpathlineto{\pgfqpoint{3.226376in}{2.483314in}}%
\pgfpathlineto{\pgfqpoint{2.974417in}{2.470324in}}%
\pgfpathlineto{\pgfqpoint{2.641346in}{2.437357in}}%
\pgfpathlineto{\pgfqpoint{2.389388in}{2.382647in}}%
\pgfpathlineto{\pgfqpoint{2.137429in}{2.284552in}}%
\pgfpathlineto{\pgfqpoint{1.885471in}{2.125161in}}%
\pgfpathlineto{\pgfqpoint{1.552400in}{1.701764in}}%
\pgfpathlineto{\pgfqpoint{1.300441in}{1.331848in}}%
\pgfpathlineto{\pgfqpoint{1.114757in}{1.110392in}}%
\pgfpathlineto{\pgfqpoint{0.967370in}{0.960145in}}%
\pgfpathlineto{\pgfqpoint{0.715412in}{0.813180in}}%
\pgfpathlineto{\pgfqpoint{0.715412in}{0.813180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.762060in}{2.141900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.600000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.600000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.715412in}{0.785248in}}{\pgfqpoint{3.226376in}{2.484598in}}{%
\pgfpathmoveto{\pgfqpoint{0.715412in}{0.932578in}}%
\pgfpathlineto{\pgfqpoint{0.715412in}{0.785248in}}%
\pgfpathlineto{\pgfqpoint{0.967370in}{0.944751in}}%
\pgfpathlineto{\pgfqpoint{1.114757in}{1.081724in}}%
\pgfpathlineto{\pgfqpoint{1.300441in}{1.366124in}}%
\pgfpathlineto{\pgfqpoint{1.552400in}{1.732792in}}%
\pgfpathlineto{\pgfqpoint{1.885471in}{2.112085in}}%
\pgfpathlineto{\pgfqpoint{2.137429in}{2.247464in}}%
\pgfpathlineto{\pgfqpoint{2.389388in}{2.329484in}}%
\pgfpathlineto{\pgfqpoint{2.641346in}{2.381926in}}%
\pgfpathlineto{\pgfqpoint{2.974417in}{2.442508in}}%
\pgfpathlineto{\pgfqpoint{3.226376in}{2.476048in}}%
\pgfpathlineto{\pgfqpoint{3.226376in}{2.476048in}}%
\pgfpathlineto{\pgfqpoint{3.226376in}{2.476048in}}%
\pgfpathlineto{\pgfqpoint{2.974417in}{2.484598in}}%
\pgfpathlineto{\pgfqpoint{2.641346in}{2.466644in}}%
\pgfpathlineto{\pgfqpoint{2.389388in}{2.440550in}}%
\pgfpathlineto{\pgfqpoint{2.137429in}{2.390486in}}%
\pgfpathlineto{\pgfqpoint{1.885471in}{2.293825in}}%
\pgfpathlineto{\pgfqpoint{1.552400in}{1.973431in}}%
\pgfpathlineto{\pgfqpoint{1.300441in}{1.617207in}}%
\pgfpathlineto{\pgfqpoint{1.114757in}{1.309015in}}%
\pgfpathlineto{\pgfqpoint{0.967370in}{1.146122in}}%
\pgfpathlineto{\pgfqpoint{0.715412in}{0.932578in}}%
\pgfpathlineto{\pgfqpoint{0.715412in}{0.932578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.762060in}{2.141900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.715412in}{0.988948in}}{\pgfqpoint{3.226376in}{2.484730in}}{%
\pgfpathmoveto{\pgfqpoint{0.715412in}{1.200096in}}%
\pgfpathlineto{\pgfqpoint{0.715412in}{0.988948in}}%
\pgfpathlineto{\pgfqpoint{0.967370in}{1.266720in}}%
\pgfpathlineto{\pgfqpoint{1.114757in}{1.480623in}}%
\pgfpathlineto{\pgfqpoint{1.300441in}{1.789006in}}%
\pgfpathlineto{\pgfqpoint{1.552400in}{2.124279in}}%
\pgfpathlineto{\pgfqpoint{1.885471in}{2.293346in}}%
\pgfpathlineto{\pgfqpoint{2.137429in}{2.373277in}}%
\pgfpathlineto{\pgfqpoint{2.389388in}{2.407672in}}%
\pgfpathlineto{\pgfqpoint{2.641346in}{2.444161in}}%
\pgfpathlineto{\pgfqpoint{2.974417in}{2.469512in}}%
\pgfpathlineto{\pgfqpoint{3.226376in}{2.476048in}}%
\pgfpathlineto{\pgfqpoint{3.226376in}{2.476048in}}%
\pgfpathlineto{\pgfqpoint{3.226376in}{2.476048in}}%
\pgfpathlineto{\pgfqpoint{2.974417in}{2.480798in}}%
\pgfpathlineto{\pgfqpoint{2.641346in}{2.484730in}}%
\pgfpathlineto{\pgfqpoint{2.389388in}{2.476596in}}%
\pgfpathlineto{\pgfqpoint{2.137429in}{2.462799in}}%
\pgfpathlineto{\pgfqpoint{1.885471in}{2.419570in}}%
\pgfpathlineto{\pgfqpoint{1.552400in}{2.303050in}}%
\pgfpathlineto{\pgfqpoint{1.300441in}{2.024312in}}%
\pgfpathlineto{\pgfqpoint{1.114757in}{1.732963in}}%
\pgfpathlineto{\pgfqpoint{0.967370in}{1.513131in}}%
\pgfpathlineto{\pgfqpoint{0.715412in}{1.200096in}}%
\pgfpathlineto{\pgfqpoint{0.715412in}{1.200096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.762060in}{2.141900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.715412in}{1.493176in}}{\pgfqpoint{3.226376in}{2.484832in}}{%
\pgfpathmoveto{\pgfqpoint{0.715412in}{1.745399in}}%
\pgfpathlineto{\pgfqpoint{0.715412in}{1.493176in}}%
\pgfpathlineto{\pgfqpoint{0.967370in}{1.804090in}}%
\pgfpathlineto{\pgfqpoint{1.114757in}{1.948593in}}%
\pgfpathlineto{\pgfqpoint{1.300441in}{2.125298in}}%
\pgfpathlineto{\pgfqpoint{1.552400in}{2.260428in}}%
\pgfpathlineto{\pgfqpoint{1.885471in}{2.353998in}}%
\pgfpathlineto{\pgfqpoint{2.137429in}{2.380681in}}%
\pgfpathlineto{\pgfqpoint{2.389388in}{2.407672in}}%
\pgfpathlineto{\pgfqpoint{2.641346in}{2.445844in}}%
\pgfpathlineto{\pgfqpoint{2.974417in}{2.476048in}}%
\pgfpathlineto{\pgfqpoint{3.226376in}{2.476048in}}%
\pgfpathlineto{\pgfqpoint{3.226376in}{2.476048in}}%
\pgfpathlineto{\pgfqpoint{3.226376in}{2.476048in}}%
\pgfpathlineto{\pgfqpoint{2.974417in}{2.476048in}}%
\pgfpathlineto{\pgfqpoint{2.641346in}{2.484832in}}%
\pgfpathlineto{\pgfqpoint{2.389388in}{2.476596in}}%
\pgfpathlineto{\pgfqpoint{2.137429in}{2.466104in}}%
\pgfpathlineto{\pgfqpoint{1.885471in}{2.453519in}}%
\pgfpathlineto{\pgfqpoint{1.552400in}{2.398941in}}%
\pgfpathlineto{\pgfqpoint{1.300441in}{2.303816in}}%
\pgfpathlineto{\pgfqpoint{1.114757in}{2.162806in}}%
\pgfpathlineto{\pgfqpoint{0.967370in}{2.037787in}}%
\pgfpathlineto{\pgfqpoint{0.715412in}{1.745399in}}%
\pgfpathlineto{\pgfqpoint{0.715412in}{1.745399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.762060in}{2.141900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.715412in}{1.915691in}}{\pgfqpoint{3.226376in}{2.484191in}}{%
\pgfpathmoveto{\pgfqpoint{0.715412in}{2.135021in}}%
\pgfpathlineto{\pgfqpoint{0.715412in}{1.915691in}}%
\pgfpathlineto{\pgfqpoint{0.967370in}{2.153965in}}%
\pgfpathlineto{\pgfqpoint{1.114757in}{2.259343in}}%
\pgfpathlineto{\pgfqpoint{1.300441in}{2.355186in}}%
\pgfpathlineto{\pgfqpoint{1.552400in}{2.418591in}}%
\pgfpathlineto{\pgfqpoint{1.885471in}{2.458980in}}%
\pgfpathlineto{\pgfqpoint{2.137429in}{2.461200in}}%
\pgfpathlineto{\pgfqpoint{2.389388in}{2.476048in}}%
\pgfpathlineto{\pgfqpoint{2.641346in}{2.476048in}}%
\pgfpathlineto{\pgfqpoint{2.974417in}{2.476048in}}%
\pgfpathlineto{\pgfqpoint{3.226376in}{2.476048in}}%
\pgfpathlineto{\pgfqpoint{3.226376in}{2.476048in}}%
\pgfpathlineto{\pgfqpoint{3.226376in}{2.476048in}}%
\pgfpathlineto{\pgfqpoint{2.974417in}{2.476048in}}%
\pgfpathlineto{\pgfqpoint{2.641346in}{2.476048in}}%
\pgfpathlineto{\pgfqpoint{2.389388in}{2.476048in}}%
\pgfpathlineto{\pgfqpoint{2.137429in}{2.483755in}}%
\pgfpathlineto{\pgfqpoint{1.885471in}{2.484191in}}%
\pgfpathlineto{\pgfqpoint{1.552400in}{2.479957in}}%
\pgfpathlineto{\pgfqpoint{1.300441in}{2.454116in}}%
\pgfpathlineto{\pgfqpoint{1.114757in}{2.398240in}}%
\pgfpathlineto{\pgfqpoint{0.967370in}{2.325127in}}%
\pgfpathlineto{\pgfqpoint{0.715412in}{2.135021in}}%
\pgfpathlineto{\pgfqpoint{0.715412in}{2.135021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.762060in}{2.141900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.715412in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{0.715412in}{2.654539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715412in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.715412in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.762060in}{2.141900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.552400in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{1.552400in}{2.654539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552400in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.552400in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.762060in}{2.141900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.389388in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{2.389388in}{2.654539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389388in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.389388in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.762060in}{2.141900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.226376in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{3.226376in}{2.654539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226376in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.226376in,y=0.415417in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634299in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677113in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967370in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114757in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219329in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300441in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366715in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422749in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471287in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514101in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804358in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951745in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056317in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137429in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203703in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259737in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308275in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351089in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641346in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788733in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893305in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974417in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040691in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096725in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145263in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188077in}{0.512639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.970894in,y=0.260000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iterations / $n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.762060in}{2.141900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{0.691130in}}%
\pgfpathlineto{\pgfqpoint{3.351924in}{0.691130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589864in}{0.691130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433613in, y=0.652550in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.762060in}{2.141900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{1.048114in}}%
\pgfpathlineto{\pgfqpoint{3.351924in}{1.048114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589864in}{1.048114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374584in, y=1.009534in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.762060in}{2.141900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{1.405097in}}%
\pgfpathlineto{\pgfqpoint{3.351924in}{1.405097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589864in}{1.405097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374584in, y=1.366517in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.762060in}{2.141900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{1.762081in}}%
\pgfpathlineto{\pgfqpoint{3.351924in}{1.762081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589864in}{1.762081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374584in, y=1.723500in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.762060in}{2.141900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{2.119064in}}%
\pgfpathlineto{\pgfqpoint{3.351924in}{2.119064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589864in}{2.119064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374584in, y=2.080484in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.762060in}{2.141900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{2.476048in}}%
\pgfpathlineto{\pgfqpoint{3.351924in}{2.476048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589864in}{2.476048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315556in, y=2.437467in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260000in,y=1.583589in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Optimal solution found [%]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.762060in}{2.141900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715412in}{0.692023in}}%
\pgfpathlineto{\pgfqpoint{0.967370in}{0.700948in}}%
\pgfpathlineto{\pgfqpoint{1.114757in}{0.756280in}}%
\pgfpathlineto{\pgfqpoint{1.300441in}{0.909783in}}%
\pgfpathlineto{\pgfqpoint{1.552400in}{1.389033in}}%
\pgfpathlineto{\pgfqpoint{1.885471in}{1.945035in}}%
\pgfpathlineto{\pgfqpoint{2.137429in}{2.127096in}}%
\pgfpathlineto{\pgfqpoint{2.389388in}{2.219019in}}%
\pgfpathlineto{\pgfqpoint{2.641346in}{2.290416in}}%
\pgfpathlineto{\pgfqpoint{2.974417in}{2.393941in}}%
\pgfpathlineto{\pgfqpoint{3.226376in}{2.476048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.762060in}{2.141900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715412in}{0.692023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967370in}{0.700948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114757in}{0.756280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300441in}{0.909783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552400in}{1.389033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885471in}{1.945035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137429in}{2.127096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389388in}{2.219019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641346in}{2.290416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974417in}{2.393941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226376in}{2.476048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.762060in}{2.141900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.715412in}{0.692023in}}%
\pgfpathlineto{\pgfqpoint{0.967370in}{0.709872in}}%
\pgfpathlineto{\pgfqpoint{1.114757in}{0.756280in}}%
\pgfpathlineto{\pgfqpoint{1.300441in}{0.904428in}}%
\pgfpathlineto{\pgfqpoint{1.552400in}{1.396173in}}%
\pgfpathlineto{\pgfqpoint{1.885471in}{1.916476in}}%
\pgfpathlineto{\pgfqpoint{2.137429in}{2.138698in}}%
\pgfpathlineto{\pgfqpoint{2.389388in}{2.207418in}}%
\pgfpathlineto{\pgfqpoint{2.641346in}{2.290416in}}%
\pgfpathlineto{\pgfqpoint{2.974417in}{2.401081in}}%
\pgfpathlineto{\pgfqpoint{3.226376in}{2.465338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.762060in}{2.141900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715412in}{0.692023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967370in}{0.709872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114757in}{0.756280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300441in}{0.904428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552400in}{1.396173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885471in}{1.916476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137429in}{2.138698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389388in}{2.207418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641346in}{2.290416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974417in}{2.401081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226376in}{2.465338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.762060in}{2.141900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.800000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.715412in}{0.763420in}}%
\pgfpathlineto{\pgfqpoint{0.967370in}{0.882117in}}%
\pgfpathlineto{\pgfqpoint{1.114757in}{1.013308in}}%
\pgfpathlineto{\pgfqpoint{1.300441in}{1.216789in}}%
\pgfpathlineto{\pgfqpoint{1.552400in}{1.575557in}}%
\pgfpathlineto{\pgfqpoint{1.885471in}{2.014646in}}%
\pgfpathlineto{\pgfqpoint{2.137429in}{2.192246in}}%
\pgfpathlineto{\pgfqpoint{2.389388in}{2.309158in}}%
\pgfpathlineto{\pgfqpoint{2.641346in}{2.380554in}}%
\pgfpathlineto{\pgfqpoint{2.974417in}{2.430532in}}%
\pgfpathlineto{\pgfqpoint{3.226376in}{2.458198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.762060in}{2.141900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.200000,0.800000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.800000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715412in}{0.763420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967370in}{0.882117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114757in}{1.013308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300441in}{1.216789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552400in}{1.575557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885471in}{2.014646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137429in}{2.192246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389388in}{2.309158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641346in}{2.380554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974417in}{2.430532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226376in}{2.458198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.762060in}{2.141900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.600000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.715412in}{0.858913in}}%
\pgfpathlineto{\pgfqpoint{0.967370in}{1.045436in}}%
\pgfpathlineto{\pgfqpoint{1.114757in}{1.195370in}}%
\pgfpathlineto{\pgfqpoint{1.300441in}{1.491666in}}%
\pgfpathlineto{\pgfqpoint{1.552400in}{1.853111in}}%
\pgfpathlineto{\pgfqpoint{1.885471in}{2.202955in}}%
\pgfpathlineto{\pgfqpoint{2.137429in}{2.318975in}}%
\pgfpathlineto{\pgfqpoint{2.389388in}{2.385017in}}%
\pgfpathlineto{\pgfqpoint{2.641346in}{2.424285in}}%
\pgfpathlineto{\pgfqpoint{2.974417in}{2.463553in}}%
\pgfpathlineto{\pgfqpoint{3.226376in}{2.476048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.762060in}{2.141900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.400000,0.600000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.600000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715412in}{0.858913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967370in}{1.045436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114757in}{1.195370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300441in}{1.491666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552400in}{1.853111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885471in}{2.202955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137429in}{2.318975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389388in}{2.385017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641346in}{2.424285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974417in}{2.463553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226376in}{2.476048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.762060in}{2.141900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.715412in}{1.094522in}}%
\pgfpathlineto{\pgfqpoint{0.967370in}{1.389925in}}%
\pgfpathlineto{\pgfqpoint{1.114757in}{1.606793in}}%
\pgfpathlineto{\pgfqpoint{1.300441in}{1.906659in}}%
\pgfpathlineto{\pgfqpoint{1.552400in}{2.213665in}}%
\pgfpathlineto{\pgfqpoint{1.885471in}{2.356458in}}%
\pgfpathlineto{\pgfqpoint{2.137429in}{2.418038in}}%
\pgfpathlineto{\pgfqpoint{2.389388in}{2.442134in}}%
\pgfpathlineto{\pgfqpoint{2.641346in}{2.464446in}}%
\pgfpathlineto{\pgfqpoint{2.974417in}{2.475155in}}%
\pgfpathlineto{\pgfqpoint{3.226376in}{2.476048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.762060in}{2.141900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715412in}{1.094522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967370in}{1.389925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114757in}{1.606793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300441in}{1.906659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552400in}{2.213665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885471in}{2.356458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137429in}{2.418038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389388in}{2.442134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641346in}{2.464446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974417in}{2.475155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226376in}{2.476048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.762060in}{2.141900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.715412in}{1.619287in}}%
\pgfpathlineto{\pgfqpoint{0.967370in}{1.920938in}}%
\pgfpathlineto{\pgfqpoint{1.114757in}{2.055700in}}%
\pgfpathlineto{\pgfqpoint{1.300441in}{2.214557in}}%
\pgfpathlineto{\pgfqpoint{1.552400in}{2.329684in}}%
\pgfpathlineto{\pgfqpoint{1.885471in}{2.403758in}}%
\pgfpathlineto{\pgfqpoint{2.137429in}{2.423392in}}%
\pgfpathlineto{\pgfqpoint{2.389388in}{2.442134in}}%
\pgfpathlineto{\pgfqpoint{2.641346in}{2.465338in}}%
\pgfpathlineto{\pgfqpoint{2.974417in}{2.476048in}}%
\pgfpathlineto{\pgfqpoint{3.226376in}{2.476048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.762060in}{2.141900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715412in}{1.619287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967370in}{1.920938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114757in}{2.055700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300441in}{2.214557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552400in}{2.329684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885471in}{2.403758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137429in}{2.423392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389388in}{2.442134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641346in}{2.465338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974417in}{2.476048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226376in}{2.476048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.762060in}{2.141900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.715412in}{2.025356in}}%
\pgfpathlineto{\pgfqpoint{0.967370in}{2.239546in}}%
\pgfpathlineto{\pgfqpoint{1.114757in}{2.328792in}}%
\pgfpathlineto{\pgfqpoint{1.300441in}{2.404651in}}%
\pgfpathlineto{\pgfqpoint{1.552400in}{2.449274in}}%
\pgfpathlineto{\pgfqpoint{1.885471in}{2.471585in}}%
\pgfpathlineto{\pgfqpoint{2.137429in}{2.472478in}}%
\pgfpathlineto{\pgfqpoint{2.389388in}{2.476048in}}%
\pgfpathlineto{\pgfqpoint{2.641346in}{2.476048in}}%
\pgfpathlineto{\pgfqpoint{2.974417in}{2.476048in}}%
\pgfpathlineto{\pgfqpoint{3.226376in}{2.476048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589864in}{0.512639in}}{\pgfqpoint{2.762060in}{2.141900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715412in}{2.025356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967370in}{2.239546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114757in}{2.328792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300441in}{2.404651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552400in}{2.449274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885471in}{2.471585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137429in}{2.472478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389388in}{2.476048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641346in}{2.476048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974417in}{2.476048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226376in}{2.476048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{0.589864in}{2.654539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351924in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{3.351924in}{2.654539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{3.351924in}{0.512639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{2.654539in}}%
\pgfpathlineto{\pgfqpoint{3.351924in}{2.654539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426685in}{0.568194in}}%
\pgfpathlineto{\pgfqpoint{3.274146in}{0.568194in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.296368in}{0.568194in}}{\pgfqpoint{3.296368in}{0.590417in}}%
\pgfpathlineto{\pgfqpoint{3.296368in}{1.944985in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.296368in}{1.967207in}}{\pgfqpoint{3.274146in}{1.967207in}}%
\pgfpathlineto{\pgfqpoint{2.426685in}{1.967207in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.404463in}{1.967207in}}{\pgfqpoint{2.404463in}{1.944985in}}%
\pgfpathlineto{\pgfqpoint{2.404463in}{0.590417in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.404463in}{0.568194in}}{\pgfqpoint{2.426685in}{0.568194in}}%
\pgfpathlineto{\pgfqpoint{2.426685in}{0.568194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.456096in,y=1.805772in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(Depth, $\bar{C}^{\mathrm{Q}}_{\mathrm{app}}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.448908in}{1.667577in}}%
\pgfpathlineto{\pgfqpoint{2.560019in}{1.667577in}}%
\pgfpathlineto{\pgfqpoint{2.671130in}{1.667577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.560019in}{1.667577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.760019in,y=1.628688in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(1, 0.72)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.800000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.448908in}{1.500910in}}%
\pgfpathlineto{\pgfqpoint{2.560019in}{1.500910in}}%
\pgfpathlineto{\pgfqpoint{2.671130in}{1.500910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.200000,0.800000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.800000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.560019in}{1.500910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.760019in,y=1.462022in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(2, 0.8)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.600000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.448908in}{1.334244in}}%
\pgfpathlineto{\pgfqpoint{2.560019in}{1.334244in}}%
\pgfpathlineto{\pgfqpoint{2.671130in}{1.334244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.400000,0.600000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.600000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.560019in}{1.334244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.760019in,y=1.295355in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(3, 0.85)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.448908in}{1.167577in}}%
\pgfpathlineto{\pgfqpoint{2.560019in}{1.167577in}}%
\pgfpathlineto{\pgfqpoint{2.671130in}{1.167577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.560019in}{1.167577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.760019in,y=1.128688in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(5, 0.88)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.448908in}{1.000910in}}%
\pgfpathlineto{\pgfqpoint{2.560019in}{1.000910in}}%
\pgfpathlineto{\pgfqpoint{2.671130in}{1.000910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.560019in}{1.000910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.760019in,y=0.962022in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(7, 0.91)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.448908in}{0.834244in}}%
\pgfpathlineto{\pgfqpoint{2.560019in}{0.834244in}}%
\pgfpathlineto{\pgfqpoint{2.671130in}{0.834244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.560019in}{0.834244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.760019in,y=0.795355in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(10, 0.92)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448908in}{0.673133in}}%
\pgfpathlineto{\pgfqpoint{2.560019in}{0.673133in}}%
\pgfpathlineto{\pgfqpoint{2.671130in}{0.673133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.560019in}{0.673133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.760019in,y=0.634244in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CCs}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> algorithm_high_level.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'algorithm_high_level.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{473.08102105bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77804254)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{algorithm_high_level.pdf}}%
    \put(0.47772265,0.72745439){\color[rgb]{0,0,0}\transparent{0.99000001}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Compute\\correlation\\matrix $Z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{algorithm_high_level.pdf}}%
    \put(0.11633167,0.45241529){\color[rgb]{0,0,0}\transparent{0.99000001}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Initialize\\random spin\\configuration\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{algorithm_high_level.pdf}}%
    \put(0.47638672,0.42217004){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Create\\cluster on $Z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{algorithm_high_level.pdf}}%
    \put(0.83879294,0.42188101){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Flip\\cluster\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{algorithm_high_level.pdf}}%
    \put(0.84066079,0.16872161){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Accept with\\Metropolis\\criterion\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{algorithm_high_level.pdf}}%
    \put(0.47928116,0.15001802){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Lower\\temperature\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{algorithm_high_level.pdf}}%
    \put(0.65872573,0.00595343){\color[rgb]{0.16470588,0.18823529,0.47843137}\transparent{0.99000001}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Repeat until} $\boldsymbol{\beta}_\mathbf{f}$ \textbf{is reached}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> cluster_building.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cluster_building.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{791.17955486bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49175373)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.11926135,0.27966716){\color[rgb]{0,0,0}\rotatebox{41.211396}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$\text{Z}_{12}$}\end{tabular}}}}}%
    \put(0.11178217,0.21585369){\color[rgb]{0,0,0}\rotatebox{-45.432301}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$\text{Z}_{24}$}\end{tabular}}}}}%
    \put(0.4445337,0.28123679){\color[rgb]{0,0,0}\rotatebox{41.211396}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textcolor{red}{$\text{Z}_{12}$}\end{tabular}}}}}%
    \put(0.82375359,0.37962286){\color[rgb]{0,0,0}\rotatebox{41.211396}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$\text{Z}_{C4}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cluster_building.pdf}}%
    \put(0.14854395,0.35731078){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{1. Choose random}\\\small{seed node {\transparent{0}(1)}}\end{tabular}}}}%
    \put(0.14748812,0.29163406){\color[rgb]{0.83137255,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cluster_building.pdf}}%
    \put(0.09936929,0.24464833){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cluster_building.pdf}}%
    \put(0.19732015,0.24460169){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cluster_building.pdf}}%
    \put(0.14784237,0.19754521){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{cluster_building.pdf}}%
    \put(0.18521296,0.21626185){\color[rgb]{0,0,0}\rotatebox{44.567699}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$\text{Z}_{34}$}\end{tabular}}}}}%
    \put(0.17807021,0.27824024){\color[rgb]{0,0,0}\rotatebox{-44.931452}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$\text{Z}_{13}$}\end{tabular}}}}}%
    \put(0.14849844,0.25596728){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$\text{Z}_{23}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{cluster_building.pdf}}%
    \put(0.18427727,0.31048316){\color[rgb]{0.14901961,0.18039216,0.49019608}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{seed}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{cluster_building.pdf}}%
    \put(0.46887736,0.3831192){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{2. Choose random neighbor   {\transparent{0}(2)}   \&}\\\small{calculate acceptance}\\\small{probability $p_{\text{link}}$}\end{tabular}}}}%
    \put(0.47276049,0.2932037){\color[rgb]{0.83137255,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{cluster_building.pdf}}%
    \put(0.42464163,0.24621796){\color[rgb]{0.83137255,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{cluster_building.pdf}}%
    \put(0.52259254,0.24617133){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{cluster_building.pdf}}%
    \put(0.47311472,0.19911485){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{cluster_building.pdf}}%
    \put(0.85506279,0.44787264){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{3.1. Shrink}\end{tabular}}}}%
    \put(0.85907995,0.2502474){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{3.2. Erase edge}\end{tabular}}}}%
    \put(0.85759573,0.202838){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{cluster_building.pdf}}%
    \put(0.80947688,0.15585227){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{cluster_building.pdf}}%
    \put(0.90742776,0.15580564){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{cluster_building.pdf}}%
    \put(0.85794993,0.10874915){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{cluster_building.pdf}}%
    \put(0.85198037,0.39158972){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{C}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{cluster_building.pdf}}%
    \put(0.80386151,0.344604){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{cluster_building.pdf}}%
    \put(0.9018124,0.34455737){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{cluster_building.pdf}}%
    \put(0.8825625,0.37819588){\color[rgb]{0,0,0}\rotatebox{-44.931452}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$\text{Z}_{C3}$}\end{tabular}}}}}%
    \put(0.85299066,0.35592295){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$\text{Z}_{34}$}\end{tabular}}}}%
    \put(0.8974516,0.42846366){\color[rgb]{0.14901961,0.18039216,0.49019608}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textcolor{customgreen}{\scriptsize{cluster}}\end{tabular}}}}%
    \put(0.89745932,0.41169859){\color[rgb]{0.14901961,0.18039216,0.49019608}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textcolor{customgreen}{\scriptsize{supernode}}\end{tabular}}}}%
    \put(0.46984396,0.16254869){\color[rgb]{0.14901961,0.18039216,0.49019608}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{$\textcolor{black}{p_{\text{link}}=\min\left(1, \max\left(0, -\frac{\lambda_{\text{scale}}}{\lambda_{\text{perc}}} \textcolor{customcyan}{x_1} \textcolor{custompink}{x_2} \textcolor{red}{\text{Z}_{12}}\right)\right)}$}\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{cluster_building.pdf}}%
    \put(0.6519114,0.3217025){\color[rgb]{0,0,0}\rotatebox{45.281321}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Accept\end{tabular}}}}}%
    \put(0.64751214,0.22828644){\color[rgb]{0,0,0}\rotatebox{-45.469878}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Reject\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{cluster_building.pdf}}%
    \put(0.66211022,0.02577372){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{Iterate until no more}\\\small{neighbors left}\end{tabular}}}}%
    \put(0.20057601,0.07866382){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}: Partition 1\end{tabular}}}}%
    \put(0.20165708,0.04654567){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}: Partition 2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{cluster_building.pdf}}%
    \put(0.13586758,0.08377448){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{cluster_building.pdf}}%
    \put(0.13586758,0.05174708){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}.\end{tabular}}}}%
    \put(0.85603906,0.28693866){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Z}_{C4}=\textcolor{customcyan}{x_1} \textcolor{custompink}{x_2} \text{Z}_{12} + \textcolor{custompink}{x_2} \textcolor{custompink}{x_4} \text{Z}_{24}$\end{tabular}}}}%
    \put(0.85603758,0.30775036){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Z}_{C3}=\text{Z}_{13}+\textcolor{custompink}{x_2} \textcolor{customcyan}{x_3} \text{Z}_{23}$\end{tabular}}}}%
    \put(0.1865002,0.33432836){\color[rgb]{0.83137255,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{cluster_building.pdf}}%
    \put(0.56226017,0.38238185){\color[rgb]{0.83137255,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{cluster_building.pdf}}%
  \end{picture}%
\endgroup%


==> energy_QAOA.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.486924in}{2.789539in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{2.789539in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.789539in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630650in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{2.595764in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{2.595764in}{2.600411in}}%
\pgfpathlineto{\pgfqpoint{0.630650in}{2.600411in}}%
\pgfpathlineto{\pgfqpoint{0.630650in}{0.525000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630650in}{0.525000in}}{\pgfqpoint{1.965114in}{2.075411in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.630650in}{0.525000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.970000in,height=2.080000in]{energy_QAOA-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630650in}{0.525000in}}{\pgfqpoint{1.965114in}{2.075411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.794409in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{0.794409in}{2.600411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794409in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.794409in,y=0.427778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630650in}{0.525000in}}{\pgfqpoint{1.965114in}{2.075411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.121928in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{1.121928in}{2.600411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121928in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121928in,y=0.427778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630650in}{0.525000in}}{\pgfqpoint{1.965114in}{2.075411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.449447in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{1.449447in}{2.600411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449447in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.449447in,y=0.427778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630650in}{0.525000in}}{\pgfqpoint{1.965114in}{2.075411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.776966in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{1.776966in}{2.600411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776966in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.776966in,y=0.427778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630650in}{0.525000in}}{\pgfqpoint{1.965114in}{2.075411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.104485in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{2.104485in}{2.600411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104485in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.104485in,y=0.427778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630650in}{0.525000in}}{\pgfqpoint{1.965114in}{2.075411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.432004in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{2.432004in}{2.600411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432004in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432004in,y=0.427778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.613207in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Depth}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630650in}{0.525000in}}{\pgfqpoint{1.965114in}{2.075411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630650in}{0.585449in}}%
\pgfpathlineto{\pgfqpoint{2.595764in}{0.585449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630650in}{0.585449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382577in, y=0.546869in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630650in}{0.525000in}}{\pgfqpoint{1.965114in}{2.075411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630650in}{0.988441in}}%
\pgfpathlineto{\pgfqpoint{2.595764in}{0.988441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630650in}{0.988441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382577in, y=0.949861in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630650in}{0.525000in}}{\pgfqpoint{1.965114in}{2.075411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630650in}{1.391434in}}%
\pgfpathlineto{\pgfqpoint{2.595764in}{1.391434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630650in}{1.391434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382577in, y=1.352854in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630650in}{0.525000in}}{\pgfqpoint{1.965114in}{2.075411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630650in}{1.794426in}}%
\pgfpathlineto{\pgfqpoint{2.595764in}{1.794426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630650in}{1.794426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382577in, y=1.755846in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630650in}{0.525000in}}{\pgfqpoint{1.965114in}{2.075411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630650in}{2.197419in}}%
\pgfpathlineto{\pgfqpoint{2.595764in}{2.197419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630650in}{2.197419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382577in, y=2.158838in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630650in}{0.525000in}}{\pgfqpoint{1.965114in}{2.075411in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630650in}{2.600411in}}%
\pgfpathlineto{\pgfqpoint{2.595764in}{2.600411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630650in}{2.600411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382577in, y=2.561831in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327021in,y=1.562706in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Approximation Ratio $\bar{C}^{\mathrm{Q}}_{\mathrm{app}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630650in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{0.630650in}{2.600411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595764in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{2.595764in}{2.600411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630650in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{2.595764in}{0.525000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630650in}{2.600411in}}%
\pgfpathlineto{\pgfqpoint{2.595764in}{2.600411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.794409in,y=0.585449in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.01}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.794409in,y=0.715446in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.02}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.794409in,y=0.845444in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.04}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.794409in,y=0.975442in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.07}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.794409in,y=1.105439in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.794409in,y=1.235437in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.11}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.794409in,y=1.365434in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.14}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.794409in,y=1.495432in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.14}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.794409in,y=1.625429in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.13}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.794409in,y=1.755427in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.09}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.794409in,y=1.885425in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.07}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.794409in,y=2.015422in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.04}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.794409in,y=2.145420in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.02}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121928in,y=0.975442in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.02}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121928in,y=1.105439in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.03}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121928in,y=1.235437in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121928in,y=1.365434in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.07}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121928in,y=1.495432in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.11}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121928in,y=1.625429in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.13}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121928in,y=1.755427in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.15}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121928in,y=1.885425in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.15}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121928in,y=2.015422in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.12}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121928in,y=2.145420in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.08}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121928in,y=2.275417in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121928in,y=2.405415in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.02}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.449447in,y=1.235437in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.02}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.449447in,y=1.365434in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.03}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.449447in,y=1.495432in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.06}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.449447in,y=1.625429in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.08}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.449447in,y=1.755427in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.12}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.449447in,y=1.885425in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.15}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.449447in,y=2.015422in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.17}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.449447in,y=2.145420in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.15}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.449447in,y=2.275417in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.11}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.449447in,y=2.405415in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.07}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.449447in,y=2.535412in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.02}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.776966in,y=1.495432in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.01}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.776966in,y=1.625429in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.03}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.776966in,y=1.755427in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.776966in,y=1.885425in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.09}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.776966in,y=2.015422in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.14}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.776966in,y=2.145420in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.18}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.776966in,y=2.275417in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.19}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.776966in,y=2.405415in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.776966in,y=2.535412in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.104485in,y=1.755427in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.02}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.104485in,y=1.885425in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.04}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.104485in,y=2.015422in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.08}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.104485in,y=2.145420in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.14}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.104485in,y=2.275417in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.104485in,y=2.405415in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.30}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.104485in,y=2.535412in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432004in,y=1.885425in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.01}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432004in,y=2.015422in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.03}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432004in,y=2.145420in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.06}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432004in,y=2.275417in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.13}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432004in,y=2.405415in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.37}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432004in,y=2.535412in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.38}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718583in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{2.822354in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{2.822354in}{2.600411in}}%
\pgfpathlineto{\pgfqpoint{2.718583in}{2.600411in}}%
\pgfpathlineto{\pgfqpoint{2.718583in}{0.525000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720000in}{0.529539in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.100000in,height=2.080000in]{energy_QAOA-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822354in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.919576in, y=0.485872in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822354in}{1.562706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.919576in, y=1.523578in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822354in}{2.600411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.919576in, y=2.561283in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822354in}{0.837381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822354in}{1.020111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822354in}{1.149761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822354in}{1.250325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822354in}{1.332492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822354in}{1.401963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822354in}{1.462142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822354in}{1.515223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822354in}{1.875086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822354in}{2.057817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822354in}{2.187467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822354in}{2.288031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822354in}{2.370198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822354in}{2.439669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822354in}{2.499847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822354in}{2.552928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.231305in,y=1.562706in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Probability density (log scale)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718583in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{2.770468in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{2.822354in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{2.822354in}{2.600411in}}%
\pgfpathlineto{\pgfqpoint{2.770468in}{2.600411in}}%
\pgfpathlineto{\pgfqpoint{2.718583in}{2.600411in}}%
\pgfpathlineto{\pgfqpoint{2.718583in}{0.525000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> energy_mc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630650in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{3.267369in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{3.267369in}{2.810872in}}%
\pgfpathlineto{\pgfqpoint{0.630650in}{2.810872in}}%
\pgfpathlineto{\pgfqpoint{0.630650in}{0.525000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630650in}{0.525000in}}{\pgfqpoint{2.636719in}{2.285872in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.630650in}{0.525000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.640000in,height=2.290000in]{energy_mc-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630650in}{0.525000in}}{\pgfqpoint{2.636719in}{2.285872in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.850377in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{0.850377in}{2.810872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850377in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.850377in,y=0.427778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630650in}{0.525000in}}{\pgfqpoint{2.636719in}{2.285872in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.289830in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{1.289830in}{2.810872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289830in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.289830in,y=0.427778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630650in}{0.525000in}}{\pgfqpoint{2.636719in}{2.285872in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.729283in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{1.729283in}{2.810872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729283in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.729283in,y=0.427778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630650in}{0.525000in}}{\pgfqpoint{2.636719in}{2.285872in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.168736in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{2.168736in}{2.810872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168736in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.168736in,y=0.427778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630650in}{0.525000in}}{\pgfqpoint{2.636719in}{2.285872in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.608189in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{2.608189in}{2.810872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608189in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.608189in,y=0.427778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630650in}{0.525000in}}{\pgfqpoint{2.636719in}{2.285872in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.047642in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{3.047642in}{2.810872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047642in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.047642in,y=0.427778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949009in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Inverse temperature $\beta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630650in}{0.525000in}}{\pgfqpoint{2.636719in}{2.285872in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630650in}{0.540138in}}%
\pgfpathlineto{\pgfqpoint{3.267369in}{0.540138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630650in}{0.540138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382577in, y=0.501558in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630650in}{0.525000in}}{\pgfqpoint{2.636719in}{2.285872in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630650in}{0.994285in}}%
\pgfpathlineto{\pgfqpoint{3.267369in}{0.994285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630650in}{0.994285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382577in, y=0.955705in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630650in}{0.525000in}}{\pgfqpoint{2.636719in}{2.285872in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630650in}{1.448432in}}%
\pgfpathlineto{\pgfqpoint{3.267369in}{1.448432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630650in}{1.448432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382577in, y=1.409851in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630650in}{0.525000in}}{\pgfqpoint{2.636719in}{2.285872in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630650in}{1.902578in}}%
\pgfpathlineto{\pgfqpoint{3.267369in}{1.902578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630650in}{1.902578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382577in, y=1.863998in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630650in}{0.525000in}}{\pgfqpoint{2.636719in}{2.285872in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630650in}{2.356725in}}%
\pgfpathlineto{\pgfqpoint{3.267369in}{2.356725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630650in}{2.356725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382577in, y=2.318145in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630650in}{0.525000in}}{\pgfqpoint{2.636719in}{2.285872in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630650in}{2.810872in}}%
\pgfpathlineto{\pgfqpoint{3.267369in}{2.810872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630650in}{2.810872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382577in, y=2.772292in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327021in,y=1.667936in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Approximation Ratio $\bar{C}^{\mathrm{MC}}_{\mathrm{app}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630650in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{0.630650in}{2.810872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267369in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{3.267369in}{2.810872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630650in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{3.267369in}{0.525000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630650in}{2.810872in}}%
\pgfpathlineto{\pgfqpoint{3.267369in}{2.810872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.850377in,y=0.767212in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.01}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.850377in,y=0.918594in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.06}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.850377in,y=1.069976in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.15}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.850377in,y=1.221358in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.24}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.850377in,y=1.372741in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.27}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.850377in,y=1.524123in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.16}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.850377in,y=1.675505in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.08}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.850377in,y=1.826887in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.02}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.289830in,y=1.069976in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.02}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.289830in,y=1.221358in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.08}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.289830in,y=1.372741in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.289830in,y=1.524123in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.27}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.289830in,y=1.675505in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.289830in,y=1.826887in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.12}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.289830in,y=1.978270in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.289830in,y=2.129652in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.01}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.729283in,y=1.524123in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.02}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.729283in,y=1.675505in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.11}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.729283in,y=1.826887in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.23}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.729283in,y=1.978270in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.32}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.729283in,y=2.129652in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.22}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.729283in,y=2.281034in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.09}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.729283in,y=2.432416in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.02}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.168736in,y=1.978270in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.01}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.168736in,y=2.129652in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.08}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.168736in,y=2.281034in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.168736in,y=2.432416in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.39}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.168736in,y=2.583799in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.23}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.168736in,y=2.735181in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.04}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.608189in,y=2.281034in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.03}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.608189in,y=2.432416in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.21}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.608189in,y=2.583799in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.608189in,y=2.735181in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.26}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.047642in,y=2.583799in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.01}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.047642in,y=2.735181in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.99}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665442in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{6.128983in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{6.128983in}{2.810872in}}%
\pgfpathlineto{\pgfqpoint{3.665442in}{2.810872in}}%
\pgfpathlineto{\pgfqpoint{3.665442in}{0.525000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.665442in}{0.525000in}}{\pgfqpoint{2.463541in}{2.285872in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.665442in}{0.525000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.470000in,height=2.290000in]{energy_mc-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.665442in}{0.525000in}}{\pgfqpoint{2.463541in}{2.285872in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.841409in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{3.841409in}{2.810872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841409in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.841409in,y=0.427778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.665442in}{0.525000in}}{\pgfqpoint{2.463541in}{2.285872in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.193343in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{4.193343in}{2.810872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.193343in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.193343in,y=0.427778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.665442in}{0.525000in}}{\pgfqpoint{2.463541in}{2.285872in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.545278in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{4.545278in}{2.810872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.545278in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.545278in,y=0.427778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.665442in}{0.525000in}}{\pgfqpoint{2.463541in}{2.285872in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.897212in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{4.897212in}{2.810872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.897212in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.897212in,y=0.427778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.665442in}{0.525000in}}{\pgfqpoint{2.463541in}{2.285872in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.249147in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{5.249147in}{2.810872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249147in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.249147in,y=0.427778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.665442in}{0.525000in}}{\pgfqpoint{2.463541in}{2.285872in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.601081in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{5.601081in}{2.810872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.601081in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.601081in,y=0.427778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.665442in}{0.525000in}}{\pgfqpoint{2.463541in}{2.285872in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.953016in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{5.953016in}{2.810872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.953016in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.953016in,y=0.427778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.897212in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Inverse temperature $\beta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.665442in}{0.525000in}}{\pgfqpoint{2.463541in}{2.285872in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.665442in}{0.540138in}}%
\pgfpathlineto{\pgfqpoint{6.128983in}{0.540138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665442in}{0.540138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.417369in, y=0.501558in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.665442in}{0.525000in}}{\pgfqpoint{2.463541in}{2.285872in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.665442in}{0.994285in}}%
\pgfpathlineto{\pgfqpoint{6.128983in}{0.994285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665442in}{0.994285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.417369in, y=0.955705in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.665442in}{0.525000in}}{\pgfqpoint{2.463541in}{2.285872in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.665442in}{1.448432in}}%
\pgfpathlineto{\pgfqpoint{6.128983in}{1.448432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665442in}{1.448432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.417369in, y=1.409851in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.665442in}{0.525000in}}{\pgfqpoint{2.463541in}{2.285872in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.665442in}{1.902578in}}%
\pgfpathlineto{\pgfqpoint{6.128983in}{1.902578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665442in}{1.902578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.417369in, y=1.863998in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.665442in}{0.525000in}}{\pgfqpoint{2.463541in}{2.285872in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.665442in}{2.356725in}}%
\pgfpathlineto{\pgfqpoint{6.128983in}{2.356725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665442in}{2.356725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.417369in, y=2.318145in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.665442in}{0.525000in}}{\pgfqpoint{2.463541in}{2.285872in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.665442in}{2.810872in}}%
\pgfpathlineto{\pgfqpoint{6.128983in}{2.810872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665442in}{2.810872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.417369in, y=2.772292in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665442in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{3.665442in}{2.810872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.128983in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{6.128983in}{2.810872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665442in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{6.128983in}{0.525000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665442in}{2.810872in}}%
\pgfpathlineto{\pgfqpoint{6.128983in}{2.810872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.841409in,y=0.615829in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.01}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.841409in,y=0.767212in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.841409in,y=0.918594in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.13}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.841409in,y=1.069976in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.24}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.841409in,y=1.221358in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.26}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.841409in,y=1.372741in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.841409in,y=1.524123in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.08}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.841409in,y=1.675505in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.02}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.193343in,y=1.372741in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.02}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.193343in,y=1.524123in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.08}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.193343in,y=1.675505in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.193343in,y=1.826887in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.27}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.193343in,y=1.978270in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.24}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.193343in,y=2.129652in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.13}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.193343in,y=2.281034in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.04}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.545278in,y=1.978270in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.03}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.545278in,y=2.129652in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.14}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.545278in,y=2.281034in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.32}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.545278in,y=2.432416in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.37}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.545278in,y=2.583799in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.12}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.545278in,y=2.735181in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.01}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.897212in,y=2.281034in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.03}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.897212in,y=2.432416in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.27}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.897212in,y=2.583799in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.49}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.897212in,y=2.735181in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.21}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.249147in,y=2.432416in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.03}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.249147in,y=2.583799in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.38}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.249147in,y=2.735181in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.59}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.601081in,y=2.583799in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.03}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.601081in,y=2.735181in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.97}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.953016in,y=2.735181in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.178983in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{6.302160in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{6.302160in}{2.810872in}}%
\pgfpathlineto{\pgfqpoint{6.178983in}{2.810872in}}%
\pgfpathlineto{\pgfqpoint{6.178983in}{0.525000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.180000in}{0.520000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.120000in,height=2.290000in]{energy_mc-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.302160in}{0.576128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.399382in, y=0.537000in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.302160in}{1.693500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.399382in, y=1.654372in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.302160in}{2.810872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.399382in, y=2.771744in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.302160in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.302160in}{0.912491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.302160in}{1.109250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.302160in}{1.248853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.302160in}{1.357138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.302160in}{1.445613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.302160in}{1.520417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.302160in}{1.585216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.302160in}{1.642372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.302160in}{2.029863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.302160in}{2.226622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.302160in}{2.366225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.302160in}{2.474510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.302160in}{2.562984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.302160in}{2.637789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.302160in}{2.702587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.302160in}{2.759744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.711111in,y=1.667936in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Probability density (log scale)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.178983in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{6.240572in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{6.302160in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{6.302160in}{2.810872in}}%
\pgfpathlineto{\pgfqpoint{6.240572in}{2.810872in}}%
\pgfpathlineto{\pgfqpoint{6.178983in}{2.810872in}}%
\pgfpathlineto{\pgfqpoint{6.178983in}{0.525000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> two_point_mc_corrs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/peter/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/peter/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/peter/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.973848in}{2.789539in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.973848in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.973848in}{2.789539in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.789539in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{2.599539in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{2.599539in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.602945in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{0.602945in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{0.582778in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.602945in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.602945in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.582778in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.602945in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.602945in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.582778in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.602945in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.602945in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.582778in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.602945in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.602945in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.582778in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{0.602945in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.602945in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.582778in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{0.602945in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.602945in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.623113in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{0.623113in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{0.602945in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{0.602945in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.602945in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.623113in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.623113in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.602945in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{0.602945in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.602945in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.623113in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.623113in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.602945in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{0.602945in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.602945in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.623113in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.623113in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.602945in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{0.602945in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.602945in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.623113in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.623113in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.602945in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{0.602945in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{0.602945in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{0.623113in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.623113in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.602945in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{0.623113in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.623113in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.643281in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{0.643281in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{0.623113in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{0.623113in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.623113in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.643281in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.643281in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.623113in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{0.623113in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.623113in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.643281in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.643281in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.623113in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{0.623113in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.623113in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.643281in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.643281in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.623113in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{0.623113in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.623113in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.643281in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.643281in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.623113in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{0.623113in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{0.623113in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{0.643281in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.643281in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.623113in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{0.643281in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.643281in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{0.643281in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{0.643281in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.643281in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.643281in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{0.643281in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.643281in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.643281in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{0.643281in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.643281in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.643281in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{0.643281in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.643281in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.643281in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{0.643281in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{0.643281in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.643281in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{0.663448in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.663448in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.663448in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.663448in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.663448in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.663448in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.703783in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{0.703783in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{0.683616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.703783in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.703783in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.683616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.703783in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.703783in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.683616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.703783in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.703783in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.683616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.703783in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.703783in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.683616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{0.703783in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.703783in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.683616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{0.703783in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.703783in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.723951in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{0.723951in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{0.703783in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{0.703783in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.703783in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.723951in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.723951in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.703783in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{0.703783in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.703783in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.723951in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.723951in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.703783in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{0.703783in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.703783in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.723951in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.723951in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.703783in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{0.703783in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.703783in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.723951in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.723951in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.703783in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{0.703783in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{0.703783in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{0.723951in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.723951in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.703783in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{0.723951in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.723951in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.744119in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{0.744119in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{0.723951in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{0.723951in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.723951in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.744119in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.744119in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.723951in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{0.723951in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.723951in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.744119in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.744119in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.723951in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{0.723951in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.723951in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.744119in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.744119in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.723951in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{0.723951in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.723951in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.744119in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.744119in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.723951in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{0.723951in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{0.723951in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{0.744119in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.744119in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.723951in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{0.744119in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.744119in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.764286in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{0.764286in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{0.744119in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{0.744119in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.744119in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.764286in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.764286in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.744119in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{0.744119in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.744119in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.764286in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.764286in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.744119in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{0.744119in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.744119in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.764286in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.764286in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.744119in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{0.744119in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.744119in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.764286in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.764286in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.744119in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{0.744119in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{0.744119in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{0.764286in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.764286in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.744119in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{0.764286in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.764286in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.784454in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{0.784454in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{0.764286in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{0.764286in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.764286in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.784454in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.784454in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.764286in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{0.764286in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.764286in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.784454in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.784454in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.764286in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{0.764286in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.764286in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.784454in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.784454in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.764286in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{0.764286in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.764286in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.784454in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.784454in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.764286in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{0.764286in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{0.764286in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{0.784454in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.784454in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.764286in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{0.784454in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.784454in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.804622in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{0.804622in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{0.784454in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{0.784454in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.784454in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.804622in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.804622in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.784454in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{0.784454in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.784454in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.804622in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.804622in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.784454in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{0.784454in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.784454in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.804622in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.804622in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.784454in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{0.784454in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.784454in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.804622in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.804622in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.784454in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{0.784454in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{0.784454in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{0.804622in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.804622in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.784454in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{0.804622in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.804622in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.824789in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{0.824789in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{0.804622in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{0.804622in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.804622in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.824789in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.824789in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.804622in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{0.804622in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.804622in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.824789in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.824789in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.804622in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{0.804622in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.804622in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.824789in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.824789in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.804622in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{0.804622in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.804622in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.824789in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.824789in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.804622in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{0.804622in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{0.804622in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{0.824789in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.824789in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.804622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{0.824789in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.824789in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{0.824789in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{0.824789in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.824789in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.824789in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{0.824789in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.824789in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.824789in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{0.824789in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.824789in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.824789in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{0.824789in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.824789in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.824789in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{0.824789in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{0.824789in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.824789in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.865124in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{0.865124in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{0.844957in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.865124in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.865124in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.844957in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.865124in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.865124in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.844957in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.865124in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.865124in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.844957in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.865124in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.865124in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.844957in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{0.865124in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.865124in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.844957in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{0.865124in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.865124in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.885292in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{0.885292in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{0.865124in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{0.865124in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.865124in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.885292in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.885292in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.865124in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{0.865124in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.865124in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.885292in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.885292in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.865124in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{0.865124in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.865124in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.885292in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.885292in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.865124in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{0.865124in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.865124in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.885292in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.885292in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.865124in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{0.865124in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{0.865124in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{0.885292in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.885292in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.865124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{0.885292in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.885292in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.905460in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{0.905460in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{0.885292in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{0.885292in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.885292in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.905460in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.905460in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.885292in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{0.885292in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.885292in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.905460in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.905460in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.885292in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{0.885292in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.885292in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.905460in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.905460in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.885292in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{0.885292in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.885292in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.905460in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.905460in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.885292in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{0.885292in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{0.885292in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{0.905460in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.905460in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.885292in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{0.905460in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.905460in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.925627in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{0.925627in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{0.905460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{0.905460in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.905460in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.925627in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.925627in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.905460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{0.905460in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.905460in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.925627in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.925627in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.905460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{0.905460in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.905460in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.925627in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.925627in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.905460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{0.905460in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.905460in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.925627in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.925627in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.905460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{0.905460in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{0.905460in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{0.925627in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.925627in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.905460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{0.925627in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.925627in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.945795in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{0.945795in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{0.925627in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{0.925627in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.925627in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.945795in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.945795in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.925627in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{0.925627in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.925627in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.945795in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.945795in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.925627in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{0.925627in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.925627in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.945795in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.945795in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.925627in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{0.925627in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.925627in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.945795in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.945795in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.925627in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{0.925627in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{0.925627in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{0.945795in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.945795in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.925627in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{0.945795in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.945795in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{0.945795in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{0.945795in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.945795in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.945795in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{0.945795in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.945795in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.945795in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{0.945795in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.945795in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.945795in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{0.945795in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.945795in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.945795in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{0.945795in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{0.945795in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.945795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.986130in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{0.986130in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{0.965962in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.986130in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.986130in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.965962in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.986130in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.986130in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.965962in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.986130in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.986130in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.965962in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.986130in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.986130in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.965962in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{0.986130in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.986130in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.965962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{0.986130in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.986130in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.006298in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.006298in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{0.986130in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{0.986130in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.986130in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.006298in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.006298in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{0.986130in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{0.986130in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.986130in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.006298in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.006298in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{0.986130in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{0.986130in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.986130in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.006298in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.006298in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{0.986130in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{0.986130in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.986130in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.006298in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.006298in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{0.986130in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{0.986130in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{0.986130in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.006298in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.006298in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.986130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{1.006298in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.006298in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.026465in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.026465in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.006298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{1.006298in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.006298in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.026465in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.026465in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.006298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{1.006298in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.006298in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.026465in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.026465in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.006298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{1.006298in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.006298in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.026465in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.026465in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.006298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{1.006298in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.006298in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.026465in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.026465in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.006298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{1.006298in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.006298in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.026465in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.026465in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.006298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{1.026465in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.026465in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.046633in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.046633in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.026465in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{1.026465in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.026465in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.046633in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.046633in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.026465in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{1.026465in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.026465in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.046633in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.046633in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.026465in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{1.026465in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.026465in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.046633in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.046633in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.026465in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{1.026465in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.026465in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.046633in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.046633in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.026465in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{1.026465in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.026465in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.046633in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.046633in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.026465in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{1.046633in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.046633in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.066801in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.066801in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.046633in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{1.046633in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.046633in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.066801in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.066801in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.046633in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{1.046633in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.046633in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.066801in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.066801in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.046633in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{1.046633in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.046633in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.066801in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.066801in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.046633in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{1.046633in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.046633in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.066801in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.066801in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.046633in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{1.046633in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.046633in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.066801in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.066801in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.046633in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{1.066801in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.066801in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.086968in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.086968in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.066801in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{1.066801in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.066801in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.086968in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.086968in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.066801in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{1.066801in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.066801in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.086968in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.086968in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.066801in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{1.066801in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.066801in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.086968in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.086968in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.066801in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{1.066801in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.066801in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.086968in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.086968in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.066801in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{1.066801in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.066801in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.086968in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.086968in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.066801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{1.086968in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.086968in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.107136in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.107136in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.086968in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{1.086968in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.086968in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.107136in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.107136in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.086968in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{1.086968in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.086968in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.107136in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.107136in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.086968in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{1.086968in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.086968in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.107136in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.107136in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.086968in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{1.086968in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.086968in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.107136in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.107136in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.086968in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{1.086968in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.086968in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.107136in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.107136in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.086968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{1.107136in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.107136in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.127303in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.127303in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.107136in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{1.107136in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.107136in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.127303in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.127303in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.107136in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{1.107136in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.107136in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.127303in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.127303in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.107136in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{1.107136in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.107136in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.127303in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.127303in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.107136in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{1.107136in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.107136in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.127303in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.127303in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.107136in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{1.107136in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.107136in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.127303in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.127303in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.107136in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{1.127303in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.127303in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.147471in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.147471in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.127303in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{1.127303in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.127303in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.147471in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.147471in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.127303in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{1.127303in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.127303in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.147471in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.147471in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.127303in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{1.127303in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.127303in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.147471in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.147471in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.127303in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{1.127303in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.127303in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.147471in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.147471in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.127303in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.658824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{1.127303in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.127303in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.147471in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.147471in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.127303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{1.147471in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.147471in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.167639in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.167639in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.147471in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{1.147471in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.147471in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.167639in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.167639in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.147471in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{1.147471in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.147471in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.167639in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.167639in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.147471in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{1.147471in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.147471in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.167639in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.167639in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.147471in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{1.147471in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.147471in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.167639in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.167639in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.147471in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{1.147471in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.147471in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.167639in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.167639in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.147471in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{1.167639in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.167639in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.187806in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.187806in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.167639in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{1.167639in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.167639in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.187806in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.187806in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.167639in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{1.167639in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.167639in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.187806in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.187806in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.167639in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{1.167639in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.167639in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.187806in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.187806in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.167639in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{1.167639in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.167639in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.187806in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.187806in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.167639in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{1.167639in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.167639in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.187806in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.187806in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.167639in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{1.187806in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.187806in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.207974in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.207974in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.187806in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{1.187806in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.187806in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.207974in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.207974in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.187806in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{1.187806in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.187806in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.207974in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.207974in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.187806in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{1.187806in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.187806in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.207974in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.207974in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.187806in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{1.187806in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.187806in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.207974in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.207974in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.187806in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{1.187806in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.187806in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.207974in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.207974in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.187806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{1.207974in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.207974in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.228141in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.228141in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.207974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{1.207974in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.207974in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.228141in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.228141in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.207974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{1.207974in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.207974in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.228141in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.228141in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.207974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{1.207974in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.207974in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.228141in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.228141in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.207974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{1.207974in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.207974in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.228141in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.228141in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.207974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{1.207974in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.207974in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.228141in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.228141in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.207974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{1.228141in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.228141in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.248309in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.248309in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.228141in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{1.228141in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.228141in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.248309in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.248309in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.228141in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{1.228141in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.228141in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.248309in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.248309in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.228141in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{1.228141in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.228141in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.248309in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.248309in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.228141in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{1.228141in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.228141in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.248309in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.248309in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.228141in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.658824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{1.228141in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.228141in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.248309in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.248309in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.228141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{1.248309in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.248309in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.268477in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.268477in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.248309in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{1.248309in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.248309in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.268477in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.268477in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.248309in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{1.248309in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.248309in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.268477in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.268477in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.248309in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{1.248309in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.248309in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.268477in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.268477in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.248309in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{1.248309in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.248309in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.268477in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.268477in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.248309in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{1.248309in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.248309in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.268477in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.268477in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.248309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{1.268477in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.268477in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.288644in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.288644in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.268477in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{1.268477in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.268477in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.288644in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.288644in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.268477in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{1.268477in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.268477in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.288644in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.288644in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.268477in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{1.268477in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.268477in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.288644in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.288644in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.268477in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{1.268477in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.268477in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.288644in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.288644in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.268477in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{1.268477in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.268477in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.288644in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.288644in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.268477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{1.288644in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.288644in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.308812in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.308812in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.288644in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{1.288644in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.288644in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.308812in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.308812in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.288644in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{1.288644in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.288644in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.308812in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.308812in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.288644in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{1.288644in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.288644in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.308812in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.308812in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.288644in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{1.288644in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.288644in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.308812in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.308812in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.288644in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{1.288644in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.288644in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.308812in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.308812in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.288644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{1.308812in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.308812in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.328980in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.328980in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.308812in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{1.308812in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.308812in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.328980in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.328980in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.308812in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{1.308812in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.308812in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.328980in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.328980in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.308812in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{1.308812in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.308812in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.328980in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.328980in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.308812in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{1.308812in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.308812in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.328980in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.328980in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.308812in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{1.308812in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.308812in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.328980in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.328980in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.308812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{1.328980in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.328980in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.349147in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.349147in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.328980in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{1.328980in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.328980in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.349147in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.349147in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.328980in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{1.328980in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.328980in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.349147in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.349147in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.328980in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{1.328980in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.328980in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.349147in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.349147in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.328980in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{1.328980in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.328980in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.349147in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.349147in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.328980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{1.328980in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.328980in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.349147in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.349147in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.328980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{1.349147in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.349147in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.369315in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.369315in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.349147in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{1.349147in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.349147in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.369315in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.369315in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.349147in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{1.349147in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.349147in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.369315in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.369315in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.349147in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{1.349147in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.349147in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.369315in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.369315in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.349147in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{1.349147in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.349147in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.369315in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.369315in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.349147in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{1.349147in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.349147in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.369315in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.369315in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.349147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{1.369315in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.369315in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.389482in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.389482in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.369315in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{1.369315in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.369315in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.389482in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.389482in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.369315in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{1.369315in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.369315in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.389482in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.389482in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.369315in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{1.369315in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.369315in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.389482in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.389482in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.369315in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{1.369315in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.369315in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.389482in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.389482in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.369315in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{1.369315in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.369315in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.389482in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.389482in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.369315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{1.389482in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.389482in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.409650in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.409650in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.389482in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{1.389482in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.389482in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.409650in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.409650in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.389482in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{1.389482in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.389482in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.409650in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.409650in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.389482in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{1.389482in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.389482in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.409650in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.409650in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.389482in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{1.389482in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.389482in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.409650in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.409650in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.389482in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{1.389482in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.389482in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.409650in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.409650in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.389482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{1.409650in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.409650in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.429818in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.429818in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.409650in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{1.409650in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.409650in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.429818in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.429818in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.409650in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{1.409650in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.409650in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.429818in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.429818in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.409650in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{1.409650in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.409650in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.429818in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.429818in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.409650in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{1.409650in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.409650in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.429818in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.429818in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.409650in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{1.409650in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.409650in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.429818in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.429818in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.409650in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{1.429818in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.429818in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.449985in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.449985in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.429818in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{1.429818in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.429818in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.449985in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.449985in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.429818in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{1.429818in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.429818in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.449985in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.449985in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.429818in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{1.429818in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.429818in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.449985in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.449985in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.429818in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{1.429818in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.429818in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.449985in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.449985in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.429818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{1.429818in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.429818in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.449985in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.449985in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.429818in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{1.449985in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.449985in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.470153in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.470153in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.449985in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{1.449985in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.449985in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.470153in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.470153in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.449985in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{1.449985in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.449985in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.470153in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.470153in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.449985in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{1.449985in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.449985in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.470153in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.470153in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.449985in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{1.449985in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.449985in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.470153in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.470153in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.449985in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{1.449985in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.449985in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.470153in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.470153in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.449985in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{1.470153in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.470153in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.490320in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.490320in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.470153in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{1.470153in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.470153in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.490320in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.490320in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.470153in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{1.470153in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.470153in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.490320in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.490320in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.470153in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{1.470153in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.470153in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.490320in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.490320in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.470153in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{1.470153in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.470153in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.490320in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.490320in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.470153in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{1.470153in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.470153in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.490320in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.490320in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.470153in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{1.490320in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.490320in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.510488in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.510488in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.490320in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{1.490320in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.490320in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.510488in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.510488in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.490320in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{1.490320in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.490320in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.510488in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.510488in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.490320in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{1.490320in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.490320in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.510488in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.510488in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.490320in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{1.490320in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.490320in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.510488in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.510488in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.490320in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{1.490320in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.490320in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.510488in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.510488in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.490320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{1.510488in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.510488in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.530656in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.530656in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.510488in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{1.510488in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.510488in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.530656in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.530656in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.510488in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{1.510488in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.510488in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.530656in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.530656in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.510488in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{1.510488in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.510488in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.530656in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.530656in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.510488in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{1.510488in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.510488in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.530656in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.530656in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.510488in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{1.510488in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.510488in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.530656in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.530656in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.510488in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{1.530656in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.530656in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.550823in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.550823in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.530656in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{1.530656in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.530656in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.550823in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.550823in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.530656in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{1.530656in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.530656in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.550823in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.550823in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.530656in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{1.530656in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.530656in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.550823in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.550823in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.530656in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{1.530656in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.530656in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.550823in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.550823in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.530656in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{1.530656in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.530656in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.550823in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.550823in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.530656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{1.550823in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.550823in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.570991in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.570991in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.550823in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{1.550823in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.550823in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.570991in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.570991in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.550823in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{1.550823in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.550823in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.570991in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.570991in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.550823in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{1.550823in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.550823in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.570991in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.570991in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.550823in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{1.550823in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.550823in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.570991in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.570991in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.550823in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{1.550823in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.550823in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.570991in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.570991in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.550823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{1.570991in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.570991in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.591159in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.591159in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.570991in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{1.570991in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.570991in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.591159in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.591159in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.570991in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{1.570991in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.570991in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.591159in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.591159in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.570991in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{1.570991in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.570991in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.591159in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.591159in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.570991in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{1.570991in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.570991in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.591159in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.591159in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.570991in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{1.570991in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.570991in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.591159in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.591159in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.570991in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{1.591159in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.591159in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.611326in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.611326in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.591159in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{1.591159in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.591159in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.611326in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.611326in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.591159in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{1.591159in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.591159in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.611326in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.611326in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.591159in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{1.591159in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.591159in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.611326in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.611326in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.591159in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{1.591159in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.591159in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.611326in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.611326in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.591159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.658824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{1.591159in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.591159in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.611326in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.611326in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.591159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{1.611326in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.611326in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.631494in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.631494in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.611326in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{1.611326in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.611326in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.631494in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.631494in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.611326in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{1.611326in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.611326in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.631494in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.631494in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.611326in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{1.611326in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.611326in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.631494in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.631494in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.611326in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{1.611326in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.611326in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.631494in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.631494in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.611326in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{1.611326in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.611326in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.631494in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.631494in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.611326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.658824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{1.631494in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.631494in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.651661in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.651661in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.631494in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{1.631494in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.631494in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.651661in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.651661in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.631494in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{1.631494in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.631494in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.651661in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.651661in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.631494in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{1.631494in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.631494in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.651661in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.651661in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.631494in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{1.631494in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.631494in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.651661in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.651661in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.631494in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{1.631494in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.631494in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.651661in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.651661in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.631494in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{1.651661in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.651661in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.671829in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.671829in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.651661in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{1.651661in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.651661in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.671829in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.671829in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.651661in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{1.651661in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.651661in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.671829in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.671829in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.651661in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{1.651661in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.651661in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.671829in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.671829in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.651661in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{1.651661in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.651661in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.671829in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.671829in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.651661in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{1.651661in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.651661in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.671829in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.671829in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.651661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443137,0.556863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{1.671829in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.671829in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.691997in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.691997in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.671829in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{1.671829in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.671829in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.691997in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.691997in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.671829in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{1.671829in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.671829in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.691997in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.691997in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.671829in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{1.671829in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.671829in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.691997in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.691997in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.671829in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{1.671829in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.671829in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.691997in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.691997in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.671829in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{1.671829in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.671829in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.691997in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.691997in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.671829in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.545098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{1.691997in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.691997in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.712164in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.712164in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.691997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{1.691997in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.691997in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.712164in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.712164in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.691997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{1.691997in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.691997in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.712164in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.712164in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.691997in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{1.691997in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.691997in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.712164in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.712164in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.691997in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{1.691997in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.691997in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.712164in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.712164in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.691997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{1.691997in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.691997in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.712164in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.712164in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.691997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525490,0.474510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{1.712164in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.712164in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.732332in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.732332in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.712164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{1.712164in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.712164in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.732332in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.732332in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.712164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{1.712164in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.712164in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.732332in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.732332in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.712164in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{1.712164in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.712164in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.732332in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.732332in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.712164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.588235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{1.712164in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.712164in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.732332in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.732332in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.712164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.588235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{1.712164in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.712164in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.732332in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.732332in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.712164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.486275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{1.732332in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.732332in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.752499in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.752499in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.732332in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{1.732332in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.732332in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.752499in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.752499in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.732332in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{1.732332in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.732332in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.752499in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.752499in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.732332in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{1.732332in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.732332in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.752499in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.752499in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.732332in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{1.732332in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.732332in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.752499in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.752499in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.732332in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.658824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{1.732332in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.732332in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.752499in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.752499in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.732332in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.450980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{1.752499in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.752499in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.772667in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.772667in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.752499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372549,0.627451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{1.752499in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.752499in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.772667in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.772667in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.752499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{1.752499in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.752499in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.772667in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.772667in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.752499in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{1.752499in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.752499in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.772667in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.772667in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.752499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{1.752499in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.752499in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.772667in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.772667in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.752499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{1.752499in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.752499in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.772667in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.772667in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.752499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{1.772667in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.772667in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.792835in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.792835in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.772667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.533333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{1.772667in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.772667in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.792835in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.792835in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.772667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{1.772667in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.772667in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.792835in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.792835in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.772667in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.658824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{1.772667in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.772667in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.792835in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.792835in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.772667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{1.772667in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.772667in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.792835in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.792835in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.772667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{1.772667in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.772667in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.792835in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.792835in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.772667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.356863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{1.792835in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.792835in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.813002in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.813002in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.792835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.470588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{1.792835in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.792835in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.813002in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.813002in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.792835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{1.792835in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.792835in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.813002in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.813002in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.792835in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{1.792835in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.792835in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.813002in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.813002in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.792835in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{1.792835in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.792835in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.813002in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.813002in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.792835in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{1.792835in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.792835in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.813002in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.813002in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.792835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.352941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{1.813002in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.813002in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.833170in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.833170in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.813002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.470588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{1.813002in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.813002in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.833170in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.833170in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.813002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.658824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{1.813002in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.813002in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.833170in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.833170in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.813002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{1.813002in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.813002in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.833170in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.833170in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.813002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372549,0.627451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{1.813002in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.813002in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.833170in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.833170in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.813002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{1.813002in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.813002in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.833170in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.833170in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.813002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.345098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{1.833170in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.833170in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.853337in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.853337in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.833170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.466667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{1.833170in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.833170in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.853337in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.853337in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.833170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372549,0.627451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{1.833170in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.833170in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.853337in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.853337in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.833170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{1.833170in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.833170in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.853337in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.853337in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.833170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{1.833170in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.833170in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.853337in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.853337in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.833170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{1.833170in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.833170in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.853337in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.853337in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.833170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.356863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{1.853337in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.853337in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.873505in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.873505in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.853337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588235,0.411765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{1.853337in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.853337in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.873505in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.873505in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.853337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372549,0.627451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{1.853337in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.853337in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.873505in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.873505in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.853337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.658824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{1.853337in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.853337in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.873505in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.873505in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.853337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372549,0.627451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{1.853337in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.853337in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.873505in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.873505in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.853337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{1.853337in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.853337in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.873505in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.873505in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.853337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.313725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{1.873505in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.873505in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.893673in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.893673in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.873505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.396078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{1.873505in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.873505in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.893673in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.893673in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.873505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372549,0.627451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{1.873505in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.873505in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.893673in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.893673in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.873505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{1.873505in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.873505in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.893673in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.893673in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.873505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396078,0.603922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{1.873505in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.873505in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.893673in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.893673in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.873505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{1.873505in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.873505in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.893673in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.893673in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.873505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{1.893673in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.893673in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.913840in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.913840in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.893673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.360784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{1.893673in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.893673in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.913840in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.913840in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.893673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.658824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{1.893673in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.893673in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.913840in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.913840in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.893673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.658824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{1.893673in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.893673in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.913840in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.913840in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.893673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.658824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{1.893673in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.893673in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.913840in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.913840in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.893673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{1.893673in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.893673in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.913840in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.913840in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.893673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.360784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{1.913840in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.913840in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.934008in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.934008in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.913840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.345098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{1.913840in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.913840in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.934008in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.934008in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.913840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.658824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{1.913840in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.913840in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.934008in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.934008in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.913840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{1.913840in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.913840in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.934008in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.934008in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.913840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{1.913840in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.913840in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.934008in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.934008in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.913840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{1.913840in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.913840in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.934008in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.934008in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.913840in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.384314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{1.934008in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.934008in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.954176in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.954176in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.934008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.349020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{1.934008in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.934008in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.954176in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.954176in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.934008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372549,0.627451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{1.934008in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.934008in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.954176in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.954176in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.934008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.588235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{1.934008in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.934008in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.954176in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.954176in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.934008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{1.934008in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.934008in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.954176in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.954176in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.934008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{1.934008in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.934008in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.954176in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.954176in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.934008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.384314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{1.954176in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.954176in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.974343in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.974343in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.954176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.329412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{1.954176in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.954176in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.974343in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.974343in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.954176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.486275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{1.954176in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.954176in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.974343in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.974343in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.954176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.658824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{1.954176in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.954176in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.974343in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.974343in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.954176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372549,0.627451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{1.954176in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.954176in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.974343in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.974343in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.954176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.658824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{1.954176in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.954176in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.974343in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.974343in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.954176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572549,0.427451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{1.974343in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.974343in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.994511in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.994511in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.974343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.345098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{1.974343in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.974343in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.994511in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.994511in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.974343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.482353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{1.974343in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.974343in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.994511in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.994511in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.974343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{1.974343in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.974343in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.994511in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.994511in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.974343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.588235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{1.974343in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.974343in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.994511in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.994511in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.974343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{1.974343in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.974343in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.994511in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.994511in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.974343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.447059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{1.994511in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.994511in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.014678in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{2.014678in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{1.994511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.360784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{1.994511in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.994511in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.014678in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.014678in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{1.994511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.443137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{1.994511in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.994511in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.014678in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.014678in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{1.994511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396078,0.603922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{1.994511in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.994511in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.014678in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.014678in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.994511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.533333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{1.994511in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.994511in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.014678in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.014678in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.994511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{1.994511in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.994511in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{2.014678in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.014678in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{1.994511in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.501961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{2.014678in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.014678in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.034846in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{2.034846in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{2.014678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.345098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{2.014678in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.014678in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.034846in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.034846in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.014678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.419608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{2.014678in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.014678in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.034846in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.034846in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.014678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427451,0.572549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{2.014678in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.014678in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.034846in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.034846in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.014678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372549,0.627451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{2.014678in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.014678in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.034846in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.034846in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.014678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{2.014678in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{2.014678in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{2.034846in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.034846in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.014678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427451,0.572549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{2.034846in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.034846in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.055014in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{2.055014in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{2.034846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.403922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{2.034846in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.034846in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.055014in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.055014in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.034846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{2.034846in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.034846in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.055014in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.055014in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.034846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474510,0.525490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{2.034846in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.034846in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.055014in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.055014in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.034846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372549,0.627451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{2.034846in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.034846in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.055014in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.055014in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.034846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.658824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{2.034846in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{2.034846in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{2.055014in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.055014in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.034846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.588235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{2.055014in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.055014in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.075181in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{2.075181in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{2.055014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{2.055014in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.055014in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.075181in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.075181in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.055014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{2.055014in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.055014in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.075181in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.075181in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.055014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.533333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{2.055014in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.055014in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.075181in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.075181in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.055014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396078,0.603922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{2.055014in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.055014in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.075181in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.075181in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.055014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396078,0.603922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{2.055014in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{2.055014in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{2.075181in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.075181in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.055014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{2.075181in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.075181in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.095349in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{2.095349in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{2.075181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584314,0.415686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{2.075181in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.075181in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.095349in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.095349in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.075181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.341176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{2.075181in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.075181in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.095349in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.095349in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.075181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474510,0.525490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{2.075181in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.075181in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.095349in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.095349in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.075181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443137,0.556863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{2.075181in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.075181in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.095349in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.095349in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.075181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{2.075181in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{2.075181in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{2.095349in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.095349in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.075181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372549,0.627451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{2.095349in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.095349in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.115516in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{2.115516in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{2.095349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{2.095349in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.095349in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.115516in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.115516in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.095349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.349020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{2.095349in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.095349in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.115516in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.115516in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.095349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.533333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{2.095349in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.095349in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.115516in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.115516in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.095349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427451,0.572549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{2.095349in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.095349in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.115516in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.115516in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.095349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{2.095349in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{2.095349in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{2.115516in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.115516in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.095349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{2.115516in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.115516in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.135684in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{2.135684in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{2.115516in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.533333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{2.115516in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.115516in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.135684in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.135684in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.115516in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.345098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{2.115516in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.115516in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.135684in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.135684in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.115516in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.501961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{2.115516in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.115516in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.135684in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.135684in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.115516in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372549,0.627451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{2.115516in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.115516in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.135684in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.135684in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.115516in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.658824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{2.115516in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{2.115516in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{2.135684in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.135684in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.115516in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{2.135684in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.135684in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.155852in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{2.155852in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{2.135684in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.588235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{2.135684in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.135684in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.155852in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.155852in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.135684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.337255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{2.135684in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.135684in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.155852in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.155852in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.135684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525490,0.474510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{2.135684in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.135684in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.155852in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.155852in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.135684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443137,0.556863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{2.135684in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.135684in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.155852in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.155852in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.135684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{2.135684in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{2.135684in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{2.155852in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.155852in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.135684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{2.155852in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.155852in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.176019in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{2.176019in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{2.155852in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372549,0.627451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{2.155852in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.155852in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.176019in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.176019in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.155852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.352941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{2.155852in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.155852in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.176019in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.176019in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.155852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525490,0.474510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{2.155852in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.155852in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.176019in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.176019in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.155852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.501961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{2.155852in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.155852in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.176019in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.176019in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.155852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{2.155852in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{2.155852in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{2.176019in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.176019in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.155852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{2.176019in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.176019in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.196187in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{2.196187in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{2.176019in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{2.176019in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.176019in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.196187in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.196187in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.176019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.356863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{2.176019in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.176019in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.196187in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.196187in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.176019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{2.176019in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.176019in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.196187in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.196187in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.176019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.533333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{2.176019in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.176019in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.196187in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.196187in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.176019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.658824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{2.176019in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{2.176019in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{2.196187in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.196187in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.176019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{2.196187in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.196187in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.216355in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{2.216355in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{2.196187in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{2.196187in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.196187in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.216355in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.216355in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.196187in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.376471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{2.196187in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.196187in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.216355in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.216355in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.196187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.403922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{2.196187in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.196187in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.216355in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.216355in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.196187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.482353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{2.196187in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.196187in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.216355in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.216355in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.196187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396078,0.603922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{2.196187in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{2.196187in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{2.216355in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.216355in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.196187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{2.216355in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.216355in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.236522in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{2.236522in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{2.216355in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{2.216355in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.216355in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.236522in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.236522in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.216355in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.458824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{2.216355in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.216355in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.236522in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.236522in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.216355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.376471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{2.216355in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.216355in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.236522in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.236522in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.216355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.501961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{2.216355in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.216355in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.236522in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.236522in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.216355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372549,0.627451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{2.216355in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{2.216355in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{2.236522in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.236522in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.216355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{2.236522in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.236522in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.256690in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{2.256690in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{2.236522in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{2.236522in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.236522in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.256690in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.256690in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.236522in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.470588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{2.236522in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.236522in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.256690in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.256690in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.236522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584314,0.415686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{2.236522in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.236522in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.256690in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.256690in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.236522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{2.236522in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.236522in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.256690in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.256690in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.236522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.545098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{2.236522in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{2.236522in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{2.256690in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.256690in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.236522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{2.256690in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.256690in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.276857in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{2.276857in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{2.256690in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{2.256690in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.256690in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.276857in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.276857in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.256690in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.517647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{2.256690in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.256690in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.276857in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.276857in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.256690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.419608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{2.256690in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.256690in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.276857in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.276857in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.256690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.458824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{2.256690in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.256690in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.276857in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.276857in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.256690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.545098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{2.256690in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{2.256690in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{2.276857in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.276857in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.256690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{2.276857in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.276857in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.297025in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{2.297025in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{2.276857in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{2.276857in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.276857in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.297025in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.297025in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.276857in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474510,0.525490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{2.276857in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.276857in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.297025in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.297025in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.276857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.380392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{2.276857in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.276857in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.297025in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.297025in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.276857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.450980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{2.276857in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.276857in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.297025in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.297025in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.276857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.545098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{2.276857in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{2.276857in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{2.297025in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.297025in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.276857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{2.297025in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.297025in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.317193in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{2.317193in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{2.297025in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{2.297025in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.297025in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.317193in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.317193in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.297025in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427451,0.572549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{2.297025in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.297025in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.317193in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.317193in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.297025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.360784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{2.297025in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.297025in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.317193in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.317193in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.297025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.458824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{2.297025in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.297025in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.317193in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.317193in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.297025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396078,0.603922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{2.297025in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{2.297025in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{2.317193in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.317193in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.297025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{2.317193in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.317193in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.337360in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{2.337360in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{2.317193in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{2.317193in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.317193in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.337360in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.337360in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.317193in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{2.317193in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.317193in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.337360in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.337360in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.317193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.352941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{2.317193in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.317193in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.337360in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.337360in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.317193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572549,0.427451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{2.317193in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.317193in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.337360in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.337360in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.317193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{2.317193in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{2.317193in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{2.337360in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.337360in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.317193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{2.337360in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.337360in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.357528in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{2.357528in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{2.337360in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{2.337360in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.337360in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.357528in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.357528in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.337360in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396078,0.603922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{2.337360in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.337360in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.357528in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.357528in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.337360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{2.337360in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.337360in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.357528in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.357528in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.337360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{2.337360in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.337360in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.357528in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.357528in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.337360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474510,0.525490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{2.337360in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{2.337360in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{2.357528in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.357528in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.337360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{2.357528in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.357528in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.377695in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{2.377695in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{2.357528in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{2.357528in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.357528in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.377695in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.377695in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.357528in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{2.357528in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.357528in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.377695in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.377695in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.357528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.384314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{2.357528in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.357528in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.377695in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.377695in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.357528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.384314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{2.357528in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.357528in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.377695in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.377695in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.357528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{2.357528in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{2.357528in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{2.377695in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.377695in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.357528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{2.377695in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.377695in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.397863in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{2.397863in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{2.377695in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{2.377695in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.377695in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.397863in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.397863in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.377695in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{2.377695in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.377695in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.397863in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.397863in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.377695in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.392157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{2.377695in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.377695in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.397863in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.397863in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.377695in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.388235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{2.377695in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.377695in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.397863in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.397863in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.377695in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427451,0.572549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{2.377695in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{2.377695in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{2.397863in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.397863in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.377695in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{2.397863in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.397863in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.418031in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{2.418031in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{2.397863in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{2.397863in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.397863in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.418031in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.418031in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.397863in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{2.397863in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.397863in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.418031in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.418031in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.397863in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.392157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{2.397863in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.397863in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.418031in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.418031in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.397863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.376471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{2.397863in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.397863in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.418031in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.418031in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.397863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.545098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{2.397863in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{2.397863in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{2.418031in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.418031in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.397863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{2.418031in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.418031in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.438198in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{2.438198in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{2.418031in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{2.418031in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.418031in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.438198in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.438198in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.418031in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{2.418031in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.418031in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.438198in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.438198in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.418031in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.447059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{2.418031in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.418031in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.438198in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.438198in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.418031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.352941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{2.418031in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.418031in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.438198in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.438198in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.418031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.482353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{2.418031in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{2.418031in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{2.438198in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.438198in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.418031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{2.438198in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.438198in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.458366in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{2.458366in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{2.438198in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{2.438198in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.438198in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.458366in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.458366in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.438198in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{2.438198in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.438198in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.458366in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.458366in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.438198in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.447059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{2.438198in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.438198in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.458366in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.458366in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.438198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.392157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{2.438198in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.438198in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.458366in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.458366in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.438198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.486275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{2.438198in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{2.438198in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{2.458366in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.458366in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.438198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{2.458366in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.458366in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.478534in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{2.478534in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{2.458366in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{2.458366in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.458366in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.478534in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.478534in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.458366in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{2.458366in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.458366in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.478534in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.478534in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.458366in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490196,0.509804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{2.458366in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.458366in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.478534in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.478534in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.458366in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.384314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{2.458366in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.458366in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.478534in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.478534in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.458366in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.454902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{2.458366in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{2.458366in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{2.478534in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.478534in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.458366in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{2.478534in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.478534in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.498701in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{2.498701in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{2.478534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{2.478534in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.478534in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.498701in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.498701in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.478534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{2.478534in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.478534in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.498701in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.498701in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.478534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443137,0.556863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{2.478534in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.478534in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.498701in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.498701in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.478534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584314,0.415686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{2.478534in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.478534in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.498701in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.498701in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.478534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572549,0.427451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{2.478534in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{2.478534in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{2.498701in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.498701in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.478534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{2.498701in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.498701in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.518869in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{2.518869in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{2.498701in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{2.498701in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.498701in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.518869in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.518869in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.498701in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{2.498701in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.498701in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.518869in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.518869in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.498701in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474510,0.525490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{2.498701in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.498701in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.518869in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.518869in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.498701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584314,0.415686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{2.498701in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.498701in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.518869in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.518869in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.498701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.392157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{2.498701in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{2.498701in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{2.518869in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.518869in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.498701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{2.518869in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.518869in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.539036in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{2.539036in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{2.518869in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{2.518869in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.518869in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.539036in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.539036in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.518869in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{2.518869in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.518869in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.539036in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.539036in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.518869in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{2.518869in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.518869in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.539036in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.539036in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.518869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588235,0.411765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{2.518869in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.518869in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.539036in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.539036in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.518869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{2.518869in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{2.518869in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{2.539036in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.539036in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.518869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{2.539036in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.539036in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.559204in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{2.559204in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{2.539036in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{2.539036in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.539036in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.559204in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.559204in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.539036in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{2.539036in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.539036in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.559204in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.559204in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.539036in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{2.539036in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.539036in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.559204in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.559204in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.539036in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.403922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{2.539036in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.539036in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.559204in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.559204in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.539036in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.345098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{2.539036in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{2.539036in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{2.559204in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.559204in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.539036in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{2.559204in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.559204in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.579372in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{2.579372in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{2.559204in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{2.559204in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.559204in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.579372in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.579372in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.559204in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{2.559204in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.559204in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.579372in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.579372in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.559204in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{2.559204in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.559204in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.579372in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.579372in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.559204in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{2.559204in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.559204in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.579372in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.579372in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.559204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.313725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{2.559204in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{2.559204in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{2.579372in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.579372in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.559204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{2.579372in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.579372in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.599539in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{2.599539in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{2.579372in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227931in}{2.579372in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.579372in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.599539in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.599539in}}%
\pgfpathlineto{\pgfqpoint{1.227931in}{2.579372in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671834in}{2.579372in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.579372in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.599539in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.599539in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{2.579372in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115737in}{2.579372in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.579372in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.599539in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.599539in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{2.579372in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372549,0.627451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559640in}{2.579372in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.579372in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.599539in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.599539in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{2.579372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.219608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003543in}{2.579372in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{2.579372in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{2.599539in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.599539in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.579372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.005979in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.005979in}{2.599539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005979in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.005979in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.449882in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.449882in}{2.599539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449882in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.449882in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.893785in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.893785in}{2.599539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893785in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893785in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.337688in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.337688in}{2.599539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337688in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.337688in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.781592in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.781592in}{2.599539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781592in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.781592in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.225495in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.225495in}{2.599539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.225495in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.225495in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.115737in,y=0.322470in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Inverse temperature $\beta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784028in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347588in, y=0.540569in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{0.834873in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{0.834873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784028in}{0.834873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347588in, y=0.792664in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{1.086968in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.086968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784028in}{1.086968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347588in, y=1.044759in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{1.339063in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.339063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784028in}{1.339063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347588in, y=1.296854in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{1.591159in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.591159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784028in}{1.591159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439410in, y=1.548949in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{1.843254in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{1.843254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784028in}{1.843254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439410in, y=1.801044in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{2.095349in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{2.095349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784028in}{2.095349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439410in, y=2.053140in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{2.347444in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{2.347444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784028in}{2.347444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439410in, y=2.305235in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784028in}{0.582778in}}{\pgfqpoint{2.663418in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{2.599539in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{2.599539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784028in}{2.599539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439410in, y=2.557330in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292032in,y=1.591159in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Two-point correlation value}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{0.784028in}{2.599539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447446in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{2.599539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784028in}{2.599539in}}%
\pgfpathlineto{\pgfqpoint{3.447446in}{2.599539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{2.599539in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{2.599539in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.602945in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{0.602945in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{0.582778in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.602945in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.602945in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.582778in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.602945in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.602945in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.582778in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.602945in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.602945in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.582778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.439216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.602945in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.602945in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.582778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.286275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.602945in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.602945in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.582778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.164706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{0.602945in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.602945in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.582778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{0.602945in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.602945in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.623113in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{0.623113in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{0.602945in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{0.602945in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.602945in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.623113in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.623113in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.602945in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{0.602945in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.602945in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.623113in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.623113in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.602945in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.588235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{0.602945in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.602945in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.623113in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.623113in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.602945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.423529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{0.602945in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.602945in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.623113in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.623113in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.602945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.349020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{0.602945in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.602945in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.623113in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.623113in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.602945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.309804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{0.602945in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{0.602945in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{0.623113in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.623113in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.602945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{0.623113in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.623113in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.643281in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{0.643281in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{0.623113in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{0.623113in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.623113in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.643281in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.643281in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.623113in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{0.623113in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.623113in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.643281in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.643281in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.623113in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396078,0.603922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{0.623113in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.623113in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.643281in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.643281in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.623113in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{0.623113in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.623113in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.643281in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.643281in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.623113in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.388235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{0.623113in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.623113in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.643281in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.643281in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.623113in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{0.623113in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{0.623113in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{0.643281in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.643281in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.623113in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{0.643281in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.643281in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{0.643281in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{0.643281in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.643281in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.643281in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{0.643281in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.643281in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.643281in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.588235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{0.643281in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.643281in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.643281in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.443137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{0.643281in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.643281in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.643281in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.356863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{0.643281in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.643281in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.643281in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{0.643281in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{0.643281in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.643281in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{0.663448in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.663448in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.663448in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.533333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.663448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.439216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.663448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.384314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.663448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.388235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.663448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.703783in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{0.703783in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{0.683616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.703783in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.703783in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.683616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.703783in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.703783in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.683616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490196,0.509804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.703783in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.703783in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.683616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525490,0.474510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.703783in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.703783in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.683616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.376471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.703783in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.703783in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.683616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.396078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{0.703783in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.703783in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.683616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{0.703783in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.703783in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.723951in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{0.723951in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{0.703783in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{0.703783in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.703783in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.723951in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.723951in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.703783in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{0.703783in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.703783in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.723951in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.723951in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.703783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.517647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{0.703783in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.703783in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.723951in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.723951in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.703783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.447059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{0.703783in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.703783in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.723951in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.723951in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.703783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.403922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{0.703783in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.703783in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.723951in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.723951in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.703783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525490,0.474510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{0.703783in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{0.703783in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{0.723951in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.723951in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.703783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{0.723951in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.723951in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.744119in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{0.744119in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{0.723951in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{0.723951in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.723951in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.744119in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.744119in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.723951in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{0.723951in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.723951in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.744119in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.744119in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.723951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{0.723951in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.723951in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.744119in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.744119in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.723951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.458824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{0.723951in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.723951in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.744119in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.744119in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.723951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.423529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{0.723951in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.723951in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.744119in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.744119in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.723951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.388235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{0.723951in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{0.723951in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{0.744119in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.744119in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.723951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{0.744119in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.744119in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.764286in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{0.764286in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{0.744119in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{0.744119in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.744119in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.764286in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.764286in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.744119in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{0.744119in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.744119in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.764286in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.764286in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.744119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490196,0.509804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{0.744119in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.744119in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.764286in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.764286in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.744119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490196,0.509804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{0.744119in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.744119in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.764286in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.764286in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.744119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564706,0.435294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{0.744119in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.744119in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.764286in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.764286in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.744119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.423529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{0.744119in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{0.744119in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{0.764286in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.764286in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.744119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{0.764286in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.764286in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.784454in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{0.784454in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{0.764286in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{0.764286in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.764286in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.784454in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.784454in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.764286in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{0.764286in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.764286in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.784454in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.784454in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.764286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490196,0.509804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{0.764286in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.764286in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.784454in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.784454in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.764286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.458824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{0.764286in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.764286in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.784454in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.784454in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.764286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.392157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{0.764286in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.764286in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.784454in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.784454in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.764286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490196,0.509804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{0.764286in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{0.764286in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{0.784454in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.784454in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.764286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{0.784454in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.784454in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.804622in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{0.804622in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{0.784454in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{0.784454in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.784454in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.804622in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.804622in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.784454in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{0.784454in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.784454in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.804622in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.804622in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.784454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525490,0.474510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{0.784454in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.784454in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.804622in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.804622in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.784454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.447059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{0.784454in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.784454in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.804622in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.804622in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.784454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{0.784454in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.784454in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.804622in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.804622in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.784454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.419608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{0.784454in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{0.784454in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{0.804622in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.804622in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.784454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{0.804622in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.804622in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.824789in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{0.824789in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{0.804622in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{0.804622in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.804622in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.824789in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.824789in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.804622in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{0.804622in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.804622in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.824789in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.824789in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.804622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.458824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{0.804622in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.804622in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.824789in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.824789in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.804622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.419608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{0.804622in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.804622in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.824789in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.824789in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.804622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.458824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{0.804622in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.804622in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.824789in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.824789in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.804622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.486275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{0.804622in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{0.804622in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{0.824789in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.824789in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.804622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{0.824789in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.824789in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{0.824789in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{0.824789in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.824789in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.824789in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396078,0.603922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{0.824789in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.824789in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.824789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.447059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{0.824789in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.824789in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.824789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.454902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{0.824789in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.824789in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.824789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.419608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{0.824789in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.824789in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.824789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{0.824789in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{0.824789in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.824789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.865124in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{0.865124in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{0.844957in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.865124in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.865124in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.844957in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.588235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.865124in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.865124in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.844957in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.517647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.865124in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.865124in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.844957in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.458824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.865124in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.865124in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.844957in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.443137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.865124in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.865124in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.844957in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.458824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{0.865124in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.865124in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.844957in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{0.865124in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.865124in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.885292in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{0.885292in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{0.865124in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{0.865124in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.865124in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.885292in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.885292in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.865124in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.658824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{0.865124in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.865124in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.885292in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.885292in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.865124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.450980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{0.865124in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.865124in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.885292in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.885292in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.865124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.403922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{0.865124in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.865124in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.885292in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.885292in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.865124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.458824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{0.865124in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.865124in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.885292in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.885292in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.865124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564706,0.435294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{0.865124in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{0.865124in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{0.885292in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.885292in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.865124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{0.885292in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.885292in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.905460in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{0.905460in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{0.885292in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{0.885292in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.885292in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.905460in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.905460in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.885292in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.588235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{0.885292in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.885292in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.905460in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.905460in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.885292in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.517647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{0.885292in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.885292in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.905460in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.905460in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.885292in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.458824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{0.885292in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.885292in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.905460in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.905460in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.885292in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572549,0.427451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{0.885292in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.885292in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.905460in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.905460in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.885292in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{0.885292in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{0.885292in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{0.905460in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.905460in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.885292in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{0.905460in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.905460in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.925627in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{0.925627in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{0.905460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{0.905460in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.905460in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.925627in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.925627in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.905460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.658824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{0.905460in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.905460in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.925627in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.925627in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.905460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.450980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{0.905460in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.905460in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.925627in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.925627in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.905460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.450980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{0.905460in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.905460in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.925627in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.925627in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.905460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.403922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{0.905460in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.905460in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.925627in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.925627in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.905460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{0.905460in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{0.905460in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{0.925627in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.925627in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.905460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{0.925627in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.925627in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.945795in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{0.945795in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{0.925627in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{0.925627in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.925627in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.945795in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.945795in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.925627in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{0.925627in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.925627in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.945795in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.945795in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.925627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.486275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{0.925627in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.925627in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.945795in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.945795in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.925627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.443137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{0.925627in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.925627in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.945795in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.945795in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.925627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.458824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{0.925627in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.925627in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.945795in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.945795in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.925627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572549,0.427451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{0.925627in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{0.925627in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{0.945795in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.945795in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.925627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{0.945795in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.945795in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{0.945795in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{0.945795in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.945795in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.945795in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427451,0.572549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{0.945795in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.945795in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.945795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.486275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{0.945795in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.945795in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.945795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.447059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{0.945795in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.945795in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.945795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.470588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{0.945795in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.945795in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.945795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.380392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{0.945795in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{0.945795in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.945795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.986130in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{0.986130in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{0.965962in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.986130in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.986130in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.965962in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443137,0.556863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.986130in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.986130in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.965962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.486275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.986130in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.986130in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.965962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.458824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.986130in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.986130in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.965962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525490,0.474510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.986130in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.986130in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.965962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.466667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{0.986130in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.986130in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.965962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{0.986130in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.986130in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.006298in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.006298in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{0.986130in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{0.986130in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.986130in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.006298in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.006298in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{0.986130in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443137,0.556863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{0.986130in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.986130in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.006298in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.006298in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{0.986130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.447059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{0.986130in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.986130in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.006298in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.006298in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{0.986130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.501961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{0.986130in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.986130in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.006298in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.006298in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{0.986130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525490,0.474510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{0.986130in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.986130in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.006298in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.006298in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{0.986130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{0.986130in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{0.986130in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.006298in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.006298in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{0.986130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{1.006298in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.006298in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.026465in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.026465in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.006298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{1.006298in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.006298in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.026465in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.026465in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.006298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.533333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{1.006298in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.006298in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.026465in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.026465in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.006298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.486275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{1.006298in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.006298in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.026465in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.026465in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.006298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.486275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{1.006298in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.006298in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.026465in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.026465in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.006298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564706,0.435294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{1.006298in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.006298in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.026465in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.026465in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.006298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{1.006298in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.006298in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.026465in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.026465in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.006298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{1.026465in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.026465in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.046633in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.046633in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.026465in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{1.026465in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.026465in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.046633in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.046633in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.026465in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.545098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{1.026465in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.026465in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.046633in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.046633in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.026465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.466667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{1.026465in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.026465in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.046633in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.046633in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.026465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564706,0.435294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{1.026465in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.026465in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.046633in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.046633in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.026465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525490,0.474510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{1.026465in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.026465in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.046633in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.046633in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.026465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474510,0.525490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{1.026465in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.026465in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.046633in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.046633in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.026465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{1.046633in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.046633in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.066801in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.066801in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.046633in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{1.046633in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.046633in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.066801in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.066801in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.046633in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.501961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{1.046633in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.046633in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.066801in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.066801in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.046633in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.443137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{1.046633in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.046633in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.066801in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.066801in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.046633in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{1.046633in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.046633in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.066801in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.066801in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.046633in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564706,0.435294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{1.046633in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.046633in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.066801in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.066801in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.046633in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.501961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{1.046633in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.046633in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.066801in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.066801in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.046633in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{1.066801in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.066801in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.086968in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.086968in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.066801in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{1.066801in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.066801in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.086968in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.086968in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.066801in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.517647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{1.066801in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.066801in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.086968in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.086968in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.066801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.458824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{1.066801in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.066801in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.086968in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.086968in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.066801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.470588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{1.066801in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.066801in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.086968in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.086968in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.066801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.458824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{1.066801in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.066801in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.086968in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.086968in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.066801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.450980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{1.066801in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.066801in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.086968in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.086968in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.066801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{1.086968in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.086968in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.107136in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.107136in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.086968in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{1.086968in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.086968in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.107136in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.107136in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.086968in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474510,0.525490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{1.086968in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.086968in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.107136in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.107136in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.086968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.447059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{1.086968in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.086968in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.107136in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.107136in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.086968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.443137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{1.086968in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.086968in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.107136in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.107136in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.086968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.450980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{1.086968in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.086968in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.107136in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.107136in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.086968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525490,0.474510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{1.086968in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.086968in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.107136in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.107136in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.086968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{1.107136in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.107136in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.127303in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.127303in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.107136in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{1.107136in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.107136in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.127303in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.127303in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.107136in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.517647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{1.107136in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.107136in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.127303in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.127303in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.107136in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.419608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{1.107136in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.107136in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.127303in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.127303in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.107136in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588235,0.411765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{1.107136in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.107136in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.127303in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.127303in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.107136in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.447059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{1.107136in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.107136in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.127303in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.127303in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.107136in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{1.107136in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.107136in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.127303in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.127303in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.107136in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{1.127303in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.127303in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.147471in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.147471in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.127303in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{1.127303in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.127303in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.147471in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.147471in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.127303in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.470588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{1.127303in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.127303in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.147471in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.147471in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.127303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.419608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{1.127303in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.127303in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.147471in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.147471in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.127303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.439216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{1.127303in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.127303in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.147471in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.147471in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.127303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.458824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{1.127303in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.127303in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.147471in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.147471in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.127303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{1.127303in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.127303in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.147471in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.147471in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.127303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{1.147471in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.147471in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.167639in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.167639in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.147471in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{1.147471in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.147471in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.167639in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.167639in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.147471in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.486275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{1.147471in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.147471in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.167639in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.167639in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.147471in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588235,0.411765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{1.147471in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.147471in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.167639in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.167639in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.147471in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.403922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{1.147471in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.147471in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.167639in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.167639in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.147471in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572549,0.427451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{1.147471in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.147471in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.167639in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.167639in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.147471in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{1.147471in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.147471in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.167639in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.167639in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.147471in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{1.167639in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.167639in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.187806in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.187806in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.167639in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{1.167639in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.167639in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.187806in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.187806in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.167639in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{1.167639in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.167639in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.187806in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.187806in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.167639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.458824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{1.167639in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.167639in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.187806in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.187806in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.167639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.450980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{1.167639in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.167639in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.187806in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.187806in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.167639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525490,0.474510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{1.167639in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.167639in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.187806in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.187806in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.167639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.466667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{1.167639in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.167639in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.187806in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.187806in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.167639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{1.187806in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.187806in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.207974in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.207974in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.187806in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{1.187806in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.187806in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.207974in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.207974in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.187806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.486275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{1.187806in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.187806in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.207974in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.207974in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.187806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572549,0.427451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{1.187806in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.187806in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.207974in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.207974in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.187806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.466667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{1.187806in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.187806in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.207974in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.207974in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.187806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{1.187806in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.187806in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.207974in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.207974in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.187806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.458824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{1.187806in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.187806in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.207974in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.207974in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.187806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{1.207974in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.207974in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.228141in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.228141in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.207974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{1.207974in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.207974in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.228141in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.228141in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.207974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564706,0.435294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{1.207974in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.207974in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.228141in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.228141in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.207974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.454902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{1.207974in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.207974in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.228141in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.228141in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.207974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572549,0.427451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{1.207974in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.207974in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.228141in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.228141in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.207974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{1.207974in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.207974in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.228141in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.228141in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.207974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.466667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{1.207974in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.207974in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.228141in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.228141in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.207974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{1.228141in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.228141in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.248309in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.248309in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.228141in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{1.228141in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.228141in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.248309in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.248309in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.228141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.454902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{1.228141in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.228141in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.248309in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.248309in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.228141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584314,0.415686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{1.228141in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.228141in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.248309in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.248309in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.228141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588235,0.411765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{1.228141in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.228141in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.248309in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.248309in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.228141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.447059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{1.228141in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.228141in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.248309in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.248309in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.228141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525490,0.474510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{1.228141in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.228141in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.248309in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.248309in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.228141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{1.248309in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.248309in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.268477in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.268477in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.248309in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{1.248309in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.248309in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.268477in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.268477in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.248309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.439216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{1.248309in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.248309in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.268477in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.268477in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.248309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{1.248309in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.248309in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.268477in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.268477in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.248309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.396078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{1.248309in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.248309in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.268477in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.268477in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.248309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.482353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{1.248309in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.248309in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.268477in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.268477in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.248309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.482353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{1.248309in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.248309in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.268477in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.268477in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.248309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{1.268477in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.268477in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.288644in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.288644in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.268477in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.658824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{1.268477in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.268477in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.288644in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.288644in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.268477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.450980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{1.268477in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.268477in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.288644in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.288644in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.268477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.419608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{1.268477in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.268477in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.288644in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.288644in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.268477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564706,0.435294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{1.268477in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.268477in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.288644in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.288644in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.268477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.470588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{1.268477in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.268477in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.288644in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.288644in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.268477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.482353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{1.268477in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.268477in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.288644in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.288644in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.268477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{1.288644in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.288644in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.308812in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.308812in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.288644in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{1.288644in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.288644in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.308812in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.308812in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.288644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564706,0.435294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{1.288644in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.288644in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.308812in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.308812in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.288644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{1.288644in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.288644in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.308812in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.308812in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.288644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.454902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{1.288644in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.288644in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.308812in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.308812in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.288644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.447059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{1.288644in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.288644in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.308812in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.308812in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.288644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.470588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{1.288644in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.288644in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.308812in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.308812in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.288644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{1.308812in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.308812in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.328980in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.328980in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.308812in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.658824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{1.308812in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.308812in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.328980in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.328980in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.308812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{1.308812in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.308812in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.328980in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.328980in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.308812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.396078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{1.308812in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.308812in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.328980in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.328980in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.308812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564706,0.435294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{1.308812in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.308812in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.328980in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.328980in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.308812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.450980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{1.308812in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.308812in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.328980in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.328980in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.308812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.482353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{1.308812in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.308812in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.328980in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.328980in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.308812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{1.328980in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.328980in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.349147in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.349147in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.328980in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.658824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{1.328980in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.328980in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.349147in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.349147in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.328980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.396078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{1.328980in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.328980in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.349147in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.349147in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.328980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.403922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{1.328980in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.328980in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.349147in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.349147in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.328980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584314,0.415686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{1.328980in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.328980in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.349147in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.349147in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.328980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.439216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{1.328980in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.328980in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.349147in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.349147in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.328980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.482353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{1.328980in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.328980in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.349147in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.349147in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.328980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{1.349147in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.349147in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.369315in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.369315in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.349147in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427451,0.572549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{1.349147in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.349147in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.369315in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.369315in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.349147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.388235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{1.349147in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.349147in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.369315in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.369315in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.349147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.403922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{1.349147in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.349147in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.369315in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.369315in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.349147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.403922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{1.349147in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.349147in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.369315in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.369315in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.349147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{1.349147in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.349147in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.369315in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.369315in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.349147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.482353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{1.349147in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.349147in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.369315in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.369315in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.349147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{1.369315in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.369315in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.389482in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.389482in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.369315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.588235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{1.369315in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.369315in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.389482in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.389482in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.369315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.396078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{1.369315in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.369315in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.389482in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.389482in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.369315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.419608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{1.369315in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.369315in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.389482in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.389482in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.369315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.439216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{1.369315in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.369315in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.389482in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.389482in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.369315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.450980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{1.369315in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.369315in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.389482in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.389482in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.369315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.533333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{1.369315in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.369315in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.389482in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.389482in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.369315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{1.389482in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.389482in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.409650in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.409650in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.389482in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.545098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{1.389482in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.389482in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.409650in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.409650in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.389482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.403922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{1.389482in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.389482in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.409650in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.409650in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.389482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.423529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{1.389482in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.389482in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.409650in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.409650in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.389482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584314,0.415686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{1.389482in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.389482in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.409650in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.409650in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.389482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.423529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{1.389482in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.389482in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.409650in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.409650in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.389482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.482353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{1.389482in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.389482in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.409650in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.409650in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.389482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396078,0.603922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{1.409650in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.409650in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.429818in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.429818in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.409650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.545098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{1.409650in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.409650in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.429818in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.429818in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.409650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572549,0.427451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{1.409650in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.409650in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.429818in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.429818in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.409650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.403922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{1.409650in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.409650in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.429818in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.429818in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.409650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{1.409650in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.409650in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.429818in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.429818in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.409650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.482353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{1.409650in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.409650in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.429818in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.429818in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.409650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.494118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{1.409650in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.409650in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.429818in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.429818in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.409650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.545098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{1.429818in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.429818in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.449985in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.449985in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.429818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.423529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{1.429818in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.429818in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.449985in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.449985in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.429818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{1.429818in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.429818in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.449985in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.449985in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.429818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.396078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{1.429818in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.429818in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.449985in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.449985in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.429818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.396078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{1.429818in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.429818in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.449985in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.449985in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.429818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.443137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{1.429818in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.429818in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.449985in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.449985in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.429818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.466667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{1.429818in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.429818in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.449985in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.449985in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.429818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.458824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{1.449985in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.449985in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.470153in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.470153in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.449985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.454902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{1.449985in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.449985in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.470153in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.470153in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.449985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{1.449985in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.449985in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.470153in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.470153in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.449985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588235,0.411765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{1.449985in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.449985in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.470153in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.470153in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.449985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{1.449985in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.449985in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.470153in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.470153in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.449985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584314,0.415686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{1.449985in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.449985in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.470153in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.470153in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.449985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.533333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{1.449985in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.449985in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.470153in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.470153in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.449985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588235,0.411765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{1.470153in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.470153in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.490320in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.490320in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.470153in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{1.470153in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.470153in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.490320in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.490320in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.470153in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.403922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{1.470153in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.470153in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.490320in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.490320in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.470153in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.376471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{1.470153in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.470153in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.490320in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.490320in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.470153in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{1.470153in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.470153in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.490320in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.490320in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.470153in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.403922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{1.470153in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.470153in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.490320in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.490320in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.470153in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474510,0.525490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{1.470153in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.470153in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.490320in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.490320in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.470153in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.352941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{1.490320in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.490320in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.510488in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.510488in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.490320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{1.490320in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.490320in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.510488in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.510488in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.490320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.360784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{1.490320in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.490320in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.510488in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.510488in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.490320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{1.490320in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.490320in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.510488in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.510488in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.490320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564706,0.435294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{1.490320in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.490320in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.510488in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.510488in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.490320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.423529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{1.490320in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.490320in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.510488in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.510488in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.490320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.501961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{1.490320in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.490320in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.510488in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.510488in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.490320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.321569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{1.510488in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.510488in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.530656in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.530656in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.510488in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{1.510488in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.510488in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.530656in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.530656in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.510488in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.341176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{1.510488in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.510488in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.530656in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.530656in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.510488in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.380392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{1.510488in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.510488in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.530656in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.530656in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.510488in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.403922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{1.510488in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.510488in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.530656in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.530656in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.510488in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.454902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{1.510488in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.510488in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.530656in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.530656in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.510488in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.439216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{1.510488in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.510488in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.530656in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.530656in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.510488in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.278431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{1.530656in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.530656in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.550823in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.550823in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.530656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.341176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{1.530656in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.530656in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.550823in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.550823in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.530656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.349020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{1.530656in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.530656in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.550823in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.550823in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.530656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{1.530656in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.530656in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.550823in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.550823in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.530656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.396078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{1.530656in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.530656in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.550823in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.550823in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.530656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.419608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{1.530656in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.530656in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.550823in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.550823in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.530656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564706,0.435294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{1.530656in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.530656in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.550823in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.550823in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.530656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.243137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{1.550823in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.550823in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.570991in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.570991in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.550823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.321569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{1.550823in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.550823in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.570991in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.570991in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.550823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.356863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{1.550823in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.550823in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.570991in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.570991in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.550823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.384314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{1.550823in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.550823in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.570991in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.570991in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.550823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.388235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{1.550823in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.550823in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.570991in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.570991in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.550823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{1.550823in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.550823in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.570991in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.570991in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.550823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.419608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{1.550823in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.550823in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.570991in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.570991in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.550823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.235294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{1.570991in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.570991in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.591159in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.591159in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.570991in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.305882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{1.570991in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.570991in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.591159in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.591159in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.570991in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.313725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{1.570991in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.570991in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.591159in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.591159in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.570991in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.356863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{1.570991in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.570991in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.591159in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.591159in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.570991in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.384314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{1.570991in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.570991in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.591159in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.591159in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.570991in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{1.570991in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.570991in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.591159in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.591159in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.570991in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.447059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{1.570991in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.570991in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.591159in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.591159in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.570991in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803922,0.196078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{1.591159in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.591159in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.611326in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.611326in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.591159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.282353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{1.591159in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.591159in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.611326in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.611326in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.591159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.321569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{1.591159in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.591159in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.611326in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.611326in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.591159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.345098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{1.591159in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.591159in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.611326in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.611326in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.591159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.380392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{1.591159in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.591159in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.611326in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.611326in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.591159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.419608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{1.591159in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.591159in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.611326in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.611326in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.591159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{1.591159in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.591159in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.611326in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.611326in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.591159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.176471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{1.611326in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.611326in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.631494in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.631494in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.611326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729412,0.270588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{1.611326in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.611326in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.631494in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.631494in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.611326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.325490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{1.611326in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.611326in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.631494in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.631494in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.611326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{1.611326in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.611326in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.631494in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.631494in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.611326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.403922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{1.611326in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.611326in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.631494in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.631494in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.611326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564706,0.435294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{1.611326in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.611326in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.631494in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.631494in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.611326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584314,0.415686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{1.611326in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.611326in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.631494in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.631494in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.611326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.164706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{1.631494in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.631494in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.651661in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.651661in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.631494in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.262745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{1.631494in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.631494in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.651661in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.651661in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.631494in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.352941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{1.631494in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.631494in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.651661in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.651661in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.631494in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.345098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{1.631494in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.631494in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.651661in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.651661in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.631494in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.392157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{1.631494in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.631494in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.651661in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.651661in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.631494in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584314,0.415686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{1.631494in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.631494in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.651661in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.651661in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.631494in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.458824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{1.631494in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.631494in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.651661in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.651661in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.631494in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.152941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{1.651661in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.651661in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.671829in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.671829in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.651661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.223529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{1.651661in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.651661in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.671829in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.671829in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.651661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.301961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{1.651661in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.651661in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.671829in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.671829in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.651661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{1.651661in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.651661in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.671829in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.671829in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.651661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{1.651661in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.651661in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.671829in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.671829in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.651661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584314,0.415686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{1.651661in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.651661in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.671829in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.671829in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.651661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.454902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{1.651661in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.651661in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.671829in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.671829in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.651661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.145098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{1.671829in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.671829in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.691997in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.691997in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.671829in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.235294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{1.671829in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.671829in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.691997in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.691997in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.671829in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.317647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{1.671829in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.671829in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.691997in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.691997in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.671829in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.352941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{1.671829in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.671829in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.691997in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.691997in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.671829in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{1.671829in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.671829in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.691997in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.691997in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.671829in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.392157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{1.671829in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.671829in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.691997in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.691997in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.671829in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.458824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{1.671829in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.671829in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.691997in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.691997in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.671829in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.149020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{1.691997in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.691997in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.712164in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.712164in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.691997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784314,0.215686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{1.691997in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.691997in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.712164in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.712164in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.691997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.290196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{1.691997in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.691997in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.712164in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.712164in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.691997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.356863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{1.691997in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.691997in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.712164in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.712164in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.691997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{1.691997in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.691997in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.712164in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.712164in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.691997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.419608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{1.691997in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.691997in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.712164in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.712164in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.691997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525490,0.474510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{1.691997in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.691997in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.712164in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.712164in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.691997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.164706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{1.712164in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.712164in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.732332in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.732332in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.712164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.211765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{1.712164in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.712164in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.732332in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.732332in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.712164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.282353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{1.712164in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.712164in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.732332in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.732332in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.712164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.349020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{1.712164in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.712164in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.732332in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.732332in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.712164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{1.712164in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.712164in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.732332in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.732332in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.712164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{1.712164in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.712164in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.732332in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.732332in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.712164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.466667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{1.712164in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.712164in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.732332in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.732332in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.712164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819608,0.180392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{1.732332in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.732332in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.752499in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.752499in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.732332in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{1.732332in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.732332in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.752499in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.752499in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.732332in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.301961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{1.732332in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.732332in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.752499in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.752499in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.732332in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.356863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{1.732332in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.732332in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.752499in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.752499in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.732332in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.396078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{1.732332in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.732332in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.752499in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.752499in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.732332in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{1.732332in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.732332in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.752499in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.752499in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.732332in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572549,0.427451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{1.732332in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.732332in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.752499in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.752499in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.732332in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807843,0.192157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{1.752499in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.752499in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.772667in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.772667in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.752499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.188235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{1.752499in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.752499in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.772667in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.772667in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.752499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.301961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{1.752499in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.752499in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.772667in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.772667in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.752499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.341176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{1.752499in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.752499in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.772667in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.772667in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.752499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.352941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{1.752499in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.752499in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.772667in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.772667in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.752499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{1.752499in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.752499in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.772667in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.772667in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.752499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525490,0.474510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{1.752499in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.752499in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.772667in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.772667in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.752499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803922,0.196078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{1.772667in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.772667in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.792835in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.792835in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.772667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{1.772667in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.772667in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.792835in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.792835in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.772667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.290196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{1.772667in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.772667in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.792835in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.792835in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.772667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.325490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{1.772667in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.772667in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.792835in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.792835in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.772667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.376471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{1.772667in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.772667in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.792835in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.792835in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.772667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.454902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{1.772667in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.772667in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.792835in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.792835in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.772667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.423529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{1.772667in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.772667in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.792835in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.792835in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.772667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.227451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{1.792835in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.792835in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.813002in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.813002in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.792835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{1.792835in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.792835in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.813002in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.813002in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.792835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.274510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{1.792835in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.792835in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.813002in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.813002in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.792835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.337255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{1.792835in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.792835in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.813002in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.813002in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.792835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.345098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{1.792835in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.792835in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.813002in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.813002in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.792835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572549,0.427451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{1.792835in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.792835in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.813002in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.813002in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.792835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474510,0.525490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{1.792835in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.792835in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.813002in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.813002in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.792835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.262745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{1.813002in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.813002in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.833170in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.833170in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.813002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{1.813002in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.813002in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.833170in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.833170in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.813002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.286275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{1.813002in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.813002in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.833170in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.833170in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.813002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.325490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{1.813002in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.813002in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.833170in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.833170in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.813002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{1.813002in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.813002in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.833170in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.833170in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.813002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.392157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{1.813002in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.813002in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.833170in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.833170in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.813002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.545098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{1.813002in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.813002in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.833170in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.833170in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.813002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.290196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{1.833170in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.833170in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.853337in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.853337in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.833170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803922,0.196078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{1.833170in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.833170in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.853337in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.853337in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.833170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.282353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{1.833170in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.833170in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.853337in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.853337in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.833170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.329412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{1.833170in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.833170in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.853337in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.853337in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.833170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{1.833170in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.833170in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.853337in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.853337in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.833170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{1.833170in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.833170in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.853337in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.853337in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.833170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.482353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{1.833170in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.833170in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.853337in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.853337in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.833170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.345098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{1.853337in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.853337in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.873505in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.873505in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.853337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.207843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{1.853337in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.853337in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.873505in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.873505in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.853337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.278431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{1.853337in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.853337in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.873505in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.873505in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.853337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.317647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{1.853337in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.853337in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.873505in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.873505in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.853337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{1.853337in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.853337in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.873505in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.873505in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.853337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584314,0.415686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{1.853337in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.853337in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.873505in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.873505in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.853337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525490,0.474510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{1.853337in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.853337in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.873505in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.873505in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.853337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.360784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{1.873505in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.873505in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.893673in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.893673in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.873505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.211765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{1.873505in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.873505in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.893673in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.893673in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.873505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.274510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{1.873505in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.873505in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.893673in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.893673in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.873505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.329412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{1.873505in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.873505in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.893673in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.893673in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.873505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.352941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{1.873505in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.873505in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.893673in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.893673in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.873505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.380392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{1.873505in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.873505in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.893673in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.893673in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.873505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.450980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{1.873505in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.873505in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.893673in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.893673in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.873505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.470588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{1.893673in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.893673in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.913840in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.913840in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.893673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.227451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{1.893673in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.893673in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.913840in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.913840in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.893673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729412,0.270588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{1.893673in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.893673in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.913840in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.913840in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.893673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.325490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{1.893673in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.893673in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.913840in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.913840in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.893673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.356863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{1.893673in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.893673in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.913840in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.913840in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.893673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{1.893673in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.893673in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.913840in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.913840in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.893673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572549,0.427451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{1.893673in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.893673in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.913840in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.913840in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.893673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.470588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{1.913840in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.913840in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.934008in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.934008in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.913840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760784,0.239216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{1.913840in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.913840in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.934008in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.934008in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.913840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.274510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{1.913840in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.913840in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.934008in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.934008in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.913840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.321569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{1.913840in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.913840in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.934008in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.934008in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.913840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.352941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{1.913840in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.913840in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.934008in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.934008in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.913840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.403922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{1.913840in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.913840in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.934008in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.934008in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.913840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.466667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{1.913840in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.913840in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.934008in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.934008in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.913840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427451,0.572549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{1.934008in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.934008in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.954176in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.954176in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.934008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.250980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{1.934008in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.934008in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.954176in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.954176in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.934008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.266667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{1.934008in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.934008in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.954176in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.954176in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.934008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{1.934008in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.934008in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.954176in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.954176in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.934008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{1.934008in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.934008in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.954176in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.954176in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.934008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.356863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{1.934008in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.934008in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.954176in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.954176in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.934008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.403922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{1.934008in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.934008in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.954176in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.954176in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.934008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{1.954176in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.954176in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.974343in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.974343in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.954176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.282353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{1.954176in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.954176in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.974343in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.974343in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.954176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.262745,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{1.954176in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.954176in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.974343in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.974343in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.954176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.341176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{1.954176in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.954176in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.974343in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.974343in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.954176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{1.954176in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.954176in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.974343in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.974343in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.954176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.384314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{1.954176in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.954176in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.974343in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.974343in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.954176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.450980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{1.954176in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.954176in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.974343in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.974343in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.954176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{1.974343in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.974343in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.994511in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.994511in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.974343in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.301961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{1.974343in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.974343in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.994511in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.994511in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.974343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.278431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{1.974343in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.974343in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.994511in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.994511in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.974343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.317647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{1.974343in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.974343in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.994511in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.994511in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.974343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.349020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{1.974343in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.974343in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.994511in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.994511in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.974343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{1.974343in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.974343in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.994511in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.994511in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.974343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588235,0.411765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{1.974343in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.974343in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.994511in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.994511in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.974343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{1.994511in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.994511in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.014678in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{2.014678in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{1.994511in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.329412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{1.994511in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.994511in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.014678in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.014678in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{1.994511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705882,0.294118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{1.994511in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.994511in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.014678in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.014678in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{1.994511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{1.994511in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.994511in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.014678in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.014678in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{1.994511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.356863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{1.994511in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.994511in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.014678in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.014678in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{1.994511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584314,0.415686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{1.994511in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.994511in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.014678in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.014678in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{1.994511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.443137,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{1.994511in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.994511in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{2.014678in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.014678in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{1.994511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{2.014678in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.014678in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.034846in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{2.034846in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{2.014678in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.356863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{2.014678in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.014678in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.034846in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.034846in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.014678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.282353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{2.014678in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.014678in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.034846in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.034846in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.014678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.313725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{2.014678in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.014678in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.034846in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.034846in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.014678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.349020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{2.014678in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.014678in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.034846in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.034846in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.014678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.384314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{2.014678in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.014678in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.034846in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.034846in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.014678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.458824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{2.014678in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{2.014678in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{2.034846in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.034846in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.014678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{2.034846in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.034846in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.055014in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{2.055014in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{2.034846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{2.034846in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.034846in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.055014in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.055014in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.034846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.290196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{2.034846in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.034846in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.055014in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.055014in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.034846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.329412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{2.034846in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.034846in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.055014in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.055014in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.034846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.360784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{2.034846in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.034846in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.055014in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.055014in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.034846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.380392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{2.034846in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.034846in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.055014in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.055014in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.034846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.423529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{2.034846in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{2.034846in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{2.055014in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.055014in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.034846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{2.055014in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.055014in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.075181in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{2.075181in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{2.055014in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{2.055014in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.055014in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.075181in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.075181in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.055014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.298039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{2.055014in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.055014in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.075181in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.075181in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.055014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.321569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{2.055014in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.055014in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.075181in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.075181in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.055014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.356863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{2.055014in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.055014in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.075181in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.075181in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.055014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.360784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{2.055014in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.055014in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.075181in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.075181in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.055014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.447059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{2.055014in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{2.055014in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{2.075181in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.075181in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.055014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{2.075181in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.075181in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.095349in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{2.095349in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{2.075181in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{2.075181in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.075181in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.095349in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.095349in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.075181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.278431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{2.075181in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.075181in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.095349in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.095349in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.075181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.290196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{2.075181in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.075181in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.095349in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.095349in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.075181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.337255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{2.075181in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.075181in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.095349in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.095349in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.075181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{2.075181in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.075181in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.095349in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.095349in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.075181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.454902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{2.075181in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{2.075181in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{2.095349in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.095349in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.075181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{2.095349in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.095349in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.115516in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{2.115516in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{2.095349in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564706,0.435294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{2.095349in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.095349in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.115516in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.115516in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.095349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.313725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{2.095349in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.095349in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.115516in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.115516in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.095349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.321569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{2.095349in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.095349in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.115516in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.115516in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.095349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{2.095349in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.095349in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.115516in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.115516in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.095349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{2.095349in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.095349in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.115516in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.115516in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.095349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584314,0.415686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{2.095349in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{2.095349in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{2.115516in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.115516in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.095349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{2.115516in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.115516in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.135684in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{2.135684in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{2.115516in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.482353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{2.115516in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.115516in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.135684in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.135684in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.115516in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.290196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{2.115516in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.115516in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.135684in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.135684in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.115516in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.329412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{2.115516in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.115516in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.135684in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.135684in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.115516in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.317647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{2.115516in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.115516in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.135684in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.135684in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.115516in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.360784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{2.115516in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.115516in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.135684in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.135684in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.115516in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572549,0.427451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{2.115516in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{2.115516in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{2.135684in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.135684in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.115516in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{2.135684in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.135684in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.155852in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{2.155852in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{2.135684in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.501961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{2.135684in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.135684in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.155852in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.155852in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.135684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.290196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{2.135684in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.135684in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.155852in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.155852in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.135684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{2.135684in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.135684in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.155852in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.155852in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.135684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.352941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{2.135684in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.135684in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.155852in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.155852in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.135684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.380392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{2.135684in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.135684in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.155852in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.155852in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.135684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.423529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{2.135684in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{2.135684in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{2.155852in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.155852in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.135684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{2.155852in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.155852in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.176019in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{2.176019in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{2.155852in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.545098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{2.155852in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.155852in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.176019in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.176019in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.155852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.298039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{2.155852in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.155852in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.176019in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.176019in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.155852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.325490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{2.155852in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.155852in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.176019in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.176019in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.155852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.341176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{2.155852in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.155852in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.176019in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.176019in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.155852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{2.155852in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.155852in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.176019in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.176019in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.155852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.470588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{2.155852in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{2.155852in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{2.176019in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.176019in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.155852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{2.176019in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.176019in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.196187in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{2.196187in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{2.176019in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{2.176019in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.176019in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.196187in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.196187in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.176019in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.329412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{2.176019in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.176019in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.196187in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.196187in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.176019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.337255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{2.176019in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.176019in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.196187in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.196187in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.176019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.356863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{2.176019in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.176019in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.196187in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.196187in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.176019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{2.176019in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.176019in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.196187in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.196187in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.176019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.458824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{2.176019in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{2.176019in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{2.196187in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.196187in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.176019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{2.196187in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.196187in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.216355in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{2.216355in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{2.196187in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{2.196187in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.196187in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.216355in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.216355in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.196187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{2.196187in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.196187in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.216355in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.216355in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.196187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.298039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{2.196187in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.196187in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.216355in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.216355in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.196187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.337255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{2.196187in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.196187in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.216355in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.216355in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.196187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.380392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{2.196187in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.196187in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.216355in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.216355in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.196187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.419608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{2.196187in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{2.196187in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{2.216355in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.216355in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.196187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{2.216355in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.216355in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.236522in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{2.236522in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{2.216355in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{2.216355in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.216355in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.236522in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.236522in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.216355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.337255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{2.216355in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.216355in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.236522in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.236522in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.216355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.317647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{2.216355in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.216355in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.236522in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.236522in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.216355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.337255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{2.216355in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.216355in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.236522in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.236522in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.216355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.384314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{2.216355in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.216355in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.236522in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.236522in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.216355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.349020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{2.216355in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{2.216355in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{2.236522in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.236522in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.216355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{2.236522in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.236522in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.256690in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{2.256690in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{2.236522in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{2.236522in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.236522in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.256690in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.256690in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.236522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.325490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{2.236522in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.236522in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.256690in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.256690in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.236522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.337255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{2.236522in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.236522in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.256690in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.256690in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.236522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.356863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{2.236522in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.236522in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.256690in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.256690in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.236522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.356863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{2.236522in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.236522in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.256690in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.256690in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.236522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.403922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{2.236522in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{2.236522in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{2.256690in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.256690in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.236522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{2.256690in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.256690in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.276857in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{2.276857in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{2.256690in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{2.256690in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.256690in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.276857in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.276857in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.256690in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.345098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{2.256690in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.256690in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.276857in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.276857in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.256690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.337255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{2.256690in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.256690in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.276857in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.276857in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.256690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.341176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{2.256690in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.256690in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.276857in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.276857in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.256690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.376471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{2.256690in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.256690in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.276857in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.276857in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.256690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{2.256690in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{2.256690in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{2.276857in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.276857in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.256690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{2.276857in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.276857in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.297025in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{2.297025in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{2.276857in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{2.276857in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.276857in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.297025in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.297025in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.276857in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.345098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{2.276857in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.276857in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.297025in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.297025in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.276857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.337255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{2.276857in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.276857in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.297025in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.297025in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.276857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.325490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{2.276857in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.276857in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.297025in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.297025in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.276857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.345098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{2.276857in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.276857in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.297025in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.297025in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.276857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{2.276857in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{2.276857in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{2.297025in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.297025in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.276857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{2.297025in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.297025in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.317193in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{2.317193in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{2.297025in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{2.297025in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.297025in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.317193in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.317193in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.297025in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{2.297025in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.297025in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.317193in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.317193in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.297025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.317647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{2.297025in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.297025in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.317193in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.317193in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.297025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.321569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{2.297025in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.297025in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.317193in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.317193in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.297025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{2.297025in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.297025in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.317193in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.317193in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.297025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{2.297025in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{2.297025in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{2.317193in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.317193in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.297025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{2.317193in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.317193in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.337360in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{2.337360in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{2.317193in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{2.317193in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.317193in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.337360in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.337360in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.317193in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{2.317193in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.317193in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.337360in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.337360in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.317193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.309804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{2.317193in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.317193in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.337360in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.337360in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.317193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.345098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{2.317193in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.317193in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.337360in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.337360in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.317193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{2.317193in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.317193in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.337360in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.337360in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.317193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.403922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{2.317193in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{2.317193in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{2.337360in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.337360in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.317193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{2.337360in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.337360in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.357528in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{2.357528in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{2.337360in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{2.337360in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.337360in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.357528in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.357528in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.337360in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{2.337360in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.337360in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.357528in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.357528in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.337360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{2.337360in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.337360in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.357528in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.357528in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.337360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.325490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{2.337360in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.337360in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.357528in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.357528in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.337360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.364706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{2.337360in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.337360in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.357528in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.357528in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.337360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.360784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{2.337360in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{2.337360in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{2.357528in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.357528in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.337360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{2.357528in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.357528in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.377695in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{2.377695in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{2.357528in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{2.357528in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.357528in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.377695in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.377695in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.357528in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.384314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{2.357528in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.357528in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.377695in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.377695in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.357528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.321569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{2.357528in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.357528in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.377695in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.377695in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.357528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.325490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{2.357528in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.357528in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.377695in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.377695in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.357528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{2.357528in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.357528in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.377695in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.377695in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.357528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{2.357528in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{2.357528in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{2.377695in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.377695in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.357528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{2.377695in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.377695in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.397863in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{2.397863in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{2.377695in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{2.377695in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.377695in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.397863in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.397863in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.377695in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588235,0.411765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{2.377695in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.377695in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.397863in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.397863in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.377695in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.313725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{2.377695in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.377695in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.397863in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.397863in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.377695in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.341176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{2.377695in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.377695in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.397863in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.397863in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.377695in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{2.377695in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.377695in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.397863in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.397863in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.377695in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.352941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{2.377695in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{2.377695in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{2.397863in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.397863in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.377695in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{2.397863in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.397863in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.418031in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{2.418031in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{2.397863in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{2.397863in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.397863in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.418031in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.418031in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.397863in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572549,0.427451,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{2.397863in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.397863in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.418031in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.418031in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.397863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.301961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{2.397863in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.397863in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.418031in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.418031in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.397863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.313725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{2.397863in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.397863in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.418031in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.418031in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.397863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.321569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{2.397863in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.397863in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.418031in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.418031in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.397863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.396078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{2.397863in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{2.397863in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{2.418031in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.418031in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.397863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{2.418031in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.418031in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.438198in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{2.438198in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{2.418031in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{2.418031in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.418031in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.438198in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.438198in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.418031in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.466667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{2.418031in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.418031in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.438198in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.438198in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.418031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{2.418031in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.418031in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.438198in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.438198in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.418031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.309804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{2.418031in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.418031in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.438198in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.438198in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.418031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.321569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{2.418031in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.418031in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.438198in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.438198in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.418031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.352941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{2.418031in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{2.418031in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{2.438198in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.438198in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.418031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{2.438198in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.438198in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.458366in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{2.458366in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{2.438198in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{2.438198in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.438198in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.458366in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.458366in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.438198in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525490,0.474510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{2.438198in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.438198in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.458366in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.458366in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.438198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.329412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{2.438198in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.438198in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.458366in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.458366in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.438198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705882,0.294118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{2.438198in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.438198in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.458366in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.458366in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.438198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.305882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{2.438198in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.438198in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.458366in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.458366in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.438198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.325490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{2.438198in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{2.438198in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{2.458366in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.458366in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.438198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{2.458366in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.458366in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.478534in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{2.478534in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{2.458366in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{2.458366in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.458366in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.478534in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.478534in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.458366in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.447059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{2.458366in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.458366in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.478534in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.478534in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.458366in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.305882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{2.458366in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.458366in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.478534in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.478534in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.458366in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.305882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{2.458366in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.458366in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.478534in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.478534in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.458366in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.305882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{2.458366in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.458366in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.478534in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.478534in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.458366in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.341176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{2.458366in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{2.458366in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{2.478534in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.478534in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.458366in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{2.478534in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.478534in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.498701in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{2.498701in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{2.478534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{2.478534in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.478534in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.498701in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.498701in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.478534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490196,0.509804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{2.478534in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.478534in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.498701in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.498701in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.478534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.329412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{2.478534in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.478534in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.498701in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.498701in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.478534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.329412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{2.478534in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.478534in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.498701in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.498701in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.478534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.278431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{2.478534in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.478534in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.498701in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.498701in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.478534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.317647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{2.478534in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{2.478534in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{2.498701in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.498701in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.478534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{2.498701in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.498701in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.518869in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{2.518869in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{2.498701in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{2.498701in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.498701in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.518869in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.518869in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.498701in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{2.498701in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.498701in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.518869in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.518869in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.498701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{2.498701in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.498701in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.518869in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.518869in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.498701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.298039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{2.498701in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.498701in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.518869in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.518869in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.498701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.282353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{2.498701in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.498701in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.518869in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.518869in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.498701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.290196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{2.498701in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{2.498701in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{2.518869in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.518869in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.498701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{2.518869in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.518869in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.539036in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{2.539036in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{2.518869in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{2.518869in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.518869in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.539036in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.539036in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.518869in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.588235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{2.518869in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.518869in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.539036in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.539036in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.518869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.349020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{2.518869in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.518869in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.539036in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.539036in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.518869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.298039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{2.518869in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.518869in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.539036in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.539036in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.518869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.266667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{2.518869in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.518869in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.539036in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.539036in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.518869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.278431,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{2.518869in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{2.518869in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{2.539036in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.539036in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.518869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{2.539036in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.539036in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.559204in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{2.559204in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{2.539036in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{2.539036in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.539036in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.559204in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.559204in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.539036in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231373,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{2.539036in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.539036in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.559204in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.559204in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.539036in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{2.539036in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.539036in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.559204in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.559204in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.539036in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.266667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{2.539036in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.539036in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.559204in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.559204in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.539036in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.250980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{2.539036in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.539036in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.559204in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.559204in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.539036in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.258824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{2.539036in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{2.539036in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{2.559204in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.559204in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.539036in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{2.559204in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.559204in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.579372in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{2.579372in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{2.559204in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{2.559204in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.559204in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.579372in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.579372in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.559204in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{2.559204in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.559204in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.579372in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.579372in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.559204in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.372549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{2.559204in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.559204in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.579372in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.579372in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.559204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.250980,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{2.559204in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.559204in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.579372in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.579372in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.559204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.219608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{2.559204in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.559204in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.579372in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.579372in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.559204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.247059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{2.559204in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{2.559204in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{2.579372in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.579372in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.559204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{2.579372in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.579372in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.599539in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{2.599539in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{2.579372in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953013in}{2.579372in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.579372in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.599539in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.599539in}}%
\pgfpathlineto{\pgfqpoint{3.953013in}{2.579372in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308580in}{2.579372in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.579372in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.599539in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.599539in}}%
\pgfpathlineto{\pgfqpoint{4.308580in}{2.579372in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.388235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664148in}{2.579372in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.579372in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.599539in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.599539in}}%
\pgfpathlineto{\pgfqpoint{4.664148in}{2.579372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.223529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019715in}{2.579372in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.579372in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.599539in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.599539in}}%
\pgfpathlineto{\pgfqpoint{5.019715in}{2.579372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.113725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375282in}{2.579372in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.579372in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.599539in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.599539in}}%
\pgfpathlineto{\pgfqpoint{5.375282in}{2.579372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.039216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730849in}{2.579372in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{2.579372in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{2.599539in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.599539in}}%
\pgfpathlineto{\pgfqpoint{5.730849in}{2.579372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.775230in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.775230in}{2.599539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.775230in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.775230in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.130797in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.130797in}{2.599539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130797in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.130797in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.486364in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.486364in}{2.599539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.486364in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.486364in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.841931in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.841931in}{2.599539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.841931in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.841931in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.197498in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{5.197498in}{2.599539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.197498in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.197498in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.553065in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{5.553065in}{2.599539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.553065in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.553065in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.908632in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{5.908632in}{2.599539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.908632in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.908632in,y=0.485556in,,top]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.841931in,y=0.322470in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Inverse temperature $\beta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{0.834873in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{0.834873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{1.086968in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.086968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{1.339063in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.339063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{1.591159in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.591159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{1.843254in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{1.843254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{2.095349in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{2.095349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{2.347444in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{2.347444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597446in}{0.582778in}}{\pgfqpoint{2.488970in}{2.016761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{2.599539in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{2.599539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.597446in}{2.599539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.086416in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{2.599539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597446in}{2.599539in}}%
\pgfpathlineto{\pgfqpoint{6.086416in}{2.599539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.136416in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.260865in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.260865in}{2.599539in}}%
\pgfpathlineto{\pgfqpoint{6.136416in}{2.599539in}}%
\pgfpathlineto{\pgfqpoint{6.136416in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.140000in}{0.589539in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.120000in,height=2.020000in]{two_point_mc_corrs-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260865in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.358087in, y=0.540569in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260865in}{1.051680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.358087in, y=1.009471in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260865in}{1.520582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.358087in, y=1.478372in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260865in}{1.989484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.358087in, y=1.947274in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260865in}{2.458386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.358087in, y=2.416176in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260865in}{0.723931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260865in}{0.806501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260865in}{0.865085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260865in}{0.910526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260865in}{0.947654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260865in}{0.979046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260865in}{1.006238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260865in}{1.030224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260865in}{1.192833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260865in}{1.275403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260865in}{1.333987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260865in}{1.379428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260865in}{1.416556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260865in}{1.447948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260865in}{1.475140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260865in}{1.499126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260865in}{1.661735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260865in}{1.744305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260865in}{1.802889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260865in}{1.848330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260865in}{1.885458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260865in}{1.916850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260865in}{1.944042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260865in}{1.968028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260865in}{2.130637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260865in}{2.213207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260865in}{2.271791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260865in}{2.317232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260865in}{2.354360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260865in}{2.385752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260865in}{2.412944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260865in}{2.436930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260865in}{2.599539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.669815in,y=1.591159in,,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Counts (log scale)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.136416in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.198640in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.260865in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.260865in}{2.599539in}}%
\pgfpathlineto{\pgfqpoint{6.198640in}{2.599539in}}%
\pgfpathlineto{\pgfqpoint{6.136416in}{2.599539in}}%
\pgfpathlineto{\pgfqpoint{6.136416in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

